Successive-Cancellation Decoding of Reed-Muller Codes with Fast Hadamard Transform

A novel permuted fast successive-cancellation list decoding algorithm with fast Hadamard transform (FHT-FSCL) is presented. The proposed decoder initializes $L$ $(L\ge1)$ active decoding paths with $L$ random codeword permutations sampled from the full symmetry group of the codes. The path extension in the permutation domain is carried out until the first constituent RM code of order $1$ is visited. Conventional path extension of the successive-cancellation list decoder is then utilized in the information bit domain. The simulation results show that for a RM code of length $512$ with $46$ information bits, by running $20$ parallel permuted FHT-FSCL decoders with $L=4$, we reduce $72\%$ of the computational complexity, $22\%$ of the decoding latency, and $84\%$ of the memory consumption of the state-of-the-art simplified successive-cancellation decoder that uses $512$ permutations sampled from the full symmetry group of the code, with similar error-correction performance at the target frame error rate of $10^{-4}$.

==> Figures/FHT_FSCL.tikz.tex <==

\usetikzlibrary{arrows, decorations}

% for double arrows a la chef
% adapt line thickness and line width, if needed
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
	1 with {\arrow[semithick]{open triangle 60}}},
double distance=1.4pt, shorten >= 5.5pt,
preaction = {decorate},
postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]

\begin{tikzpicture}[scale=0.7]
	
	\def\N{16}
	\def\xM{7.5}
	\def\xss{\xM/\N}
	\def\xs{\xss/1}
	\def\ys{0.4}
	\def\Ygain{1.075}
	\def\Xgain{0.8}
	\def\markSize{3}
	\def\PEmarkSize{3.8}
	
	%% Prunned tree
	%\node[text width=2cm] at (15.6*\xs,17.5*\ys) {\small{Stage Indices}};
	
	\draw[dashed] (0*\xs*\Xgain,-2*\ys) -- (0*\xs*\Xgain,6*\ys*\Ygain) node[above]{\footnotesize{$s_2$}};
	\draw[dashed] (2*\xs*\Xgain,-2*\ys) -- (2*\xs*\Xgain,6*\ys*\Ygain) node[above]{\footnotesize{$s_3$}};
	\draw[dashed] (4*\xs*\Xgain,-2*\ys) -- (4*\xs*\Xgain,6*\ys*\Ygain) node[above]{\footnotesize{$s_4$}};
	
	\draw[] (2*\xs*\Xgain,3.5*\ys) -- (0*\xs*\Xgain,1.5*\ys);
	\draw[] (2*\xs*\Xgain,3.5*\ys) -- (0*\xs*\Xgain,5.5*\ys);
	\draw[] (4*\xs*\Xgain,1.5*\ys) -- (2*\xs*\Xgain,-0.5*\ys);
	\draw[] (4*\xs*\Xgain,1.5*\ys) -- (2*\xs*\Xgain,3.5*\ys);
	
	\draw[] plot[mark=*, mark size = \markSize, mark options={fill=gray}] coordinates {(2*\xs*\Xgain,3.5*\ys)};
	
	\draw[] plot[mark=square*, mark size = \markSize, mark options={fill=gray}] coordinates {(2*\xs*\Xgain,-0.5*\ys)};
	
	\draw[] plot[mark=diamond*, mark size = 1.25*\markSize, mark options={fill=black}] coordinates {(4*\xs*\Xgain,1.5*\ys)};
	
	\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs*\Xgain,1.5*\ys)};
	
	\draw[] plot[mark=triangle*, mark size = \markSize*1.25, mark options={fill=black}] coordinates {(0*\xs*\Xgain,4*\ys+1.5*\ys)};
	
	\node[text width=1cm] at (-3.5*\xs*\Xgain,4*\ys+1.5*\ys) {\footnotesize{$\mathcal{RM}(0,2)$}};
	\node[text width=1cm] at (-3.5*\xs*\Xgain,1.5*\ys) {\footnotesize{$\mathcal{RM}(1,2)$}};
	\node[text width=1cm] at (4.5*\xs*\Xgain,3.5*\ys) {\footnotesize{$\mathcal{RM}(1,3)$}};
	\node[text width=1cm] at (4.5*\xs*\Xgain,-0.75*\ys) {\footnotesize{$\mathcal{RM}(2,3)$}};
	\node[text width=1cm] at (6.5*\xs*\Xgain,1.25*\ys) {\footnotesize{$\mathcal{RM}(2,4)$}};
	
	%%% Prunning
	\draw[vecArrow] (8.5*\xs,1.75*\ys) -- (10.5*\xs,1.75*\ys);
	\draw[] (9.5*\xs,2.75*\ys) node[above=0.1]{\footnotesize{Tree}};
	\draw[] (9.5*\xs,1.75*\ys) node[above=0.1]{\footnotesize{pruning}};
	
	
	\draw[dashed] (20*\xs*\Xgain,-2*\ys) -- (20*\xs*\Xgain,6*\ys*\Ygain) node[above]{\footnotesize{$s_3$}};
	\draw[dashed] (22*\xs*\Xgain,-2*\ys) -- (22*\xs*\Xgain,6*\ys*\Ygain) node[above]{\footnotesize{$s_4$}};
	
	\draw[] (22*\xs*\Xgain,1.5*\ys) -- (20*\xs*\Xgain,3.5*\ys);
	\draw[] (22*\xs*\Xgain,1.5*\ys) -- (20*\xs*\Xgain,-0.5*\ys);
	
	\draw[] plot[mark=*, mark size = \markSize, mark options={fill=gray}] coordinates {(20*\xs*\Xgain,3.5*\ys)};
	
	\draw[] plot[mark=square*, mark size = \markSize, mark options={fill=gray}] coordinates {(20*\xs*\Xgain,-0.5*\ys)};
	
	\draw[] plot[mark=diamond*, mark size = 1.25*\markSize, mark options={fill=black}] coordinates {(22*\xs*\Xgain,1.5*\ys)};
	
	\node[text width=1cm] at (16.5*\xs*\Xgain,3.5*\ys) {\footnotesize{$\mathcal{RM}(1,3)$}};
	\node[text width=1cm] at (16.5*\xs*\Xgain,-0.75*\ys) {\footnotesize{$\mathcal{RM}(2,3)$}};
	\node[text width=1cm] at (24.5*\xs*\Xgain,1.25*\ys) {\footnotesize{$\mathcal{RM}(2,4)$}};
	
\end{tikzpicture}

==> Figures/FSCL.tikz.tex <==

\usetikzlibrary{arrows, decorations}

% for double arrows a la chef
% adapt line thickness and line width, if needed
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
	1 with {\arrow[semithick]{open triangle 60}}},
double distance=1.4pt, shorten >= 5.5pt,
preaction = {decorate},
postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]

\begin{tikzpicture}[scale=1.0]
\footnotesize
\def\N{16}
\def\xM{7.5}
\def\xss{\xM/\N}
\def\xs{\xss/1}
\def\ys{0.4}
\def\Ygain{1.075}
\def\Xgain{0.8}
\def\markSize{2.5}
\def\PEmarkSize{3.8}

%\draw[dashed, color=gray] (17*\xs*\Xgain,-2*\ys) -- (17*\xs*\Xgain,7*\ys*\Ygain) node[above]{{\footnotesize{$s_2$}}};
%\draw[dashed, color=gray] (19*\xs*\Xgain,-2*\ys) -- (19*\xs*\Xgain,7*\ys*\Ygain) node[above]{{\footnotesize{$s_3$}}};

\draw[] (19*\xs*\Xgain,3.5*\ys) -- (17*\xs*\Xgain,1*\ys);
\draw[] (19*\xs*\Xgain,3.5*\ys) -- (17*\xs*\Xgain,6*\ys);
\draw[] plot[mark=*, mark size = \markSize, mark options={fill=gray}] coordinates {(19*\xs*\Xgain,3.5*\ys)};

\draw[] plot[mark=square*, mark size = \markSize, mark options={fill=black}] coordinates {(17*\xs*\Xgain,1*\ys)};

\draw[] plot[mark=triangle*, mark size = \markSize*1.25, mark options={fill=black}] coordinates {(17*\xs*\Xgain,6*\ys)};

\node[text width=0cm] at (15*\xs*\Xgain,6.8*\ys) {\footnotesize{$\mathcal{RM}(0,2)$}};
\node[text width=0cm] at (15*\xs*\Xgain,-0.2*\ys) {\footnotesize{$\mathcal{RM}(1,2)$}};
\node[text width=0cm] at (19*\xs*\Xgain,2.5*\ys) {\footnotesize{$\mathcal{RM}(1,3)$}};

\end{tikzpicture}

==> Figures/PermutedPolarFactorGraph.tikz.tex <==
\begin{tikzpicture}[scale=1.0]
	
	\def\N{8}
	\def\xM{5}
	\def\xss{\xM/\N}
	\def\xs{\xss/1}
	\def\ys{0.4}
	\def\gain{1.0}
	\def\markSize{2}
	\def\markSizeGain{1.125}
	\def\PEmarkSize{3}
	
	%% Stage lines
	\draw[dashed] (0*\xs,0*\ys) -- (0*\xs,7.5*\ys*\gain) node[above]{\footnotesize{$s_0$}};
	\draw[dashed] (1.75*\xs,0*\ys) -- (1.75*\xs,7.5*\ys*\gain) node[above]{\footnotesize{$s_1$}};
	\draw[dashed] (4*\xs,0*\ys) -- (4*\xs,7.5*\ys*\gain) node[above]{\footnotesize{$s_2$}};
	\draw[dashed] (8.5*\xs,0*\ys) -- (8.5*\xs,7.5*\ys*\gain) node[above]{\footnotesize{$s_3$}};
	
	%% Permutation blocks
	
	\node[text width=0.5cm] at (-0.5*\xs,0*\ys) {\footnotesize{$u_{7}$}};
	\node[text width=0.5cm] at (-0.5*\xs,1*\ys) {\footnotesize{$u_{5}$}};
	\node[text width=0.5cm] at (-0.5*\xs,2*\ys) {\footnotesize{$u_{3}$}};
	\node[text width=0.5cm] at (-0.5*\xs,3*\ys) {\footnotesize{$u_{1}$}};
	\node[text width=0.5cm] at (-0.5*\xs,4*\ys) {\footnotesize{$u_{6}$}};
	\node[text width=0.5cm] at (-0.5*\xs,5*\ys) {\footnotesize{$u_{2}$}};
	\node[text width=0.5cm] at (-0.5*\xs,6*\ys) {\footnotesize{$u_{4}$}};
	\node[text width=0.5cm] at (-0.5*\xs,7*\ys) {\footnotesize{$u_{0}$}};
	
	
	% Block 1 stage 2
	\draw[] (4*\xs,4*\ys) -- (4.5*\xs,4*\ys);
	\draw[] (4*\xs,5*\ys) -- (4.5*\xs,6*\ys);
	\draw[] (4*\xs,6*\ys) -- (4.5*\xs,5*\ys);
	\draw[] (4*\xs,7*\ys) -- (4.5*\xs,7*\ys);
	
	% Block 2 stage 2
	\draw[] (4*\xs,0*\ys) -- (4.5*\xs,0*\ys);
	\draw[] (4*\xs,1*\ys) -- (4.5*\xs,1*\ys);
	\draw[] (4*\xs,2*\ys) -- (4.5*\xs,2*\ys);
	\draw[] (4*\xs,3*\ys) -- (4.5*\xs,3*\ys);
	
	\node[text width=0.5cm] at (4*\xs,0.25*\ys) {\scriptsize{$7$}};
	\node[text width=0.5cm] at (4*\xs,1.25*\ys) {\scriptsize{$5$}};
	\node[text width=0.5cm] at (4*\xs,2.25*\ys) {\scriptsize{$3$}};
	\node[text width=0.5cm] at (4*\xs,3.25*\ys) {\scriptsize{$1$}};
	\node[text width=0.5cm] at (4*\xs,4.25*\ys) {\scriptsize{$6$}};
	\node[text width=0.5cm] at (4*\xs,5.25*\ys) {\scriptsize{$2$}};
	\node[text width=0.5cm] at (4*\xs,6.25*\ys) {\scriptsize{$4$}};
	\node[text width=0.5cm] at (4*\xs,7.25*\ys) {\scriptsize{$0$}};
	
	\node[text width=0.5cm] at (5*\xs,0.25*\ys) {\scriptsize{$7$}};
	\node[text width=0.5cm] at (5*\xs,1.25*\ys) {\scriptsize{$5$}};
	\node[text width=0.5cm] at (5*\xs,2.25*\ys) {\scriptsize{$3$}};
	\node[text width=0.5cm] at (5*\xs,3.25*\ys) {\scriptsize{$1$}};
	\node[text width=0.5cm] at (5*\xs,4.25*\ys) {\scriptsize{$6$}};
	\node[text width=0.5cm] at (5*\xs,5.25*\ys) {\scriptsize{$4$}};
	\node[text width=0.5cm] at (5*\xs,6.25*\ys) {\scriptsize{$2$}};
	\node[text width=0.5cm] at (5*\xs,7.25*\ys) {\scriptsize{$0$}};
	
	% Block 1 stage 3
	\draw[] (8.5*\xs,0*\ys) -- (9*\xs,0*\ys);
	\draw[] (8.5*\xs,1*\ys) -- (9*\xs,2*\ys);
	\draw[] (8.5*\xs,2*\ys) -- (9*\xs,4*\ys);
	\draw[] (8.5*\xs,3*\ys) -- (9*\xs,6*\ys);
	\draw[] (8.5*\xs,4*\ys) -- (9*\xs,1*\ys);
	\draw[] (8.5*\xs,5*\ys) -- (9*\xs,3*\ys);
	\draw[] (8.5*\xs,6*\ys) -- (9*\xs,5*\ys);
	\draw[] (8.5*\xs,7*\ys) -- (9*\xs,7*\ys);
	
	\node[text width=0.5cm] at (8.5*\xs,0.25*\ys) {\scriptsize{$7$}};
	\node[text width=0.5cm] at (8.5*\xs,1.25*\ys) {\scriptsize{$5$}};
	\node[text width=0.5cm] at (8.5*\xs,2.25*\ys) {\scriptsize{$3$}};
	\node[text width=0.5cm] at (8.5*\xs,3.25*\ys) {\scriptsize{$1$}};
	\node[text width=0.5cm] at (8.5*\xs,4.25*\ys) {\scriptsize{$6$}};
	\node[text width=0.5cm] at (8.5*\xs,5.25*\ys) {\scriptsize{$4$}};
	\node[text width=0.5cm] at (8.5*\xs,6.25*\ys) {\scriptsize{$2$}};
	\node[text width=0.5cm] at (8.5*\xs,7.25*\ys) {\scriptsize{$0$}};
	
	\node[text width=0.5cm] at (9.5*\xs,0.25*\ys) {\scriptsize{$7$}};
	\node[text width=0.5cm] at (9.5*\xs,1.25*\ys) {\scriptsize{$6$}};
	\node[text width=0.5cm] at (9.5*\xs,2.25*\ys) {\scriptsize{$5$}};
	\node[text width=0.5cm] at (9.5*\xs,3.25*\ys) {\scriptsize{$4$}};
	\node[text width=0.5cm] at (9.5*\xs,4.25*\ys) {\scriptsize{$3$}};
	\node[text width=0.5cm] at (9.5*\xs,5.25*\ys) {\scriptsize{$2$}};
	\node[text width=0.5cm] at (9.5*\xs,6.25*\ys) {\scriptsize{$1$}};
	\node[text width=0.5cm] at (9.5*\xs,7.25*\ys) {\scriptsize{$0$}};	
	
	% Node and bit indcies
	\foreach \i in{0,...,7}
	{
		\pgfmathsetmacro\bIndex{int(7-\i)};
		\draw[] (0,\i*\ys) -- (4*\xs,\i*\ys);
		\draw[] (4.5*\xs,\i*\ys) -- (8.5*\xs,\i*\ys);
		\draw[] (9*\xs,\i*\ys) -- (10*\xs,\i*\ys);
		
		\draw[] plot[mark=*, mark size = \markSizeGain*\markSize, mark options={fill=white}] coordinates {(0*\xs,\i*\ys)};
		
		\ifthenelse{\i = 4}{\draw[] plot[mark=*, mark size = \markSizeGain*\markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\ifthenelse{\i = 8}{\draw[] plot[mark=*, mark size = \markSizeGain*\markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\ifthenelse{\i < 3}{\draw[] plot[mark=*, mark size = \markSizeGain*\markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(1.75*\xs,\i*\ys)};
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(4*\xs,\i*\ys)};
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(4.5*\xs,\i*\ys)};
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(8.5*\xs,\i*\ys)};
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(9*\xs,\i*\ys)};
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(10*\xs,\i*\ys)};
		
		%		\node[text width=0.5cm] at (-1*\xs,\i*\ys) {\footnotesize{$u_{\bIndex}$}};
		\node[text width=0.5cm] at (10.75*\xs,\i*\ys) {\footnotesize{$x_{\bIndex}$}};
	}
	
	%% PEs
	% Stage 0
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(0.9*\xs,\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(0.9*\xs,0)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(0.9*\xs,3*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(0.9*\xs,2*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(0.9*\xs,5*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(0.9*\xs,4*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(0.9*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(0.9*\xs,6*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	% Stage 1
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(2.5*\xs,3*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(2.5*\xs,\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(2.5*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(2.5*\xs,5*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,2*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,0)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,6*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,4*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	% Stage 2
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(7.25*\xs,4*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(7.25*\xs,0*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6.75*\xs,5*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6.75*\xs,1*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6.25*\xs,6*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6.25*\xs,2*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(5.75*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(5.75*\xs,3*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	%% Final text
	%	\node[text width=2cm] at (5*\xs,9*\ys) {\small{Stage Indices}};
	%	\node[text width=2cm, rotate=90] at (-1.5*\xs,4*\ys) {\small{Bit Indices}};
	
\end{tikzpicture}

==> Figures/PolarBinaryTree.tikz <==

\usetikzlibrary{arrows, decorations}

% for double arrows a la chef
% adapt line thickness and line width, if needed
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
	1 with {\arrow[semithick]{open triangle 60}}},
double distance=1.4pt, shorten >= 5.5pt,
preaction = {decorate},
postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]

\begin{tikzpicture}[scale=0.7]

\def\N{16}
\def\xM{7.5}
\def\xss{\xM/\N}
\def\xs{\xss/1}
\def\ys{0.4}
\def\Ygain{1.075}
\def\Xgain{0.8}
\def\markSize{3}
\def\PEmarkSize{3.8}

% Indices
%\node[text width=2cm] at (2.6*\xs,9.5*\ys) {\small{Stage Indices}};
%\node[text width=2cm, rotate=90] at (-2.5*\xs,4.5*\ys) {\small{Bit Indices}};

%% Stage lines
\draw[dashed] (0*\xs*\Xgain,-0.25*\ys) -- (0*\xs*\Xgain,7*\ys*\Ygain) node[above]{\footnotesize{$s_0$}};
\draw[dashed] (2*\xs*\Xgain,-0.25*\ys) -- (2*\xs*\Xgain,7*\ys*\Ygain) node[above]{\footnotesize{$s_1$}};
\draw[dashed] (4*\xs*\Xgain,-0.25*\ys) -- (4*\xs*\Xgain,7*\ys*\Ygain) node[above]{\footnotesize{$s_2$}};
\draw[dashed] (6*\xs*\Xgain,-0.25*\ys) -- (6*\xs*\Xgain,7*\ys*\Ygain) node[above]{\footnotesize{$s_3$}};
%\draw[dashed] (8*\xs*\Xgain,-0.25*\ys) -- (8*\xs*\Xgain,14.5*\ys*\Ygain) node[above]{\footnotesize{$s_4$}};

% Node and bit indcies
%\draw[] (8*\xs*\Xgain,7.5*\ys) -- (6*\xs*\Xgain,3.5*\ys);
%\draw[] (8*\xs*\Xgain,7.5*\ys) -- (6*\xs*\Xgain,11.5*\ys);
%\draw[] plot[mark=*, mark size = \markSize, mark options={fill=gray}] coordinates {(8*\xs*\Xgain,7.5*\ys)};

\foreach \i in{0,...,0}
{
	\draw[] (6*\xs*\Xgain,8*\i*\ys+3.5*\ys) -- (4*\xs*\Xgain,8*\i*\ys+1.5*\ys);
	\draw[] (6*\xs*\Xgain,8*\i*\ys+3.5*\ys) -- (4*\xs*\Xgain,8*\i*\ys+5.5*\ys);
	\draw[] plot[mark=*, mark size = \markSize, mark options={fill=gray}] coordinates {(6*\xs*\Xgain,8*\i*\ys+3.5*\ys)};
}


\foreach \i in{0,...,1}
{
	\draw[] (4*\xs*\Xgain,4*\i*\ys+1.5*\ys) -- (2*\xs*\Xgain,4*\i*\ys+0.5*\ys);
	\draw[] (4*\xs*\Xgain,4*\i*\ys+1.5*\ys) -- (2*\xs*\Xgain,4*\i*\ys+2.5*\ys);
	\draw[] plot[mark=*, mark size = \markSize, mark options={fill=gray}] coordinates {(4*\xs*\Xgain,4*\i*\ys+1.5*\ys)};
}

\foreach \i in{0,...,3}
{
	\draw[] (2*\xs*\Xgain,2*\i*\ys+0.5*\ys) -- (0*\xs*\Xgain,2*\i*\ys);
	\draw[] (2*\xs*\Xgain,2*\i*\ys+0.5*\ys) -- (0*\xs*\Xgain,2*\i*\ys+\ys);
	\draw[] plot[mark=*, mark size = \markSize, mark options={fill=gray}] coordinates {(2*\xs*\Xgain,2*\i*\ys+0.5*\ys)};	
}

\foreach \i in{0,...,7}
{
	\pgfmathsetmacro\bIndex{int(7-\i)};
%	\ifthenelse{\i > 10}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=white}] coordinates {(0*\xs,\i*\ys)};}
%	
%	\ifthenelse{\i < 11 \AND \i > 7}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
%	
%	\ifthenelse{\i < 8 \AND \i > 4}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=white}] coordinates {(0*\xs,\i*\ys)};}
%	
%	\ifthenelse{\i < 5}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}

	\draw[] plot[mark=*, mark size = \markSize, mark options={fill=white}] coordinates {(0*\xs,\i*\ys)};
	
	\ifthenelse{\i = 4}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
	
	\ifthenelse{\i = 8}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
	
	\ifthenelse{\i < 3}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
	
	\node[text width=0.5cm] at (-0.65*\xs,\i*\ys) {\footnotesize{$u_{\bIndex}$}};
}

% node notifications
\draw[draw=black] (-0.25*\xs,-0.25*\ys) rectangle ++(4.65*\xs*\Xgain,3.5*\ys);
\draw[draw=black] (-0.25*\xs, 3.75*\ys) rectangle ++(4.65*\xs*\Xgain,3.5*\ys);
%\draw[draw=black] (-0.25*\xs, 7.7*\ys) rectangle ++(6.65*\xs*\Xgain,7.6*\ys);
%\draw[draw=black] (-0.25*\xs, 11.75*\ys) rectangle ++(4.65*\xs*\Xgain,3.5*\ys);

\node[text width=1cm] at (8.5*\xs*\Xgain,3.5*\ys) {\footnotesize{$\mathcal{RM}(1,3)$}};
\node[text width=1cm] at (6.5*\xs*\Xgain,0.25*\ys) {\footnotesize{$\mathcal{RM}(1,2)$}};
\node[text width=1cm] at (6.5*\xs*\Xgain,6.25*\ys) {\footnotesize{$\mathcal{RM}(0,2)$}};
%\node[text width=1cm] at (8.5*\xs*\Xgain,14*\ys) {\footnotesize{REP}};
%\node[text width=1cm] at (6.8*\xs*\Xgain,14*\ys) {\footnotesize{Rate-0}};

%%% Prunning
\draw[vecArrow] (10*\xs,4*\ys) -- (12*\xs,4*\ys);
\draw[] (11*\xs,4.75*\ys) node[above=0.1]{\footnotesize{Tree}};
\draw[] (11*\xs,3.75*\ys) node[above=0.1]{\footnotesize{pruning}};

%% Prunned tree
%\node[text width=2cm] at (15.6*\xs,17.5*\ys) {\small{Stage Indices}};

\draw[dashed] (22*\xs*\Xgain,-0.25*\ys) -- (22*\xs*\Xgain,7*\ys*\Ygain) node[above]{\footnotesize{$s_2$}};
\draw[dashed] (24*\xs*\Xgain,-0.25*\ys) -- (24*\xs*\Xgain,7*\ys*\Ygain) node[above]{\footnotesize{$s_3$}};

\draw[] (24*\xs*\Xgain,3.5*\ys) -- (22*\xs*\Xgain,1.5*\ys);
\draw[] (24*\xs*\Xgain,3.5*\ys) -- (22*\xs*\Xgain,5.5*\ys);
\draw[] plot[mark=*, mark size = \markSize, mark options={fill=gray}] coordinates {(24*\xs*\Xgain,3.5*\ys)};

\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(22*\xs*\Xgain,1.5*\ys)};

\draw[] plot[mark=triangle*, mark size = \markSize*1.25, mark options={fill=black}] coordinates {(22*\xs*\Xgain,4*\ys+1.5*\ys)};

\node[text width=1cm] at (18.5*\xs*\Xgain,4*\ys+1.5*\ys) {\footnotesize{$\mathcal{RM}(0,2)$}};
\node[text width=1cm] at (18.5*\xs*\Xgain,1.5*\ys) {\footnotesize{$\mathcal{RM}(1,2)$}};
\node[text width=1cm] at (26.5*\xs*\Xgain,3.5*\ys) {\footnotesize{$\mathcal{RM}(1,3)$}};

\end{tikzpicture}

==> Figures/PolarFactorGraph.tikz <==
\begin{tikzpicture}[scale=1.0]

\def\N{16}
\def\xM{7.5}
\def\xss{\xM/\N}
\def\xs{\xss/1}
\def\ys{0.35}
\def\gain{1.0}
\def\markSize{2}
\def\PEmarkSize{3.5}

%% Stage lines
\draw[dashed] (0*\xs,0*\ys) -- (0*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_0$}};
\draw[dashed] (2*\xs,0*\ys) -- (2*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_1$}};
\draw[dashed] (5*\xs,0*\ys) -- (5*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_2$}};
\draw[dashed] (10*\xs,0*\ys) -- (10*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_3$}};

% Node and bit indcies
\foreach \i in{0,...,7}
{
	\pgfmathsetmacro\bIndex{int(7-\i)};
	\draw[] (0,\i*\ys) -- (10*\xs,\i*\ys);
	
	\draw[] plot[mark=*, mark size = \markSize, mark options={fill=white}] coordinates {(0*\xs,\i*\ys)};
	
	\ifthenelse{\i = 4}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
	
	\ifthenelse{\i = 8}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
	\ifthenelse{\i < 3}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
	
	\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(2*\xs,\i*\ys)};
	\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(5*\xs,\i*\ys)};
	\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(10*\xs,\i*\ys)};
%	\draw[] plot[mark=*, mark size = \markSize, mark options={color=black}] coordinates {(10*\xs,\i*\ys)};
	
	\node[text width=0.5cm] at (-0.5*\xs,\i*\ys) {\footnotesize{$u_{\bIndex}$}};
	\node[text width=0.5cm] at (11*\xs,\i*\ys) {\footnotesize{$x_{\bIndex}$}};
}

%% PEs
% Stage 0
\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,0)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,3*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,2*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,5*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,4*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,7*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,6*\ys)} node[above=-0.2]{\scriptsize{=}};


% Stage 1
\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,3*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,7*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,5*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,2*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,0)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,6*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,4*\ys)} node[above=-0.2]{\scriptsize{=}};

% Stage 2
\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,4*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,0*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(8*\xs,5*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(8*\xs,1*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(7*\xs,6*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(7*\xs,2*\ys)} node[above=-0.2]{\scriptsize{=}};

\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6*\xs,7*\ys)} --
plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6*\xs,3*\ys)} node[above=-0.2]{\scriptsize{=}};

%\draw[rounded corners, dashdotted] (0.5*\xs, -0.5*\ys) rectangle (1.5*\xs, 7.5*\ys) {};
%\draw[rounded corners, dashdotted] (2.5*\xs, -0.5*\ys) rectangle (4.5*\xs, 7.5*\ys) {};
%\draw[rounded corners, dashdotted] (5.5*\xs, -0.5*\ys) rectangle (9.5*\xs, 7.5*\ys) {};

%\node[text width=1.25cm, fill=none] at (2.25*\xs, -1*\ys) {\footnotesize{$0$}};
%\node[text width=1.25cm, fill=none] at (4.75*\xs, -1*\ys) {\tiny{$1$}};
%\node[text width=1.25cm, fill=none] at (8.5*\xs, -1*\ys) {\tiny{$2$}};

\end{tikzpicture}

==> Figures/PolarFactorGraphPer1.tikz.tex <==
\begin{tikzpicture}[scale=0.8]
	
%	\def\N{16}
%	\def\xM{7.5}
%	\def\xss{\xM/\N}
%	\def\xs{\xss/1}
%	\def\ys{0.35}
%	\def\gain{1.0}
%	\def\markSize{2}
%	\def\PEmarkSize{3.5}
	
	\def\N{16}
	\def\xM{7.5}
	\def\xss{\xM/\N}
	\def\xs{\xss/1.25}
	\def\ys{0.35}
	\def\gain{1.0}
	\def\markSize{2}
	\def\PEmarkSize{3.5}
	
	%% Stage lines
%	\draw[dashed] (0*\xs,0*\ys) -- (0*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_0$}};
%	\draw[dashed] (2*\xs,0*\ys) -- (2*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_1$}};
%	\draw[dashed] (5*\xs,0*\ys) -- (5*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_2$}};
%	\draw[dashed] (10*\xs,0*\ys) -- (10*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_3$}};
	
	% Node and bit indcies
	\foreach \i in{0,...,7}
	{
		\pgfmathsetmacro\bIndex{int(7-\i)};
		\draw[] (0,\i*\ys) -- (10*\xs,\i*\ys);
		
		\draw[] plot[mark=*, mark size = \markSize, mark options={fill=white}] coordinates {(0*\xs,\i*\ys)};
		
		\ifthenelse{\i = 4}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\ifthenelse{\i = 8}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\ifthenelse{\i < 3}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(2*\xs,\i*\ys)};
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(5*\xs,\i*\ys)};
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(10*\xs,\i*\ys)};
		%	\draw[] plot[mark=*, mark size = \markSize, mark options={color=black}] coordinates {(10*\xs,\i*\ys)};
		
%		\node[text width=0.5cm] at (-0.5*\xs,\i*\ys) {\footnotesize{$u_{\bIndex}$}};
%		\node[text width=0.5cm] at (11.25*\xs,\i*\ys) {\footnotesize{$x_{\bIndex}$}};
	}

	\node[text width=0.5cm] at (-0.5*\xs,0*\ys) {\footnotesize{$u_{7}$}};
	\node[text width=0.5cm] at (-0.5*\xs,1*\ys) {\footnotesize{$u_{5}$}};
	\node[text width=0.5cm] at (-0.5*\xs,2*\ys) {\footnotesize{$u_{6}$}};
	\node[text width=0.5cm] at (-0.5*\xs,3*\ys) {\footnotesize{$u_{4}$}};
	\node[text width=0.5cm] at (-0.5*\xs,4*\ys) {\footnotesize{$u_{3}$}};
	\node[text width=0.5cm] at (-0.5*\xs,5*\ys) {\footnotesize{$u_{1}$}};
	\node[text width=0.5cm] at (-0.5*\xs,6*\ys) {\footnotesize{$u_{2}$}};
	\node[text width=0.5cm] at (-0.5*\xs,7*\ys) {\footnotesize{$u_{0}$}};
	
	\node[text width=0.5cm] at (11.25*\xs,0*\ys) {\footnotesize{$x_{7}$}};
	\node[text width=0.5cm] at (11.25*\xs,1*\ys) {\footnotesize{$x_{5}$}};
	\node[text width=0.5cm] at (11.25*\xs,2*\ys) {\footnotesize{$x_{6}$}};
	\node[text width=0.5cm] at (11.25*\xs,3*\ys) {\footnotesize{$x_{4}$}};
	\node[text width=0.5cm] at (11.25*\xs,4*\ys) {\footnotesize{$x_{3}$}};
	\node[text width=0.5cm] at (11.25*\xs,5*\ys) {\footnotesize{$x_{1}$}};
	\node[text width=0.5cm] at (11.25*\xs,6*\ys) {\footnotesize{$x_{2}$}};
	\node[text width=0.5cm] at (11.25*\xs,7*\ys) {\footnotesize{$x_{0}$}};
	
	%% PEs
	% Stage 0
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,0)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,3*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,2*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,5*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,4*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,6*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	
	% Stage 1
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,3*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,5*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,2*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,0)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,6*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,4*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	% Stage 2
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,4*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,0*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(8*\xs,5*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(8*\xs,1*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(7*\xs,6*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(7*\xs,2*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6*\xs,3*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[rounded corners, dashdotted] (0.5*\xs, -0.5*\ys) rectangle (1.5*\xs, 7.5*\ys) {};
	\draw[rounded corners, dashdotted] (2.5*\xs, -0.5*\ys) rectangle (4.5*\xs, 7.5*\ys) {};
	\draw[rounded corners, dashdotted] (5.5*\xs, -0.5*\ys) rectangle (9.5*\xs, 7.5*\ys) {};
	
	\node[text width=1.25cm, fill=none] at (2.9*\xs, -1.25*\ys) {\footnotesize{$0$}};
	\node[text width=1.25cm, fill=none] at (5.4*\xs, -1.25*\ys) {\footnotesize{$1$}};
	\node[text width=1.25cm, fill=none] at (9.25*\xs, -1.25*\ys) {\footnotesize{$2$}};
	
	\node[text width=3cm, fill=none] at (5.5*\xs, 8.5*\ys) {\footnotesize{Bit-index Permutation}};
	
\end{tikzpicture}

==> Figures/PolarFactorGraphPer2.tikz.tex <==
\begin{tikzpicture}[scale=0.8]
	
%	\def\N{16}
%	\def\xM{7.5}
%	\def\xss{\xM/\N}
%	\def\xs{\xss/1}
%	\def\ys{0.35}
%	\def\gain{1.0}
%	\def\markSize{2}
%	\def\PEmarkSize{3.5}

	\def\N{16}
	\def\xM{7.5}
	\def\xss{\xM/\N}
	\def\xs{\xss/1.25}
	\def\ys{0.35}
	\def\gain{1.0}
	\def\markSize{2}
	\def\PEmarkSize{3.5}
	
	%% Stage lines
%	\draw[dashed] (0*\xs,0*\ys) -- (0*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_0$}};
%	\draw[dashed] (2*\xs,0*\ys) -- (2*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_1$}};
%	\draw[dashed] (5*\xs,0*\ys) -- (5*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_2$}};
%	\draw[dashed] (10*\xs,0*\ys) -- (10*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_3$}};
	
	% Node and bit indcies
	\foreach \i in{0,...,7}
	{
		\pgfmathsetmacro\bIndex{int(7-\i)};
		\draw[] (0,\i*\ys) -- (10*\xs,\i*\ys);
		
		\draw[] plot[mark=*, mark size = \markSize, mark options={fill=white}] coordinates {(0*\xs,\i*\ys)};
		
		\ifthenelse{\i = 4}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\ifthenelse{\i = 8}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\ifthenelse{\i < 3}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(2*\xs,\i*\ys)};
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(5*\xs,\i*\ys)};
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(10*\xs,\i*\ys)};
		%	\draw[] plot[mark=*, mark size = \markSize, mark options={color=black}] coordinates {(10*\xs,\i*\ys)};
		
%		\node[text width=0.5cm] at (-0.5*\xs,\i*\ys) {\footnotesize{$u_{\bIndex}$}};
%		\node[text width=0.5cm] at (11.25*\xs,\i*\ys) {\footnotesize{$x_{\bIndex}$}};
	}

	\node[text width=0.5cm] at (-0.5*\xs,0*\ys) {\footnotesize{$u_{7}$}};
	\node[text width=0.5cm] at (-0.5*\xs,1*\ys) {\footnotesize{$u_{6}$}};
	\node[text width=0.5cm] at (-0.5*\xs,2*\ys) {\footnotesize{$u_{3}$}};
	\node[text width=0.5cm] at (-0.5*\xs,3*\ys) {\footnotesize{$u_{2}$}};
	\node[text width=0.5cm] at (-0.5*\xs,4*\ys) {\footnotesize{$u_{5}$}};
	\node[text width=0.5cm] at (-0.5*\xs,5*\ys) {\footnotesize{$u_{4}$}};
	\node[text width=0.5cm] at (-0.5*\xs,6*\ys) {\footnotesize{$u_{1}$}};
	\node[text width=0.5cm] at (-0.5*\xs,7*\ys) {\footnotesize{$u_{0}$}};
	
	\node[text width=0.5cm] at (11.25*\xs,0*\ys) {\footnotesize{$x_{7}$}};
	\node[text width=0.5cm] at (11.25*\xs,1*\ys) {\footnotesize{$x_{6}$}};
	\node[text width=0.5cm] at (11.25*\xs,2*\ys) {\footnotesize{$x_{3}$}};
	\node[text width=0.5cm] at (11.25*\xs,3*\ys) {\footnotesize{$x_{2}$}};
	\node[text width=0.5cm] at (11.25*\xs,4*\ys) {\footnotesize{$x_{5}$}};
	\node[text width=0.5cm] at (11.25*\xs,5*\ys) {\footnotesize{$x_{4}$}};
	\node[text width=0.5cm] at (11.25*\xs,6*\ys) {\footnotesize{$x_{1}$}};
	\node[text width=0.5cm] at (11.25*\xs,7*\ys) {\footnotesize{$x_{0}$}};
	
	%% PEs
	% Stage 0
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,0)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,3*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,2*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,5*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,4*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,6*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	
	% Stage 1
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,3*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,5*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,2*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,0)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,6*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,4*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	% Stage 2
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,4*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,0*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(8*\xs,5*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(8*\xs,1*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(7*\xs,6*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(7*\xs,2*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6*\xs,3*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[rounded corners, dashdotted] (0.5*\xs, -0.5*\ys) rectangle (1.5*\xs, 7.5*\ys) {};
	\draw[rounded corners, dashdotted] (2.5*\xs, -0.5*\ys) rectangle (4.5*\xs, 7.5*\ys) {};
	\draw[rounded corners, dashdotted] (5.5*\xs, -0.5*\ys) rectangle (9.5*\xs, 7.5*\ys) {};
	
	\node[text width=1.25cm, fill=none] at (2.9*\xs, -1.25*\ys) {\footnotesize{$0$}};
	\node[text width=1.25cm, fill=none] at (5.4*\xs, -1.25*\ys) {\footnotesize{$1$}};
	\node[text width=1.25cm, fill=none] at (9.25*\xs, -1.25*\ys) {\footnotesize{$2$}};
	
	\node[text width=3cm, fill=none] at (5.5*\xs, 8.5*\ys) {\footnotesize{Bit-index Permutation}};
	
\end{tikzpicture}

==> Figures/PolarFactorGraph_p1.tikz.tex <==
\begin{tikzpicture}[scale=0.8]
	
	% for double arrows a la chef
	% adapt line thickness and line width, if needed
	\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
		1 with {\arrow[semithick]{open triangle 60}}},
	double distance=1.4pt, shorten >= 5.5pt,
	preaction = {decorate},
	postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
	\tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]
	
	\def\N{16}
	\def\xM{7.5}
	\def\xss{\xM/\N}
	\def\xs{\xss/1.25}
	\def\ys{0.35}
	\def\gain{1.0}
	\def\markSize{2}
	\def\PEmarkSize{3.5}
	
	%% Stage lines
%	\draw[dashed] (0*\xs,0*\ys) -- (0*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_0$}};
%	\draw[dashed] (2*\xs,0*\ys) -- (2*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_1$}};
%	\draw[dashed] (7*\xs,0*\ys) -- (7*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_2$}};
%	\draw[dashed] (10*\xs,0*\ys) -- (10*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_3$}};
	
	% Node and bit indcies
	\foreach \i in{0,...,7}
	{
		\pgfmathsetmacro\bIndex{int(7-\i)};
		\draw[] (0,\i*\ys) -- (10*\xs,\i*\ys);
		
		\draw[] plot[mark=*, mark size = \markSize, mark options={fill=white}] coordinates {(0*\xs,\i*\ys)};
		
		\ifthenelse{\i = 4}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\ifthenelse{\i = 8}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\ifthenelse{\i < 3}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(2*\xs,\i*\ys)};
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(7*\xs,\i*\ys)};
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(10*\xs,\i*\ys)};
		%	\draw[] plot[mark=*, mark size = \markSize, mark options={color=black}] coordinates {(10*\xs,\i*\ys)};
		
		\node[text width=0.5cm] at (-0.5*\xs,\i*\ys) {\footnotesize{$u_{\bIndex}$}};
		\node[text width=0.5cm] at (11.25*\xs,\i*\ys) {\footnotesize{$x_{\bIndex}$}};
	}
	
	%% PEs
	% Stage 0
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,0)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,3*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,2*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,5*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,4*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(\xs,6*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	
%	 Stage 1
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6*\xs,4*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6*\xs,0*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(5*\xs,5*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(5*\xs,1*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,6*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,2*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,3*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	% Stage 2
		
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(8*\xs,3*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(8*\xs,\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(8*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(8*\xs,5*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,2*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,0)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,6*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,4*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[rounded corners, dashdotted] (0.5*\xs, -0.5*\ys) rectangle (1.5*\xs, 7.5*\ys) {};
	\draw[rounded corners, dashdotted] (2.5*\xs, -0.5*\ys) rectangle (6.5*\xs, 7.5*\ys) {};	
	\draw[rounded corners, dashdotted] (7.5*\xs, -0.5*\ys) rectangle (9.5*\xs, 7.5*\ys) {};
	
	\node[text width=1cm, fill=none] at (2.5*\xs, -1.25*\ys) {\footnotesize{$0$}};
	\node[text width=1cm, fill=none] at (6*\xs, -1.25*\ys) {\footnotesize{$2$}};
	\node[text width=1cm, fill=none] at (10*\xs, -1.25*\ys) {\footnotesize{$1$}};
	
	\node[text width=3cm, fill=none] at (5.125*\xs, 8.5*\ys) {\footnotesize{Factor-graph Permutation}};
	
	\draw[vecArrow] (5*\xs,-2*\ys) -- (5*\xs,-4*\ys);
	
\end{tikzpicture}

==> Figures/PolarFactorGraph_p2.tikz.tex <==
\begin{tikzpicture}[scale=0.8]
	
	\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
	1 with {\arrow[semithick]{open triangle 60}}},
	double distance=1.4pt, shorten >= 5.5pt,
	preaction = {decorate},
	postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
	\tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]
	
	\def\N{16}
	\def\xM{7.5}
	\def\xss{\xM/\N}
	\def\xs{\xss/1.25}
	\def\ys{0.35}
	\def\gain{1.0}
	\def\markSize{2}
	\def\PEmarkSize{3.5}
	
	%% Stage lines
%	\draw[dashed] (0*\xs,0*\ys) -- (0*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_0$}};
%	\draw[dashed] (3*\xs,0*\ys) -- (3*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_1$}};
%	\draw[dashed] (5*\xs,0*\ys) -- (5*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_2$}};
%	\draw[dashed] (10*\xs,0*\ys) -- (10*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_3$}};
	
	% Node and bit indcies
	\foreach \i in{0,...,7}
	{
		\pgfmathsetmacro\bIndex{int(7-\i)};
		\draw[] (0,\i*\ys) -- (10*\xs,\i*\ys);
		
		\draw[] plot[mark=*, mark size = \markSize, mark options={fill=white}] coordinates {(0*\xs,\i*\ys)};
		
		\ifthenelse{\i = 4}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\ifthenelse{\i = 8}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\ifthenelse{\i < 3}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(3*\xs,\i*\ys)};
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(5*\xs,\i*\ys)};

		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(10*\xs,\i*\ys)};
		%	\draw[] plot[mark=*, mark size = \markSize, mark options={color=black}] coordinates {(10*\xs,\i*\ys)};
		
		\node[text width=0.5cm] at (-0.5*\xs,\i*\ys) {\footnotesize{$u_{\bIndex}$}};
		\node[text width=0.5cm] at (11.25*\xs,\i*\ys) {\footnotesize{$x_{\bIndex}$}};
	}
	
	%% PEs
	% Stage 0
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,0)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,3*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,2*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,5*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,4*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,6*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	
	% Stage 1
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(1*\xs,3*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(1*\xs,\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(1*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(1*\xs,5*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(2*\xs,2*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(2*\xs,0)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(2*\xs,6*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(2*\xs,4*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	% Stage 2
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,4*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,0*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(8*\xs,5*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(8*\xs,1*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(7*\xs,6*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(7*\xs,2*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6*\xs,3*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[rounded corners, dashdotted] (0.5*\xs, -0.5*\ys) rectangle (2.5*\xs, 7.5*\ys) {};
	\draw[rounded corners, dashdotted] (3.5*\xs, -0.5*\ys) rectangle (4.5*\xs, 7.5*\ys) {};	
	\draw[rounded corners, dashdotted] (5.5*\xs, -0.5*\ys) rectangle (9.5*\xs, 7.5*\ys) {};
	
	\node[text width=1cm, fill=none] at (3*\xs, -1.25*\ys) {\footnotesize{$1$}};
	\node[text width=1cm, fill=none] at (5.5*\xs, -1.25*\ys) {\footnotesize{$0$}};
	\node[text width=1cm, fill=none] at (9*\xs, -1.25*\ys) {\footnotesize{$2$}};
	
	\node[text width=3cm, fill=none] at (5.125*\xs, 8.5*\ys) {\footnotesize{Factor-graph Permutation}};
	
	\draw[vecArrow] (5*\xs,-2*\ys) -- (5*\xs,-4*\ys);
	
\end{tikzpicture}

==> Figures/PolarFactorGraph_p3.tikz.tex <==
\begin{tikzpicture}[scale=0.7]
	
	\def\N{16}
	\def\xM{7.5}
	\def\xss{\xM/\N}
	\def\xs{\xss/1}
	\def\ys{0.35}
	\def\gain{1.0}
	\def\markSize{2.5}
	\def\PEmarkSize{3.5}
	
	%% Stage lines
	\draw[dashed] (0*\xs,0*\ys) -- (0*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_0$}};
	\draw[dashed] (5*\xs,0*\ys) -- (5*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_1$}};
	\draw[dashed] (8*\xs,0*\ys) -- (8*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_2$}};
	\draw[dashed] (10*\xs,0*\ys) -- (10*\xs,7.75*\ys*\gain) node[above]{\footnotesize{$s_3$}};
	
	% Node and bit indcies
	\foreach \i in{0,...,7}
	{
		\pgfmathsetmacro\bIndex{int(7-\i)};
		\draw[] (0,\i*\ys) -- (10*\xs,\i*\ys);
		
		\draw[] plot[mark=*, mark size = \markSize, mark options={fill=white}] coordinates {(0*\xs,\i*\ys)};
		
		\ifthenelse{\i = 4}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\ifthenelse{\i = 8}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\ifthenelse{\i < 3}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=black}] coordinates {(0*\xs,\i*\ys)};}
		
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(5*\xs,\i*\ys)};
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(8*\xs,\i*\ys)};
		\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(10*\xs,\i*\ys)};
		
		\node[text width=0.5cm] at (-1*\xs,\i*\ys) {\footnotesize{$u_{\bIndex}$}};
		\node[text width=0.5cm] at (11*\xs,\i*\ys) {\footnotesize{$x_{\bIndex}$}};
	}
	
	%% PEs
	% Stage 0
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,0)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,3*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,2*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,5*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,4*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(9*\xs,6*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	
	% Stage 1
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6*\xs,3*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6*\xs,\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(6*\xs,5*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(7*\xs,2*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(7*\xs,0)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(7*\xs,6*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(7*\xs,4*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	% Stage 2
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,4*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(4*\xs,0*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,5*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(3*\xs,1*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(2*\xs,6*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(2*\xs,2*\ys)} node[above=-0.2]{\scriptsize{=}};
	
	\draw[] plot[mark=oplus, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(1*\xs,7*\ys)} --
	plot[mark=*, mark size = \PEmarkSize, mark options={fill=white}] coordinates {(1*\xs,3*\ys)} node[above=-0.2]{\scriptsize{=}};
	
\end{tikzpicture}

==> Figures/RLD.tikz.tex <==

\usetikzlibrary{arrows, decorations}

% for double arrows a la chef
% adapt line thickness and line width, if needed
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
	1 with {\arrow[semithick]{open triangle 60}}},
double distance=1.4pt, shorten >= 5.5pt,
preaction = {decorate},
postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]

\begin{tikzpicture}[scale=1.0]
\footnotesize
\def\N{16}
\def\xM{7.5}
\def\xss{\xM/\N}
\def\xs{\xss/1}
\def\ys{0.4}
\def\Ygain{1.075}
\def\Xgain{0.8}
\def\markSize{2.5}
\def\PEmarkSize{3.8}

%\draw[dashed, color=gray] (15*\xs*\Xgain,-2*\ys) -- (15*\xs*\Xgain,7*\ys*\Ygain) node[above]{\footnotesize{$s_1$}};
%\draw[dashed, color=gray] (17*\xs*\Xgain,-2*\ys) -- (17*\xs*\Xgain,7*\ys*\Ygain) node[above]{\footnotesize{$s_2$}};
%\draw[dashed, color=gray] (19*\xs*\Xgain,-2*\ys) -- (19*\xs*\Xgain,7*\ys*\Ygain) node[above]{\footnotesize{$s_3$}};

\draw[] (19*\xs*\Xgain,3.5*\ys) -- (17*\xs*\Xgain,1.5*\ys);
\draw[] (19*\xs*\Xgain,3.5*\ys) -- (17*\xs*\Xgain,5.5*\ys);
\draw[] plot[mark=*, mark size = \markSize, mark options={fill=gray}] coordinates {(19*\xs*\Xgain,3.5*\ys)};

\draw[] plot[mark=square*, mark size = \markSize, mark options={fill=black}] coordinates {(17*\xs*\Xgain,1.5*\ys)};

\draw[] plot[mark=triangle*, mark size = \markSize*1.25, mark options={fill=black}] coordinates {(17*\xs*\Xgain,4*\ys+1.5*\ys)};

\draw[] (15*\xs*\Xgain,3*\ys) -- (17*\xs*\Xgain,1.5*\ys);
\draw[] plot[mark=triangle*, mark size = 1.25*\markSize, mark options={fill=white}] coordinates {(15*\xs*\Xgain,3*\ys)};

\draw[] (15*\xs*\Xgain,0*\ys) -- (17*\xs*\Xgain,1.5*\ys);
\draw[] plot[mark=diamond*, mark size = 1.25*\markSize, mark options={fill=white}] coordinates {(15*\xs*\Xgain,0*\ys)};


\node[text width=0cm] at (13*\xs*\Xgain,4*\ys) {\footnotesize{$\mathcal{RM}(0,1)$}};
\node[text width=0cm] at (13*\xs*\Xgain,-1*\ys) {\footnotesize{$\mathcal{RM}(1,1)$}};

\node[text width=0cm] at (17.5*\xs*\Xgain,6*\ys) {\footnotesize{$\mathcal{RM}(0,2)$}};
\node[text width=0cm] at (17.5*\xs*\Xgain,1*\ys) {\footnotesize{$\mathcal{RM}(1,2)$}};
\node[text width=0cm] at (19.5*\xs*\Xgain,3.4*\ys) {\footnotesize{$\mathcal{RM}(1,3)$}};
\end{tikzpicture}

==> Figures/SCPE.tikz <==
\begin{tikzpicture}[scale=0.7]
\def\markSize{3}
\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(0,0.75)} node[left=0.1] {$\alpha_{s,i},\beta_{s,i}$} -- plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(2,0.75)} node[right=0.1] {$\alpha_{s+1,i},\beta_{s+1,i}$};

\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(0,0)} node[left=0.1] {$\alpha_{s,i+2^s},\beta_{s,i+2^s}$} -- plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(2,0)} node[right=0.1] {$\alpha_{s+1,i+2^s},\beta_{s+1,i+2^s}$};

\draw[] plot[mark=oplus, mark size = 6.5, mark options={fill=white}] coordinates {(1,0.75)} --
plot[mark=*, mark size = 6.5, mark options={fill=white}] coordinates {(1,0)} node[above=-0.225]{=};
\end{tikzpicture}

==> Figures/comp_FSCL_FHT_FSCL.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$L$}, xlabel style={yshift=0.5em},
		ytick={},
		xtick={1,2,3,4,5,6},
%		ymin = 3E-6,
%		ymax = 1,
		ylabel={Normalized Complexity}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=1\linewidth, height=5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
		legend to name=perf-legend-SSC-FHT,
		legend columns=6,
		]
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
		};
		\addlegendentry{FSCL-$L$ $r=2$}

%		\addplot[
%		color=blue,
%		mark=o,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%		};
%		\addlegendentry{FSCL-2 \cite{Ali_FSSCL}}
%		
%		\addplot[
%		color=cyan,
%		mark=square,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%		};
%		\addlegendentry{FSCL-4 \cite{Ali_FSSCL}}
		
	
		
		%		\node[text width=1.25cm, fill=white] at (axis cs: 6, 5.5E-1) {\footnotesize{}};
		
%		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(2,7)$}};
		
	\end{axis}
\end{tikzpicture}

==> Figures/comp_FSCL_FHT_FSCL_m7.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$L$}, xlabel style={yshift=0.5em},
		ytick={1E4,1E6,1E8,1E10,1E12},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		%		ymin = 3E-6,
		%		ymax = 1,
		ylabel={Norm. Complexity}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.33\linewidth, height=5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
		legend to name=perf-legend-FSCL-FHT-comp,
		legend columns=3,
		]
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1        9816464
			2        23394518
			3        47963388
			4        97993272
			5       200119024
			6       408503008
		};
		\addlegendentry{FSCL-$L$ $r=2$}
		
		\addplot[
			color=black,
			mark=o,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1        544936160
			2        1232327658
			3        2546369076
			4        5220392456
			5        10694644560
			6        21897005856
		};
		\addlegendentry{FSCL-$L$ $r=3$}
				
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1        8805452
			2        19463268
			3        40868400
			4        84527920
			5        174085632
			6        358110016
		};
		\addlegendentry{FSCL-$L$ $r=4$}

\addplot[
color=red,
mark=triangle*,
thick,
mark size=2,
solid,
mark options={solid},
]
table {
	1        15768
	2        57682
	3        132772
	4        337864
	5       974224
	6       3183904
};
\addlegendentry{FHT-FSCL-$L$ $r=2$}
		\addplot[
			color=black,
			mark=*,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1        500120
			2        1665416
			3        3896960
			4        10212864
			5        30511872
			6        103624704
		};
		\addlegendentry{FHT-FSCL-$L$ $r=3$}
				
		\addplot[
			color=cyan,
			mark=square*,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1        302968
			2        882994
			3        2082820
			4        5573768
			5        16877840
			6        58285088
		};
		\addlegendentry{FHT-FSCL-$L$ $r=4$}
		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{$\mathcal{RM}(r,7)$}};
		
	\end{axis}
\end{tikzpicture}

==> Figures/comp_FSCL_FHT_FSCL_m8.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$L$}, xlabel style={yshift=0.5em},
%		ytick={1E4,1E6,1E8,1E10,1E12,1E14,1E16},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		%		ymin = 3E-6,
		%		ymax = 1,
%		ylabel={Norm. Complexity}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.33\linewidth, height=5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
%		legend to name=perf-legend-FSCL-FHT-comp,
%		legend columns=2,
		]
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1       1193
			2       2764
			3       6128
			4       13200
			5       27776
			6       58304
		};
%		\addlegendentry{FSCL-$L$ $r=2$}
		
		\addplot[
		color=red,
		mark=triangle*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1       2280
			2       8210
			3       18724
			4       47048
			5       132496
			6       423200
		};
%		\addlegendentry{FHT-FSCL-$L$ $r=2$}
		
		\addplot[
		color=black,
		mark=o,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1       1468
			2       3830
			3       9020
			4       20920
			5       46576
			6       100064
		};
%		\addlegendentry{FSCL-$L$ $r=3$}
		
		\addplot[
		color=black,
		mark=*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1       2144
			2       7122
			3       16788
			4       44712
			5       131664
			6       434336
		};
%		\addlegendentry{FHT-FSCL-$L$ $r=3$}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1       1473
			2       4432
			3       10584
			4       25888
			5       62240
			6       142336
		};
%		\addlegendentry{FSCL-$L$ $r=4$}
		
		\addplot[
		color=cyan,
		mark=square*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1       1808
			2       5940
			3       14184
			4       38864
			5       115616
			6       372544
		};
%		\addlegendentry{FHT-FSCL-$L$ $r=4$}
		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{$\mathcal{RM}(r,8)$}};
		
	\end{axis}
\end{tikzpicture}

==> Figures/comp_FSCL_FHT_FSCL_m9.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$L$}, xlabel style={yshift=0.5em},
%		ytick={1E4,1E6,1E8,1E10,1E12,1E14,1E16,1E18,1E20,1E22},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		%		ymin = 3E-6,
		%		ymax = 1,
		%		ylabel={Norm. Complexity}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.33\linewidth, height=5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
		%		legend to name=perf-legend-FSCL-FHT-comp,
		%		legend columns=2,
		]
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1       2459
			2       5390
			3       11508
			4       24120
			5       49936
			6       103264
		};
		%		\addlegendentry{FSCL-$L$ $r=2$}
		
		\addplot[
		color=red,
		mark=triangle*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1       5096
			2       18458
			3       41316
			4       100680
			5       273808
			6       843040
		};
		%		\addlegendentry{FHT-FSCL-$L$ $r=2$}
		
		\addplot[
		color=black,
		mark=o,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1       3173
			2       7618
			3       17196
			4       38216
			5       82544
			6       174752
		};
		%		\addlegendentry{FSCL-$L$ $r=3$}
		
		\addplot[
		color=black,
		mark=*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1       4936
			2       16356
			3       37560
			4       95856
			5       272352
			6       873920
		};
		%		\addlegendentry{FHT-FSCL-$L$ $r=3$}

		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{$\mathcal{RM}(r,9)$}};
		
	\end{axis}
\end{tikzpicture}

==> Figures/comp_FSCL_FHT_FSCL_r2.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$L$}, xlabel style={yshift=0.5em},
		ytick={1E2,1E3,1E4,1E5,1E6,1E7,1E8},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		%		ymin = 3E-6,
		%		ymax = 1,
		ylabel={Complexity}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
		legend to name=perf-legend-FSCL-FHT-comp,
		legend columns=3,
		]
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 566
			2 1426
			3 3332
			4 7464
			5 16016
			6 34208	
		};
		\addlegendentry{FSCL $m=7$}
		
		\addplot[
			color=blue,
			mark=o,
			thick,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			1 1193
			2 2764
			3 6128
			4 13200
			5 27776
			6 58304
		};
		\addlegendentry{FSCL $m=8$}
		
		\addplot[
			color=cyan,
			mark=square,
			thick,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			1 2459
			2 5390
			3 11508
			4 24120
			5 49936
			6 103264
		};
		\addlegendentry{FSCL $m=9$}
		
%		\addplot[
%		color=black,
%		mark=diamond,
%		thick,
%		mark size=2,
%		dashdotted,
%		mark options={solid},
%		]
%		table {
%			1 5004
%			2 10584
%			3 22032
%			4 45344
%			5 92736
%			6 189568
%		};
%		\addlegendentry{FSCL-$L$ $m=10$}
		
		\addplot[
			color=red,
			mark=triangle,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1 1000
			2 2810
			3 7780
			4 22088
			5 64912
			6 216352
		};
		\addlegendentry{FHT-FSCL $m=7$}
		
		\addplot[
			color=blue,
			mark=o,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1 2280
			2 6146
			3 16548
			4 47048
			5 132496
			6 423200
		};
		\addlegendentry{FHT-FSCL $m=8$}
		
		\addplot[
			color=cyan,
			mark=square,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1 5096
			2 13322
			3 35044
			4 100680
			5 273808
			6 843040
		};
		\addlegendentry{FHT-FSCL $m=9$}
		
%		\addplot[
%			color=black,
%			mark=diamond,
%			thick,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%			1 11240
%			2 28690
%			3 74052
%			4 215752
%			5 570768
%			6 1705248
%		};
%		\addlegendentry{FHT-FSCL-$L$ $m=10$}
		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{$r=2$}};
		
	\end{axis}
\end{tikzpicture}

==> Figures/comp_FSCL_FHT_FSCL_r3.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$L$}, xlabel style={yshift=0.5em},
		%		ytick={1E4,1E6,1E8,1E10,1E12},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		%		ymin = 3E-6,
		%		ymax = 1,
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
%		legend to name=perf-legend-FSCL-FHT-comp,
%		legend columns=4,
		]
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 646
			2 1892
			3 4664
			4 11408
			5 26464
			6 57664
		};
%		\addlegendentry{FSCL-$L$ $m=7$}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 1468
			2 3830
			3 9020
			4 20920
			5 46576
			6 100064
		};
%		\addlegendentry{FSCL-$L$ $m=8$}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 3173
			2 7618
			3 17196
			4 38216
			5 82544
			6 174752
		};
%		\addlegendentry{FSCL-$L$ $m=9$}

		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 888
			2 2648
			3 7216
			4 20576
			5 62656
			6 209792
		};
%		\addlegendentry{FHT-FSCL-$L$ $m=7$}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 2144
			2 5970
			3 16020
			4 44712
			5 131664
			6 434336
		};
%		\addlegendentry{FHT-FSCL-$L$ $m=8$}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 4936
			2 13140
			3 34616
			4 95856
			5 272352
			6 873920
		};
%		\addlegendentry{FHT-FSCL-$L$ $m=9$}
		
		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{$r=3$}};
		
	\end{axis}
\end{tikzpicture}

==> Figures/comp_FSCL_FHT_FSCL_r4.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$L$}, xlabel style={yshift=0.5em},
		%		ytick={1E4,1E6,1E8,1E10,1E12},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		%		ymin = 3E-6,
		%		ymax = 1,
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
		%		legend to name=perf-legend-FSCL-FHT-comp,
		%		legend columns=4,
		]
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 571
			2 2028
			3 4896
			4 12432
			5 31680
			6 76480
		};
		%		\addlegendentry{FSCL-$L$ $m=7$}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 1473
			2 4432
			3 10584
			4 25888
			5 62240
			6 142336
		};
		%		\addlegendentry{FSCL-$L$ $m=8$}	
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 3453
			2 9286
			3 21652
			4 50904
			5 117008
			6 258784
		};
		%		\addlegendentry{FSCL-$L$ $m=9$}
		
				\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 664
			2 2300
			3 5816
			4 16240
			5 48864
			6 154560
		};
		%		\addlegendentry{FHT-FSCL-$L$ $m=7$}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 1808
			2 5460
			3 14056
			4 38864
			5 115616
			6 372544
		};
		%		\addlegendentry{FHT-FSCL-$L$ $m=8$}	
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 4464
			2 12454
			3 32124
			4 87672
			5 255472
			6 823264
		};
		%		\addlegendentry{FHT-FSCL-$L$ $m=9$}
		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{$r=4$}};
		
	\end{axis}
\end{tikzpicture}

==> Figures/comp_N512.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
%		scaled y ticks=base 10:-5,
%		ymode=log,
		xlabel={$L$}, xlabel style={yshift=0.5em},
		ytick={0,0.5e5,1e5,1.5e5,2e5},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		ylabel={$\mathcal{C}$}, ylabel style={yshift=-1.5em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.35\linewidth, height=5cm,
		thin,
		mark size=2.25,
		legend cell align=left,
		legend style={
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		legend to name=comp-legend-FSCL-FHT-9-2,
		legend columns=6,
		]

		\addplot[
		mark=triangle,
		thin,
		red,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 4.59E+03
			2 9.26E+03
			3 1.88E+04
			4 3.88E+04
			5 8.30E+04
			6 1.92E+05
		};
		\addlegendentry{FHT-FSCL-$L$ \cite{Ghaddar20}}
		
		\addplot[
			mark=triangle,
			thin,
			red,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1 5.11E+03
			2 1.03E+04
			3 2.09E+04
			4 4.29E+04
			5 9.14E+04
			6 2.09E+05
		};
		\addlegendentry{p-FHT-FSC-$L$}
		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{$\mathcal{RM}(2,9)$}};
	\end{axis}
\end{tikzpicture}

==> Figures/comp_N512_130.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
%		scaled y ticks=base 10:-5,
%		ymode=log,
		xlabel={$L$}, xlabel style={yshift=0.5em},
%		ytick={1e-7, 1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		ylabel={$\mathcal{C}$}, ylabel style={yshift=-1.5em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.35\linewidth, height=5cm,
		thin,
		mark size=2.25,
		legend cell align=left,
		legend style={
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		legend to name=comp-legend-FSCL-FHT-9-3,
		legend columns=6,
		]

		\addplot[
		mark=triangle,
		thin,
		red,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 4.48E+03
			2 9.37E+03
			3 1.97E+04
			4 4.30E+04
			5 1.00E+05
			6 2.66E+05
		};
		\addlegendentry{FHT-FSCL-$L$ \cite{Ghaddar20}}
		
		\addplot[
			mark=triangle,
			thin,
			red,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1 5.25E+03
			2 1.09E+04
			3 2.28E+04
			4 4.93E+04
			5 1.13E+05
			6 2.92E+05
		};
		\addlegendentry{p-FHT-FSC-$L$-1}
		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{$\mathcal{RM}(3,9)$}};
	\end{axis}
\end{tikzpicture}

==> Figures/comp_N512_256.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
%		scaled y ticks=base 10:-5,
%		ymode=log,
		xlabel={$L$}, xlabel style={yshift=0.5em},
%		ytick={1e-7, 1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		ylabel={$\mathcal{C}$}, ylabel style={yshift=-1.5em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.35\linewidth, height=5cm,
		thin,
		mark size=2.25,
		legend cell align=left,
		legend style={
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		legend to name=comp-legend-FSCL-FHT-9-4,
		legend columns=6,
		]

		\addplot[
		mark=triangle,
		thin,
		red,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 4.13E+03
			2 9.51E+03
			3 2.08E+04
			4 4.82E+04
			5 1.19E+05
			6 3.29E+05
		};
		\addlegendentry{FHT-FSCL-$L$ \cite{Ghaddar20}}
		
		\addplot[
			mark=triangle,
			thin,
			red,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1 5.03E+03
			2 1.13E+04
			3 2.44E+04
			4 5.55E+04
			5 1.34E+05
			6 3.59E+05
		};
		\addlegendentry{p-FHT-FSC-$L$-1}
		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{$\mathcal{RM}(4,9)$}};
	\end{axis}
\end{tikzpicture}

==> Figures/comp_RPA_FHT_FSCL_r2.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$m$}, xlabel style={yshift=0.5em},
		ytick={1E4,1E5,1E6,1E7,1E8, 1E9},
		xtick={1,2,3,4},
		xticklabels={7,8,9,10},
		%		ymin = 3E-6,
		%		ymax = 1,
		ylabel={Complexity}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
		legend to name=perf-legend-per-SPA-comp,
		legend columns=3,
		]
		
		
		\addplot[
		color=red,
		mark=diamond*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 16000
			2 72960
			3 1304576
		};
		\addlegendentry{p-FHT-FSC-$M$}	

		\addplot[
		color=orange,
		mark=*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 22480
			2 98336
			3 1705216
		};
		\addlegendentry{p-FHT-FSCL-2-$M_{2}$}

		
		\addplot[
		color=cyan,
		mark=square*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 31248
			2 132640
			3 2244864
		};
		\addlegendentry{p-FHT-FSCL-4-$M_{4}$}
		
		\addplot[
			color=violet,
			mark=otimes,
			thick,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			1	422656
			2	1827840
			3	9811200
		};
		\addlegendentry{RPA (worst-case) \cite{Ye20}}
		
		\addplot[
		color=violet,
		mark=otimes,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1.00E+00	350805
			2.00E+00	1279488
			3.00E+00	7358400
		};
		\addlegendentry{RPA (average) \cite{Ye20}}
	
		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{$r=2$}};
		
	\end{axis}
\end{tikzpicture}

==> Figures/comp_RPA_FHT_FSCL_r3.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$m$}, xlabel style={yshift=0.5em},
		ytick={1E4,1E5,1E6,1E7,1E8, 1E9, 1E10},
		xtick={1,2,3},
		xticklabels={7,8,9},
		%		ymin = 3E-6,
		%		ymax = 1,
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
		%		legend to name=perf-legend-RPA-FSCL-FHT-comp,
		%		legend columns=3,
		]
		
		\addplot[
		color=violet,
		mark=otimes,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1	37063680
			2	431892480
			3	4674055680
		};
		%		\addlegendentry{RPA \cite{Ye20}}
		
		\addplot[
		color=violet,
		mark=otimes,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	15937382.4
			2.00E+00	172756992
			3.00E+00	1869622272
		};
		%		\addlegendentry{RPA \cite{Ye20}}
		
		\addplot[
		color=red,
		mark=diamond*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 28416
			2 514560
			3 25272320
		};
		%		\addlegendentry{Per-FHT-FSC-$M_\text{max}$}
		
		\addplot[
		color=orange,
		mark=*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 42368
			2 716400
			3 33638400
		};
		%		\addlegendentry{p-FHT-FSCL-2-$\frac{M_\text{max}}{2}$}
		
		\addplot[
			color=cyan,
			mark=square*,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1 58496
			2 968880
			3 44513280
		};
		%		\addlegendentry{p-FHT-FSCL-4-$\frac{M_\text{max}}{4}$}
		
		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{$r=3$}};
		
	\end{axis}
\end{tikzpicture}

==> Figures/comp_RPA_FHT_FSCL_r4.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$m$}, xlabel style={yshift=0.5em},
		ytick={1E3, 1E4,1E5,1E6,1E7,1E8,1E9,1E10,1E11,1E12,1E13},
		xtick={1,2,3},
		xticklabels={7,8,9},
		%		ymin = 3E-6,
		%		ymax = 1,
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
		%		legend to name=perf-legend-RPA-FSCL-FHT-comp,
		%		legend columns=3,
		]
		
		\addplot[
			color=violet,
			mark=otimes,
			thick,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			1	1590153792
			2	37805736960
			%3	1103489210880
		};
		%		\addlegendentry{RPA \cite{Ye20}}
		
		\addplot[
			color=violet,
			mark=otimes,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1			636061516.8
			2.00E+00	15122294784
			%3			441395684352
			
		};
		%		\addlegendentry{RPA \cite{Ye20}}
		
		\addplot[
			color=red,
			mark=diamond*,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	10624
			2 	433920
			%3	22855680
		};
		%		\addlegendentry{Per-FHT-FSC-$M_\text{max}$}	
		
		\addplot[
		color=orange,
		mark=*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	18400
			2	655200
			%3	31882240
		};
		%			\addlegendentry{p-FHT-FSCL-2-$\frac{M_\text{max}}{2}$}			
		
		\addplot[
			color=cyan,
			mark=square*,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	23648
			2	854880
			%3	41118720
		};
		%		\addlegendentry{p-FHT-FSCL-4-$\frac{M_\text{max}}{4}$}	
	
		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{$r=4$}};
		
	\end{axis}
\end{tikzpicture}

==> Figures/comp_per_FSCL_FHT_FSCL_r2.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$L$}, xlabel style={yshift=0.5em},
		ytick={1E2,1E3,1E4,1E5,1E6},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		ymin = 2E2,
		ymax = 8E5,
		ylabel={Complexity}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
		legend to name=perf-legend-per-FSCL-FHT-comp,
		legend columns=3,
		]
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 566
			2 1426
			3 3332
			4 7464
			5 16016
			6 34208	
		};
		\addlegendentry{FSCL $m=7$}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 1193
			2 2764
			3 6128
			4 13200
			5 27776
			6 58304
		};
		\addlegendentry{FSCL $m=8$}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 2459
			2 5390
			3 11508
			4 24120
			5 49936
			6 103264
		};
		\addlegendentry{FSCL $m=9$}
		
%		\addplot[
%		color=black,
%		mark=triangle,
%		thick,
%		mark size=2,
%		dashdotted,
%		mark options={solid},
%		]
%		table {
%			1 5004
%			2 10584
%			3 22032
%			4 45344
%			5 92736
%			6 189568
%		};
%		\addlegendentry{FSCL-$L$ $m=10$}
		
%				\addplot[
%		color=cyan,
%		mark=triangle,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1	1E10
%			2	1E10
%		};
%		\addlegendentry{p-FHT-FSC-$M_\text{max}$}
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 1000
			2 2000
			3 4000
			4 8000
			5 16000
			6 32000
		};
		\addlegendentry{p-FHT-FSC $m=7$}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 2280
			2 4560
			3 9120
			4 18240
			5 36480
			6 72960
		};
		\addlegendentry{p-FHT-FSC $m=8$}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 5096
			2 10192
			3 20384
			4 40768
			5 81536
			6 163072
		};
		\addlegendentry{p-FHT-FSC $m=9$}
		
%		\addplot[
%		color=black,
%		mark=triangle,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1 11240
%			2 22480
%			3 44960
%			4 89920
%			5 179840
%			6 359680
%		};
%		\addlegendentry{p-FHT-FSC $m=10$}
			

		
%		\addplot[
%		color=black,
%		mark=star,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1	1E10
%			2	1E10
%		};
%		\addlegendentry{p-FHT-FSCL-2-$\frac{M_\text{max}}{2}$}
		
%		\addplot[
%			color=green,
%			mark=*,
%			thick,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%			1	1E10
%			2	1E10
%		};
%		\addlegendentry{p-FHT-FSCL-4-$\frac{M_\text{max}}{4}$}
		
%		\addplot[
%		color=violet,
%		mark=otimes,
%		thick,
%		mark size=2,
%		dashdotted,
%		mark options={solid},
%		]
%		table {
%			1	1E10
%			2	1E10
%		};
%		\addlegendentry{RPA (worst-case) \cite{Ye20}}
%		
%		\addplot[
%		color=violet,
%		mark=otimes,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1	1E10
%			2	1E10
%		};
%		\addlegendentry{RPA (average) \cite{Ye20}}
		
%		\addplot[
%		color=blue,
%		mark=*,
%		thick,
%		mark size=2,
%		dashdotted,
%		mark options={solid},
%		]
%		table {
%			1 1827840
%			2 1827840
%			3 1827840
%			4 1827840
%			5 1827840
%			6 1827840
%		};
%		\addlegendentry{RPA $m=8$}

%		\addplot[
%			color=cyan,
%			mark=square*,
%			thick,
%			mark size=2,
%			dashdotted,
%			mark options={solid},
%		]
%		table {
%			1 9811200
%			2 9811200
%			3 9811200
%			4 9811200
%			5 9811200
%			6 9811200
%		};
%		\addlegendentry{RPA $m=9$}
%		
%		\addplot[
%		color=black,
%		mark=triangle,
%		thick,
%		mark size=2,
%		dashdotted,
%		mark options={solid},
%		]
%		table {
%			1 41902080
%			2 41902080
%			3 41902080
%			4 41902080
%			%5 41902080
%			%6 41902080
%		};
%		\addlegendentry{RPA $m=10$}
		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{$r=2$}};
		
	\end{axis}
\end{tikzpicture}

==> Figures/comp_per_FSCL_FHT_FSCL_r3.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$L$}, xlabel style={yshift=0.5em},
		ytick={1E2,1E3,1E4,1E5,1E6},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		%		ymin = 3E-6,
		%		ymax = 1,
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
		%		legend to name=perf-legend-FSCL-FHT-comp,
		%		legend columns=4,
		]
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 646
			2 1892
			3 4664
			4 11408
			5 26464
			6 57664
		};
		%		\addlegendentry{FSCL-$L$ $m=7$}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 1468
			2 3830
			3 9020
			4 20920
			5 46576
			6 100064
		};
		%		\addlegendentry{FSCL-$L$ $m=8$}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 3173
			2 7618
			3 17196
			4 38216
			5 82544
			6 174752
		};
		%		\addlegendentry{FSCL-$L$ $m=9$}
		
		\addplot[
		color=red,
		mark=triangle*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 888
			2 1776
			3 3552
			4 7104
			5 14208
			6 28416
		};
		%		\addlegendentry{FHT-FSCL-$L$ $m=7$}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 2144
			2 4288
			3 8576
			4 17152
			5 34304
			6 68608
		};
		%		\addlegendentry{FHT-FSCL-$L$ $m=8$}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 4936
			2 9872
			3 19744
			4 39488
			5 78976
			6 157952
		};
		%		\addlegendentry{FHT-FSCL-$L$ $m=9$}
		
		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{$r=3$}};
		
	\end{axis}
\end{tikzpicture}

==> Figures/comp_per_FSCL_FHT_FSCL_r4.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$L$}, xlabel style={yshift=0.5em},
		ytick={1E2,1E3,1E4,1E5,1E6},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		%		ymin = 3E-6,
		%		ymax = 1,
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
		%		legend to name=perf-legend-FSCL-FHT-comp,
		%		legend columns=4,
		]
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 571
			2 2028
			3 4896
			4 12432
			5 31680
			6 76480
		};
		%		\addlegendentry{FSCL-$L$ $m=7$}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 1473
			2 4432
			3 10584
			4 25888
			5 62240
			6 142336
		};
		%		\addlegendentry{FSCL-$L$ $m=8$}	
		
				\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 3453
			2 9286
			3 21652
			4 50904
			5 117008
			6 258784
		};
		%		\addlegendentry{FSCL-$L$ $m=9$}
		
		\addplot[
		color=red,
		mark=triangle*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 664
			2 1328
			3 2656
			4 5312
			5 10624
			6 21248
		};
		%		\addlegendentry{FHT-FSCL-$L$ $m=7$}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 1808
			2 3616
			3 7232
			4 14464
			5 28928
			6 57856
		};
		%		\addlegendentry{FHT-FSCL-$L$ $m=8$}	
		
				\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 4464
			2 8928
			3 17856
			4 35712
			5 71424
			6 142848
		};
		%		\addlegendentry{FHT-FSCL-$L$ $m=9$}
		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{$r=4$}};
		
	\end{axis}
\end{tikzpicture}

==> Figures/example_FSC_legend.tikz.tex <==
\usetikzlibrary{patterns}
\usetikzlibrary{arrows, decorations, patterns}

% for double arrows a la chef
% adapt line thickness and line width, if needed
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
	1 with {\arrow[semithick]{open triangle 60}}},
double distance=1.4pt, shorten >= 5.5pt,
preaction = {decorate},
postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]

\begin{tikzpicture}[scale=0.7]
	\footnotesize	
	\def\N{16}
	\def\xM{7.5}
	\def\xss{\xM/\N}
	\def\xs{\xss/1}
	\def\ys{0.4}
	\def\Ygain{1.075}
	\def\Xgain{0.8}
	\def\markSize{3}
	\def\PEmarkSize{3.8}

%	% Stage 1
%	\draw (5.7*\xs,2*\ys) circle [x radius=1.3, y radius=0.5, rotate=0];	
%	\node[text width=1.22cm] at (5.6*\xs,2*\ys) {\footnotesize{$\mathcal{RM}(1,3)$}};
%	\node[text width=1.45cm, draw=black] at (5.9*\xs,-2*\ys) {\footnotesize{$\mathcal{RM}(2,3)$}};
%	
%	% Stage 2
%	\draw[line width=1.5pt, color=green] (8.5*\xs,2*\ys)--(9.75*\xs,0*\ys);
%	\draw[line width=1.5pt, color=gray] (8.5*\xs,-2*\ys)--(9.75*\xs,0*\ys);
%	\draw[preaction={fill=red}, draw=blue] (9.75*\xs,-1.5*\ys) rectangle (10.25*\xs,1.5*\ys);
%	\node[text width=1.22cm] at (12.5*\xs,0*\ys) {\footnotesize{$\mathcal{RM}(2, 4)$}};
%	\node[text width=1.3cm, draw=black] at (12.45*\xs,-4*\ys) {\footnotesize{$\mathcal{RM}(3, 4)$}};
%	
%	% Stage 3
%	\draw[line width=1.5pt, color=green] (14.75*\xs,0*\ys)--(16*\xs,-2*\ys);
%	\draw[line width=1.5pt, color=gray] (14.75*\xs,-4*\ys)--(16*\xs,-2*\ys);
%
%	\draw[preaction={fill=cyan}, draw=blue] (16*\xs,-3.5*\ys) rectangle (16.5*\xs,-0.5*\ys);
%	\node[text width=1.22cm] at (19.5*\xs,-2*\ys) {\footnotesize{$\mathcal{RM}(3, 5)$}};
%	
%	%Stage 4
%	\draw[preaction={fill=orange}, pattern=north east lines, pattern color=blue, draw=blue] (16.5*\xs,-3.5*\ys) rectangle (17*\xs,-0.5*\ys);
%		
%	\path[->] (10*\xs,1.5*\ys) edge [bend right] (11.25*\xs,7*\ys);
%	\node[text width=6cm, font=\footnotesize\linespread{0.8}\selectfont, align=center] at (11.25*\xs,8*\ys) {Permutation selection with FHT\\for each decoding path};
%	
%	\path[->] (16.25*\xs,-0.5*\ys) edge [bend left] (18*\xs,4*\ys);
%	\node[text width=6cm, font=\footnotesize\linespread{0.8}\selectfont, align=center] at (23*\xs,5*\ys) {Permutation selection with (\ref{equ:SP:FPM:Rate-1})\\for each decoding path};
%	
%	\path[->] (16.75*\xs,-3.5*\ys) edge [bend right] (22*\xs, -6*\ys);
%	\node[text width=6cm, font=\footnotesize\linespread{0.8}\selectfont, align=center] at (25*\xs,-6*\ys) {Select $L$ random\\permutations};
	
	\node[text width=1.5cm, align=center, draw=black] at (6.15*\xs,-8*\ys) {\footnotesize{$\mathcal{RM}(r,m)$}};
	\node[text width=6.25 cm, align=left, font=\footnotesize] at (18.9*\xs,-8*\ys) {Apply \texttt{SPCL}$(\cdot)$ decoding to $\mathcal{RM}(m-1,m)$};
	
	\draw (6.125*\xs,-11*\ys) circle [x radius=1.15, y radius=0.5, rotate=0];
	\node[text width=1.5cm, align=center] at (6.15*\xs,-11*\ys) {\footnotesize{$\mathcal{RM}(1,m)$}};
	\node[text width=6 cm, align=left, font=\footnotesize] at (18.6*\xs,-11*\ys) {Apply \texttt{FHTL}$(\cdot)$ decoding to $\mathcal{RM}(1,m)$};
	
	\draw[line width=1.5pt, color=green] (4.75*\xs,-13.5*\ys)--(7.5*\xs,-13.5*\ys);
	\node[text width=5 cm, align=left, font=\footnotesize] at (17*\xs,-13.5*\ys) {$f$ functions};
	
	\draw[line width=1.5pt, color=gray] (4.75*\xs,-15*\ys)--(7.5*\xs,-15*\ys);
	\node[text width=5 cm, align=left, font=\footnotesize] at (17*\xs,-15*\ys) {$g$ functions};
	
\end{tikzpicture}

==> Figures/example_FSC_simple.tikz.tex <==
\usetikzlibrary{patterns}
\usetikzlibrary{arrows, decorations, patterns}

% for double arrows a la chef
% adapt line thickness and line width, if needed
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
	1 with {\arrow[semithick]{open triangle 60}}},
double distance=1.4pt, shorten >= 5.5pt,
preaction = {decorate},
postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]

\begin{tikzpicture}[scale=0.7]
\footnotesize	
\def\N{16}
\def\xM{7.5}
\def\xss{\xM/\N}
\def\xs{\xss/1}
\def\ys{0.4}
\def\Ygain{1.075}
\def\Xgain{0.8}
\def\markSize{3}
\def\PEmarkSize{3.8}

% Stage 1
\draw (6.125*\xs,2*\ys) circle [x radius=1.1, y radius=0.5, rotate=0];	
\node[text width=1.25cm, align=center] at (6.125*\xs,2*\ys) {\footnotesize{$\mathcal{RM}(1,3)$}};
\node[text width=1.25cm, draw=black, align=center] at (6.125*\xs,-2*\ys) {\footnotesize{$\mathcal{RM}(2,3)$}};

% Stage 2
\draw[line width=1.5pt, color=green] (8.5*\xs,2*\ys)--(9.75*\xs,0*\ys);
\draw[line width=1.5pt, color=gray] (8.5*\xs,-2*\ys)--(9.75*\xs,0*\ys);
\draw[preaction={fill=cyan}, draw=blue] (9.75*\xs,-1.5*\ys) rectangle (10.25*\xs,1.5*\ys);
\node[text width=1.22cm] at (12.5*\xs,0*\ys) {\footnotesize{$\mathcal{RM}(2, 4)$}};
\node[text width=1.25cm, draw=black] at (12.45*\xs,-4*\ys) {\footnotesize{$\mathcal{RM}(3, 4)$}};

% Stage 3
\draw[line width=1.5pt, color=green] (14.75*\xs,0*\ys)--(16*\xs,-2*\ys);
\draw[line width=1.5pt, color=gray] (14.75*\xs,-4*\ys)--(16*\xs,-2*\ys);
\draw[preaction={fill=cyan}, draw=blue] (16*\xs,-3.5*\ys) rectangle (16.5*\xs,-0.5*\ys);
\node[text width=1.22cm] at (19.5*\xs,-2*\ys) {\footnotesize{$\mathcal{RM}(3, 5)$}};

%Stage 4
\draw[preaction={fill=orange}, pattern=north east lines, pattern color=blue, draw=blue] (16.5*\xs,-3.5*\ys) rectangle (17*\xs,-0.5*\ys);

\path[->] (10*\xs, 1.5*\ys) edge [bend left] (13*\xs, 5*\ys);
\path[->] (16.25*\xs, -0.5*\ys) edge [bend right] (18*\xs,4.0*\ys);
\node[text width=4cm, font=\footnotesize\linespread{0.8}\selectfont, align=center] at (18*\xs, 5*\ys) {Path extension in\\the permutation domain};

\path[->] (16.75*\xs,-3.5*\ys) edge [bend right] (19*\xs, -5*\ys);
\node[text width=6cm, font=\footnotesize\linespread{0.8}\selectfont, align=center] at (22*\xs,-5*\ys) {Select $L$ random\\permutations};

\end{tikzpicture}

==> Figures/ferRM1024_176_SSC.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6,7},
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=6cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
%		legend to name=perf-legend-SSC-FHT-1024,
%		legend columns=4,
		]
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=1.5,
		dotted,
		mark options={solid},
		]
		table {
			1	9.99E-01
			1.5	9.96E-01
			2	9.83E-01
			2.5	9.50E-01
			3	8.76E-01
			3.5	7.50E-01
			4	5.69E-01
			4.5	3.76E-01
			5	2.10E-01
			5.5	9.59E-02
			6	3.23E-02
			6.5	7.13E-03
			7	9.05E-04
%			7.5	4.46E-05
		};
%		\addlegendentry{FSC}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=1.5,
		dotted,
		mark options={solid},
		]
		table {
			1	9.96E-01
			1.5	9.82E-01
			2	9.43E-01
			2.5	8.55E-01
			3	7.13E-01
			3.5	5.17E-01
			4	3.09E-01
			4.5	1.49E-01
			5	5.36E-02
			5.5	1.31E-02
			6	1.72E-03
			6.5	1.22E-04
			7	2.69958E-06
		};
%		\addlegendentry{SSCL-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=1.5,
		dotted,
		mark options={solid},
		]
		table {
			1	9.87E-01
			1.5	9.55E-01
			2	8.81E-01
			2.5	7.36E-01
			3	5.36E-01
			3.5	3.16E-01
			4	1.41E-01
			4.5	4.52E-02
			5	9.62E-03
			5.5	9.22E-04
			6	3.98E-05
		};
%		\addlegendentry{SSCL-4}
		
		\addplot[
		color=green,
		mark=star,
		thick,
		mark size=1.5,
		dotted,
		mark options={solid},
		]
		table {
			1	9.72E-01
			1.5	9.19E-01
			2	8.11E-01
			2.5	6.22E-01
			3	3.83E-01
			3.5	1.80E-01
			4	5.80E-02
			4.5	1.11E-02
			5	1.23E-03
			5.5	6.33E-05
		};
%		\addlegendentry{SSCL-8}
	
		\addplot[
			color=black,
			mark=diamond,
			thick,
			mark size=1.5,
			dotted,
			mark options={solid},
		]
		table {
			1	9.55E-01
			1.5	8.80E-01
			2	7.21E-01
			2.5	5.01E-01
			3	2.75E-01
			4	2.5E-2
			4.5	3.4E-3
			5	2.2E-4
			5.5	5.1E-6
		};
		%		\addlegendentry{FSCL-16}
		
		\addplot[
		mark=triangle,
		thick,
		red,
		mark size=2,
		mark options={solid},
		]
		table {
			1	9.93E-01
			1.5	9.77E-01
			2	9.26E-01
			2.5	8.03E-01
			3	6.09E-01
			3.5	3.77E-01
			4	1.74E-01
			4.5	5.30E-02
			5	9.92E-03
			5.5	8.93E-04
			6	3.51E-05			
		};
%		\addlegendentry{FHT-SSC}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=1.5,
		solid,
		mark options={solid},
		]
		table {
			1	9.87E-01
			1.5	9.51E-01
			2	8.67E-01
			2.5	7.09E-01
			3	4.84E-01
			3.5	2.60E-01
			4	9.73E-02
			4.5	2.36E-02
			5	3.00E-03
			5.5	2.01E-04
			6	4.10E-06
		};
%		\addlegendentry{FHT-SSCL-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=1.5,
		solid,
		mark options={solid},
		]
		table {
			1	9.75E-01
			1.5	9.20E-01
			2	8.05E-01
			2.5	6.09E-01
			3	3.77E-01
			3.5	1.74E-01
			4	5.69E-02
			4.5	1.12E-02
			5	1.04E-03
			5.5	4.23E-05
		};
%		\addlegendentry{FHT-SSCL-4}
		
		\addplot[
		color=green,
		mark=star,
		thick,
		mark size=1.5,
		solid,
		mark options={solid},
		]
		table {
			1	9.60E-01
			1.5	8.82E-01
			2	7.35E-01
			2.5	5.17E-01
			3	2.80E-01
			3.5	1.11E-01
			4	2.9E-2
			4.5	5.3E-3
			5	3.6E-4
			5.5	1.03E-5
		};
%		\addlegendentry{FHT-SSCL-8}
				
		\addplot[
		color=black,
		mark=diamond,
		thick,
		mark size=1.5,
		solid,
		mark options={solid},
		]
		table {
			1	9.36E-01
			1.5	8.32E-01
			2	6.56E-01
			2.5	4.14E-01
			3	2.05E-01
			3.5	6.98E-02
			4	1.5E-2
			4.5	1.8E-3
			5	1.1E-4
			5.5	2.5E-6
		};
		%		\addlegendentry{FHT-FSCL-16}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {{$\mathcal{RM}(3,10)$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM1024_386_SSC.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6,7},
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=6cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		%		legend to name=perf-legend-SSC-FHT-1024,
		%		legend columns=4,
		]
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=1.5,
		dotted,
		mark options={solid},
		]
		table {
%			1	1.00E+00
%			1.5	1.00E+00
			2	9.97E-01
			2.5	9.79E-01
			3	9.13E-01
			3.5	7.35E-01
			4	4.92E-01
			4.5	2.46E-01
			5	8.72E-02
			5.5	1.90E-02
			6	2.12E-03
			6.5	1.07E-04
			7	8.42E-07
		};
		%		\addlegendentry{FSC}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=1.5,
		dotted,
		mark options={solid},
		]
		table {
%			1	1.00E+00
%			1.5	9.98E-01
			2	9.88E-01
			2.5	9.35E-01
			3	7.89E-01
			3.5	5.30E-01
			4	2.57E-01
			4.5	7.80E-02
			5	1.29E-02
			5.5	1.01E-03
			6	2.43E-05
		};
		%		\addlegendentry{SSCL-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=1.5,
		dotted,
		mark options={solid},
		]
		table {
%			1	9.99E-01
%			1.5	9.95E-01
			2	9.71E-01
			2.5	8.70E-01
			3	6.51E-01
			3.5	3.57E-01
			4	1.17E-01
			4.5	2.10E-02
			5	1.32E-03
			5.5	3.56E-05
		};
		%		\addlegendentry{SSCL-4}
		
		\addplot[
		color=green,
		mark=star,
		thick,
		mark size=1.5,
		dotted,
		mark options={solid},
		]
		table {
%			1	9.99E-01
%			1.5	9.92E-01
			2	9.44E-01
			2.5	8.02E-01
			3	5.26E-01
			3.5	2.34E-01
			4	5.4E-2
			4.5	5.4E-3
			5	1.8E-4
			5.5	1.2E-6
		};
		%		\addlegendentry{SSCL-8}
		
		
		\addplot[
		mark=triangle,
		thick,
		red,
		mark size=2,
		mark options={solid},
		]
		table {		
%			1	1.00E+00
%			1.5	9.98E-01
			2	9.89E-01
			2.5	9.38E-01
			3	7.84E-01
			3.5	5.00E-01
			4	2.15E-01
			4.5	4.97E-02
			5	5.36E-03
			5.5	1.95E-04
			6	3.50E-06	
		};
		%		\addlegendentry{FHT-SSC}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=1.5,
		solid,
		mark options={solid},
		]
		table {
%			1	1.00E+00
%			1.5	9.97E-01
			2	9.74E-01
			2.5	8.90E-01
			3	6.79E-01
			3.5	3.71E-01
			4	1.25E-01
			4.5	2.06E-02
			5	1.62E-03
			5.5	2.70E-05
		};
		%		\addlegendentry{FHT-SSCL-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=1.5,
		solid,
		mark options={solid},
		]
		table {
%			1	9.99E-01
%			1.5	9.94E-01
			2	9.59E-01
			2.5	8.33E-01
			3	5.73E-01
			3.5	2.67E-01
			4	7.1E-2
			4.5	9.2E-3
			5	4.2E-4
			5.5	3.5E-6
		};
		%		\addlegendentry{FHT-SSCL-4}
		
		\addplot[
		color=green,
		mark=star,
		thick,
		mark size=1.5,
		solid,
		mark options={solid},
		]
		table {
%			1	9.99E-01
%			1.5	9.87E-01
			2	9.31E-01
			2.5	7.59E-01
			3	4.66E-01
			3.5	1.82E-01
			4	3.8E-2
			4.5	3.3E-3
			5	1.1E-4
			5.5	8.5E-7
		};
		%		\addlegendentry{FHT-SSCL-8}
		
				\addplot[
		color=black,
		mark=diamond,
		thick,
		mark size=1.5,
		dotted,
		mark options={solid},
		]
		table {
%			1	9.9E-1
%			1.5	9.8E-1
			2	9.17E-1
			2.5	7.2E-1
			3	4.13E-1
			3.5	1.5E-1
			4	2.6E-2
			4.5	1.7E-3
			5	3.6E-5
			5.25	2.5E-6
		};
		%		\addlegendentry{FSCL-16}
		
		\addplot[
		color=black,
		mark=diamond,
		thick,
		mark size=1.5,
		solid,
		mark options={solid},
		]
		table {
%			1	9.97E-1
%			1.5	9.8E-1
			2	9.0E-1
			2.5	6.89E-1
			3	4.0E-1
			3.5	1.2E-1
			4	1.8E-2
			4.5	1.1E-3
			5	2.4E-5
			5.25 1.8E-6
		};
		%		\addlegendentry{FHT-FSCL-16}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {{$\mathcal{RM}(4,10)$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM1024_56_PerFSC.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6,7},
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		%		legend to name=perf-legend-FSC-FHT-d,
		%		legend columns=4,
		]
		
%		\addplot[
%		color=red,
%		mark=diamond,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	9.63E-01
%			1.5	9.32E-01
%			2	8.85E-01
%			2.5	8.16E-01
%			3	7.31E-01
%			3.5	6.20E-01
%			4	5.04E-01
%			4.5	3.78E-01
%			5	2.65E-01
%			5.5	1.68E-01
%			6	9.66E-02
%			6.5	4.63E-02
%			7	1.99E-02
%			7.5	6.00E-03
%		};
%		%		\addlegendentry{FSC}
%		
%		\addplot[
%		color=blue,
%		mark=o,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	8.94E-01
%			1.5	8.28E-01
%			2	7.32E-01
%			2.5	6.18E-01
%			3	4.88E-01
%			3.5	3.60E-01
%			4	2.44E-01
%			4.5	1.45E-01
%			5	7.73E-02
%			5.5	3.41E-02
%			6	1.17E-02
%			6.5	3.07E-03
%			7	5.70E-04
%			7.5	5.85E-05
%		};
%		%		\addlegendentry{FSCL-2}
%		
%		\addplot[
%		color=cyan,
%		mark=square,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	7.92E-01
%			1.5	6.90E-01
%			2	5.53E-01
%			2.5	4.15E-01
%			3	2.74E-01
%			3.5	1.66E-01
%			4	8.56E-02
%			4.5	3.68E-02
%			5	1.32E-02
%			5.5	3.70E-03
%			6	6.01E-04
%			6.5	7.67E-05
%		};
%		%		\addlegendentry{FSCL-4}
		
%		\addplot[
%		mark=diamond,
%		thick,
%		red,
%		mark size=2,
%		mark options={solid},
%		]
%		table {
%			1	7.86E-01
%			1.5	6.66E-01
%			2	5.27E-01
%			2.5	3.73E-01
%			3	2.27E-01
%			3.5	1.15E-01
%			4	4.81E-02
%			4.5	1.57E-02
%			5	3.54E-03
%			5.5	5.90E-04
%			6	5.56E-05
%		};
%		%		\addlegendentry{FHT-FSC}
%		
%		\addplot[
%		color=blue,
%		mark=o,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1	7.03E-01
%			1.5	5.63E-01
%			2	4.09E-01
%			2.5	2.60E-01
%			3	1.42E-01
%			3.5	6.46E-02
%			4	2.22E-02
%			4.5	5.71E-03
%			5	1.09E-03
%			5.5	1.09E-04
%			6	4.60E-06
%		};
%		%		\addlegendentry{FHT-FSCL-2}
%		
%		\addplot[
%		color=cyan,
%		mark=square,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1	6.12E-01
%			1.5	4.59E-01
%			2	3.11E-01
%			2.5	1.79E-01
%			3	8.99E-02
%			3.5	3.57E-02
%			4	1.12E-02
%			4.5	2.78E-03
%			5	3.33E-04
%			5.5	2.14E-05
%		};
%		%		\addlegendentry{FHT-FSCL-4}
%		
%				\addplot[
%		color=green,
%		mark=triangle,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1	5.20E-01
%			1.5	3.71E-01
%			2	2.26E-01
%			2.5	1.20E-01
%			3	5.26E-02
%			3.5	1.89E-02
%			4	5.29E-03
%			4.5	1.02E-03
%			5	1.22E-04
%			5.5	7.80E-06
%		};
%		%\addlegendentry{FHT-FSCL-8}
		
		\addplot[
			mark=diamond*,
			thick,
			red,
			mark size=2,
			mark options={solid},
		]
		table {
		};
		%		\addlegendentry{Per-FHT-FSC}
		
		\addplot[
			color=blue,
			mark=*,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
		};
		%		\addlegendentry{Per-FHT-FSCL-2}
		
		\addplot[
		color=cyan,
		mark=square*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
		};
		%		\addlegendentry{Per-FHT-FSCL-4}	
		
		\addplot[
		color=green,
		mark=triangle*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	1.15E-2
			1.5	2.28E-3
			2	2.99E-4
			2.5	3.00E-5
		};
		%\addlegendentry{Per-FHT-FSCL-8-$\frac{M_\text{max}}{8}$}	

		\addplot[
		color=gray,
		mark=none,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	5.55556E-04
			1.5	6.28931E-05
			2	3.8E-6
		};
		%		\addlegendentry{ML (lower bound)}	
		
		
		\addplot[
		color=violet,
		mark=pentagon,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	6.35E-3
			1.5	9.09E-4
			2	8.7E-5
			2.5	3.8E-6
		};
		%		\addlegendentry{RPA [\cite{Ye20}]}
		
				\addplot[
		color=black,
		mark=otimes,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			1	4.75E-01
			1.5	3.21E-01
			2	1.84E-01
			2.5	8.70E-02
			3	3.24E-02
			3.5	9.25E-03
			4	1.79E-03
			4.5	2.35E-04
			5	1.67E-05
		};
		%		\addlegendentry{FSCL-32 \cite{Ali_FSSCL}}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(2,10)$ w. $M_\text{max}=5120$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM1024_56_SSC.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6,7},
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=5.5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
%		legend to name=perf-legend-FSC-FHT-d,
%		legend columns=4,
		]
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			1	9.63E-01
			1.5	9.32E-01
			2	8.85E-01
			2.5	8.16E-01
			3	7.31E-01
			3.5	6.20E-01
			4	5.04E-01
			4.5	3.78E-01
			5	2.65E-01
			5.5	1.68E-01
			6	9.66E-02
			6.5	4.63E-02
			7	1.99E-02
			7.5	6.00E-03
		};
%		\addlegendentry{FSC}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			1	8.94E-01
			1.5	8.28E-01
			2	7.32E-01
			2.5	6.18E-01
			3	4.88E-01
			3.5	3.60E-01
			4	2.44E-01
			4.5	1.45E-01
			5	7.73E-02
			5.5	3.41E-02
			6	1.17E-02
			6.5	3.07E-03
			7	5.70E-04
			7.5	5.85E-05
		};
%		\addlegendentry{FSCL-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			1	7.92E-01
			1.5	6.90E-01
			2	5.53E-01
			2.5	4.15E-01
			3	2.74E-01
			3.5	1.66E-01
			4	8.56E-02
			4.5	3.68E-02
			5	1.32E-02
			5.5	3.70E-03
			6	6.01E-04
			6.5	7.67E-05
		};
%		\addlegendentry{FSCL-4}
		
		\addplot[
		color=green,
		mark=star,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			1	6.81E-01
			1.5	5.34E-01
			2	3.89E-01
			2.5	2.44E-01
			3	1.36E-01
			3.5	6.31E-02
			4	2.43E-02
			4.5	6.95E-03
			5	1.52E-03
			5.5	2.07E-04
			6	2.18E-05
		};
%		\addlegendentry{FSCL-8}

		\addplot[
			color=orange,
			mark=diamond,
			thick,
			mark size=2,
			dotted,
			mark options={solid},
		]
		table {
			1	5.71E-01
			1.5	4.11E-01
			2	2.71E-01
			2.5	1.49E-01
			3	6.4E-2
			3.5	2.2E-2
			4	6.4E-3
			4.5	1.1E-3
			5.0	1.6E-4
			5.5	1.2E-5
		};
		%		\addlegendentry{FSCL-16}		
		
		\addplot[
		mark=triangle,
		thick,
		red,
		mark size=2,
		mark options={solid},
		]
		table {
			1	7.86E-01
			1.5	6.66E-01
			2	5.27E-01
			2.5	3.73E-01
			3	2.27E-01
			3.5	1.15E-01
			4	4.81E-02
			4.5	1.57E-02
			5	3.54E-03
			5.5	5.90E-04
			6	5.56E-05
		};
%		\addlegendentry{FHT-FSC}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	7.03E-01
			1.5	5.63E-01
			2	4.09E-01
			2.5	2.60E-01
			3	1.42E-01
			3.5	6.46E-02
			4	2.22E-02
			4.5	5.71E-03
			5	1.09E-03
			5.5	1.09E-04
			6	4.60E-06
		};
%		\addlegendentry{FHT-FSCL-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	6.12E-01
			1.5	4.59E-01
			2	3.11E-01
			2.5	1.79E-01
			3	8.99E-02
			3.5	3.57E-02
			4	1.12E-02
			4.5	2.78E-03
			5	3.33E-04
			5.5	2.14E-05
		};
%		\addlegendentry{FHT-FSCL-4}
		
		\addplot[
		color=green,
		mark=star,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	5.20E-01
			1.5	3.71E-01
			2	2.26E-01
			2.5	1.20E-01
			3	5.26E-02
			3.5	1.89E-02
			4	5.29E-03
			4.5	1.02E-03
			5	1.22E-04
			5.5	7.80E-06
		};
%		\addlegendentry{FHT-FSCL-8}		
		
		\addplot[
		color=orange,
		mark=diamond,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	4.39E-01
			1.5	2.87E-01
			2	1.63E-01
			2.5	7.90E-02
			3	3.0E-2
			3.5	9.1E-3
			4	2.0E-3
			4.5	3.0E-4
			5	2.2E-5
		};
		%		\addlegendentry{FHT-FSCL-16}
		
		
		\addplot[
			color=black,
			mark=pentagon,
			thick,
			mark size=2,
			dotted,
			mark options={solid},
		]
		table {
			1	4.75E-01
			1.5	3.21E-01
			2	1.84E-01
			2.5	8.70E-02
			3	3.24E-02
			3.5	9.25E-03
			4	1.79E-03
			4.5	2.35E-04
			5	1.67E-05
		};
		%		\addlegendentry{FSCL-32 \cite{Ali_FSSCL}}
		
		
		\addplot[
		color=black,
		mark=pentagon*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	3.5E-1
			1.5	2.1E-1
			2	1.1E-1
			2.5	4.3E-2
			3	1.4E-2
			3.5	3.9E-3
			4	7.58E-4
			4.5	1.01E-4
			5	8.01E-6
		};
		%			\addlegendentry{FHT-FSCL-32}
		
%		\addplot[
%			color=gray,
%			mark=none,
%			thick,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%			1	5.55556E-04
%			1.5	6.28931E-05
%			2	3.8E-6
%		};
%		%		\addlegendentry{ML (lower bound)}	
		
%		\addplot[
%		color=violet,
%		mark=pentagon,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1	6.35E-3
%			1.5	9.09E-4
%			2	8.7E-5
%			2.5	3.8E-6
%		};
%		%		\addlegendentry{RPA [\cite{Ye20}]}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(2,10)$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM1024_56_SSC_per.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6,7},
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=5.5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		%		legend to name=perf-legend-FSC-FHT-d,
		%		legend columns=4,
		]
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			1	9.63E-01
			1.5	9.32E-01
			2	8.85E-01
			2.5	8.16E-01
			3	7.31E-01
			3.5	6.20E-01
			4	5.04E-01
			4.5	3.78E-01
			5	2.65E-01
			5.5	1.68E-01
			6	9.66E-02
			6.5	4.63E-02
			7	1.99E-02
			7.5	6.00E-03
		};
		%		\addlegendentry{FSC}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			1	8.94E-01
			1.5	8.28E-01
			2	7.32E-01
			2.5	6.18E-01
			3	4.88E-01
			3.5	3.60E-01
			4	2.44E-01
			4.5	1.45E-01
			5	7.73E-02
			5.5	3.41E-02
			6	1.17E-02
			6.5	3.07E-03
			7	5.70E-04
			7.5	5.85E-05
		};
		%		\addlegendentry{FSCL-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			1	7.92E-01
			1.5	6.90E-01
			2	5.53E-01
			2.5	4.15E-01
			3	2.74E-01
			3.5	1.66E-01
			4	8.56E-02
			4.5	3.68E-02
			5	1.32E-02
			5.5	3.70E-03
			6	6.01E-04
			6.5	7.67E-05
		};
		%		\addlegendentry{FSCL-4}
		
		\addplot[
		color=green,
		mark=star,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			1	6.81E-01
			1.5	5.34E-01
			2	3.89E-01
			2.5	2.44E-01
			3	1.36E-01
			3.5	6.31E-02
			4	2.43E-02
			4.5	6.95E-03
			5	1.52E-03
			5.5	2.07E-04
			6	2.18E-05
		};
		%		\addlegendentry{FSCL-8}
		
		\addplot[
		color=orange,
		mark=diamond,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			1	5.71E-01
			1.5	4.11E-01
			2	2.71E-01
			2.5	1.49E-01
			3	6.4E-2
			3.5	2.2E-2
			4	6.4E-3
			4.5	1.1E-3
			5.0	1.6E-4
			5.5	1.2E-5
		};
		%		\addlegendentry{FSCL-16}	
		
		\addplot[
			color=black,
			mark=pentagon,
			thick,
			mark size=2,
			dotted,
			mark options={solid},
		]
		table {
			1	4.75E-01
			1.5	3.21E-01
			2	1.84E-01
			2.5	8.70E-02
			3	3.24E-02
			3.5	9.25E-03
			4	1.79E-03
			4.5	2.35E-04
			5	1.67E-05
		};
		%		\addlegendentry{FSCL-32 \cite{Ali_FSSCL}}	
		
		\addplot[
		mark=triangle,
		thick,
		red,
		mark size=2,
		mark options={solid},
		]
		table {
			1	7.86E-01
			1.5	6.66E-01
			2	5.27E-01
			2.5	3.73E-01
			3	2.27E-01
			3.5	1.15E-01
			4	4.81E-02
			4.5	1.57E-02
			5	3.54E-03
			5.5	5.90E-04
			6	5.56E-05
		};
		%		\addlegendentry{FHT-FSC}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	6.48E-01
			1.5	4.91E-01
			2	3.19E-01
			2.5	1.75E-01
			3	8.08E-02
			3.5	2.70E-02
			4	6.75E-03
			4.5	1.19E-03
			5	9.82E-05
			5.5	5.27E-06
		};
		%		\addlegendentry{FHT-FSCL-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	5.21E-01
			1.5	3.59E-01
			2	2.02E-01
			2.5	8.75E-02
			3	3.24E-02
			3.5	9.50E-03
			4	1.31E-03
			4.5	1.60E-04
			5	9.52E-06
		};
		%		\addlegendentry{FHT-FSCL-4}
		
		\addplot[
		color=green,
		mark=star,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	4.19E-01
			1.5	2.57E-01
			2	1.33E-01
			2.5	5.09E-02
			3	1.56E-02
			3.5	3.13E-03
			4	3.37E-04
			4.5	2.84E-05
		};
		%		\addlegendentry{FHT-FSCL-8}		
		
		\addplot[
		color=orange,
		mark=diamond,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	2.60E-01
			1.5	1.25E-01
			2	4.42E-02
			2.5	1.33E-02
			3	2.58E-03
			3.5	2.30E-04
			4	1.79E-05
		};
		%		\addlegendentry{FHT-FSCL-16}		
		
		\addplot[
		color=black,
		mark=pentagon*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	1.86E-01
			1.5	8.21E-02
			2	2.67E-02
			2.5	6.88E-03
			3	9.90E-04
			3.5	7.22E-05
		};
		%			\addlegendentry{FHT-FSCL-32}
		
						\addplot[
		mark=diamond*,
		thick,
		red,
		mark size=2,
		mark options={solid},
		]
		table {
			1	9.9E-2
			1.5	4.3E-2
			2	1.45E-2
			2.5	4.00E-3
		};
		%		\addlegendentry{Per-FHT-FSC-M_max}
		
		\addplot[
		color=blue,
		mark=*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	4.38E-2
			1.5	1.57E-2
			2	5.37E-3
			2.5	7.92E-4
		};
		%		\addlegendentry{Per-FHT-FSCL-2-M_max}
		
		\addplot[
		mark=square*,
		thick,
		cyan,
		mark size=2,
		mark options={solid},
		]
		table {
			1	2.22E-2
			1.5	7.00E-3
			2	1.36E-3
		};
		%		\addlegendentry{p-FHT-FSCL-4-$\frac{M_\text{max}}{2}$}	
		
		\addplot[
		color=violet,
		mark=otimes,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	6.35E-3
			1.5	9.09E-4
			2	8.7E-5
			2.5	3.8E-6
		};
		%		\addlegendentry{RPA [\cite{Ye20}]}
		
		
		\addplot[
		color=gray,
		mark=none,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	5.55556E-04
			1.5	6.28931E-05
			2	3.8E-6
		};
		%		\addlegendentry{ML (lower bound)}	
		
				
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(2,10)-M_\text{max}5120$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM128_29_FSC.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6},
		ymin = 3E-6,
		ymax = 1,
		ylabel={FER}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=6.25cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
		legend to name=perf-legend-SSC-FHT,
		legend columns=6,
		]
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
%			1	4.62E-01
%			1.5	3.50E-01
			2	2.51E-01
			2.5	1.65E-01
			3	9.78E-02
			3.5	5.25E-02
			4	2.45E-02
			4.5	1.02E-02
			5	3.08E-03
			5.5	8.24E-04
			6	1.91E-04
			6.5	2.53E-05
		};
		\addlegendentry{FSC \cite{gabi_fast_pcd}}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
%			1	2.63E-01
%			1.5	1.70E-01
			2	9.69E-02
			2.5	4.93E-02
			3	2.16E-02
			3.5	7.57E-03
			4	2.22E-03
			4.5	4.76E-04
			5	1.06E-04
			5.5	1.21E-05
		};
		\addlegendentry{FSCL-2 \cite{Ali_FSSCL}}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
%			1	1.46E-01
%			1.5	7.77E-02
			2	3.67E-02
			2.5	1.38E-02
			3	4.77E-03
			3.5	1.04E-03
			4	2.24E-04
			4.5	2.90E-05
		};
		\addlegendentry{FSCL-4 \cite{Ali_FSSCL}}
		
		\addplot[
		color=green,
		mark=star,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
%			1	9.03E-02
%			1.5	4.15E-02
			2	1.68E-02
			2.5	5.50E-03
			3	1.30E-03
			3.5	2.38E-04
			4	3.66E-05
		};
		\addlegendentry{FSCL-8 \cite{Ali_FSSCL}}
		
		\addplot[
			color=orange,
			mark=diamond,
			thick,
			mark size=2,
			dotted,
			mark options={solid},
		]
		table {
%			1	6.44E-02
%			1.5	2.69E-02
			2	9.53E-03
			2.5	2.94E-03
			3	6.19E-04
			3.5 1.1E-4
			4	1.73216E-05
		};
		\addlegendentry{FSCL-16 \cite{Ali_FSSCL}}
		
		\addplot[
			color=black,
			mark=pentagon,
			thick,
			mark size=2,
			dotted,
			mark options={solid},
		]
		table {
%			1	5.27E-02
%			1.5	2.05E-02
			2	7.95E-03
			2.5	2.05E-03
			3	4.07E-04
			3.5	5.94E-05
			4	9.17E-06
		};
		\addlegendentry{FSCL-32 \cite{Ali_FSSCL}}
				
		\addplot[
		mark=triangle,
		thick,
		red,
		mark size=2,
		mark options={solid},
		]
		table {
%			1	2.99E-01
%			1.5	1.97E-01
			2	1.13E-01
			2.5	5.75E-02
			3	2.47E-02
			3.5	8.61E-03
			4	2.38E-03
			4.5	5.60E-04
			5	9.99E-05
			5.5	1.24E-05
		};
		\addlegendentry{FHT-FSC}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
%			1	1.89E-01
%			1.5	1.09E-01
			2	5.63E-02
			2.5	2.39E-02
			3	8.41E-03
			3.5	2.23E-03
			4	5.08E-04
			4.5	7.45E-05
			5	1.04E-05
		};
		\addlegendentry{FHT-FSCL-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
%			1	1.23E-01
%			1.5	6.37E-02
			2	2.74E-02
			2.5	9.68E-03
			3	2.74E-03
			3.5	7.10E-04
			4	1.32E-04
			4.5	1.60E-05
		};
		\addlegendentry{FHT-FSCL-4}
		
		\addplot[
			color=green,
			mark=star,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
%			1	8.20E-02
%			1.5	3.61E-02
			2	1.43E-02
			2.5	4.69E-03
			3	1.14E-03
			3.5	2.57E-04
			4	2.95E-05
		};
		\addlegendentry{FHT-FSCL-8}

		\addplot[
			color=orange,
			mark=diamond,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
%			1	5.97E-02
%			1.5	2.43E-02
			2	8.40E-03
			2.5	2.15E-03
			3	5.33E-04
			3.5	7.98969E-05
			4	1.17912E-05
		};
		\addlegendentry{FHT-FSCL-16}	

		
		\addplot[
			color=black,
			mark=pentagon,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
%			1	5.08E-02
%			1.5	2.08E-02
			2	7.95E-03
			2.5	2.00E-03
			3	4.55E-04
			3.5	5.94E-05
			4	9.17E-06
		};
		\addlegendentry{FHT-FSCL-32}	

%		\addplot[
%			color=gray,
%			mark=none,
%			thick,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%			1	4.4E-2
%			1.5	1.8E-2
%			2	5.8E-3
%			2.5	1.45E-3
%			3	3.6E-4
%			3.5	5.6E-5
%			4	8.9E-6
%		};
%		\addlegendentry{ML (lower bound) \cite{Dumer06}}	
		
%		\addplot[
%		color=violet,
%		mark=pentagon,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1		5.83E-2
%			1.5		2.34E-02
%			2		7.9E-3
%			2.5		1.98E-3
%			3		4.2E-4
%			3.5		7.1E-05
%			4		1.2E-5
%		};
%		\addlegendentry{RPA \cite{Ye20}}
%		
%		\addplot[
%		color=violet,
%		mark=pentagon,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			0.5	2
%		};
%		\addlegendentry{RPA list size 16 \cite{Ye20}}
		
%		\node[text width=1.25cm, fill=white] at (axis cs: 6, 5.5E-1) {\footnotesize{}};
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(2,7)$}};

	\end{axis}
\end{tikzpicture}

==> Figures/ferRM128_29_FSC_per.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6},
		ymin = 3E-6,
		ymax = 1,
		ylabel={FER}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=6.25cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
		legend to name=perf-legend-per-SSC-FHT,
		legend columns=6,
		]
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	4.62E-01
			%1.5	3.50E-01
			2	2.51E-01
			2.5	1.65E-01
			3	9.78E-02
			3.5	5.25E-02
			4	2.45E-02
			4.5	1.02E-02
			5	3.08E-03
			5.5	8.24E-04
			6	1.91E-04
			6.5	2.53E-05
		};
		\addlegendentry{FSC \cite{gabi_fast_pcd}}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	2.63E-01
			%1.5	1.70E-01
			2	9.69E-02
			2.5	4.93E-02
			3	2.16E-02
			3.5	7.57E-03
			4	2.22E-03
			4.5	4.76E-04
			5	1.06E-04
			5.5	1.21E-05
		};
		\addlegendentry{FSCL-2 \cite{Ali_FSSCL}}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	1.46E-01
			%1.5	7.77E-02
			2	3.67E-02
			2.5	1.38E-02
			3	4.77E-03
			3.5	1.04E-03
			4	2.24E-04
			4.5	2.90E-05
		};
		\addlegendentry{FSCL-4 \cite{Ali_FSSCL}}
		
		\addplot[
		color=green,
		mark=star,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	9.03E-02
			%1.5	4.15E-02
			2	1.68E-02
			2.5	5.50E-03
			3	1.30E-03
			3.5	2.38E-04
			4	3.66E-05
		};
		\addlegendentry{FSCL-8 \cite{Ali_FSSCL}}
		
		\addplot[
		color=orange,
		mark=diamond,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	6.44E-02
			%1.5	2.69E-02
			2	9.53E-03
			2.5	2.94E-03
			3	6.19E-04
			3.5 1.1E-4
			4	1.73216E-05
		};
		\addlegendentry{FSCL-16 \cite{Ali_FSSCL}}
		
		\addplot[
		color=black,
		mark=pentagon,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	5.27E-02
			%1.5	2.05E-02
			2	7.95E-03
			2.5	2.05E-03
			3	4.07E-04
			3.5	5.94E-05
			4	9.17E-06
		};
		\addlegendentry{FSCL-32 \cite{Ali_FSSCL}}
		
		\addplot[
		mark=triangle,
		thick,
		red,
		mark size=2,
		mark options={solid},
		]
		table {
			%1	2.99E-01
			%1.5	1.97E-01
			2	1.13E-01
			2.5	5.75E-02
			3	2.47E-02
			3.5	8.61E-03
			4	2.38E-03
			4.5	5.60E-04
			5	9.99E-05
			5.5	1.24E-05
		};
		\addlegendentry{FHT-FSC}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	1.65E-01
			%1.5	9.72E-02
			2	4.58E-02
			2.5	1.69E-02
			3	5.55E-03
			3.5	1.56E-03
			4	3.09E-04
			4.5	4.87E-05
			
		};
		\addlegendentry{p-FHT-FSC-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	9.97E-2
			%1.5	4.54E-2
			2	1.75E-2
			2.5	4.97E-3
			3	1.28E-3
			3.5	2.89E-4
			4	3.92E-5
		};
		\addlegendentry{p-FHT-FSC-4}
		
		\addplot[
		color=green,
		mark=star,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	7.60E-02
			%1.5	3.24E-02
			2	1.25E-02
			2.5	3.51E-03
			3	7.52E-04
			3.5	1.48E-04
			4	2.14E-05
			
		};
		\addlegendentry{p-FHT-FSC-8}
		
		\addplot[
		color=orange,
		mark=diamond,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	5.84E-02
			%1.5	2.40E-02
			2	8.16E-03
			2.5	2.17E-03
			3	4.66E-04
			3.5	7.43E-05
			4	1.06E-5
		};
		\addlegendentry{p-FHT-FSC-16}	
		
		
		\addplot[
		color=black,
		mark=pentagon,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	5.48E-02
			%1.5	2.16E-02
			2	7.69E-03
			2.5	2.15E-03
			3	4.65E-04
			3.5	6.47E-05
			4	1.05E-5
		};
		\addlegendentry{p-FHT-FSC-32}
		
%		\addplot[
%			mark=diamond*,
%			thick,
%			red,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%			1	2
%		};
%		\addlegendentry{p-FHT-FSC-$M_\text{max}$}
%		
%		\addplot[
%			mark=*,
%			thick,
%			orange,
%			mark size=2,
%			mark options={solid},
%		]
%		table {
%			2	6.93E-3
%			2.5	1.90E-3
%			3	3.77E-4
%			3.5	6.08E-5
%			4	1.01E-5
%		};
%		\addlegendentry{p-FHT-FSCL-2-$\frac{M_\text{max}}{2}$}
%		
%		\addplot[
%		mark=square*,
%		thick,
%		cyan,
%		mark size=2,
%		mark options={solid},
%		]
%		table {
%			2	6.24E-3
%			2.5	1.85E-3
%			3	3.82E-4
%			3.5	5.76E-5
%			4	9.10E-6
%		};
%		\addlegendentry{p-FHT-FSCL-4-$\frac{M_\text{max}}{4}$}	
%		
%		\addplot[
%			color=violet,
%			mark=otimes,
%			thick,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%			%1		5.83E-2
%			%1.5		2.34E-02
%			2		7.9E-3
%			2.5		1.98E-3
%			3		4.2E-4
%			3.5		7.1E-05
%			4		1.2E-5
%		};
%		\addlegendentry{RPA \cite{Ye20}}
		
%		\addplot[
%			color=gray,
%			mark=none,
%			thick,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%			%1	4.4E-2
%			%1.5	1.8E-2
%			2	5.8E-3
%			2.5	1.45E-3
%			3	3.6E-4
%			3.5	5.6E-5
%			4	8.9E-6
%		};
%		\addlegendentry{ML (lower bound) \cite{Dumer06}}	
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(2,7)$}};
		
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM128_29_FSC_per_rpa.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6},
%		ymin = 3E-6,
%		ymax = 1,
		ylabel={FER}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=6.25cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
		legend to name=perf-legend-p-SPA-fer,
		legend columns=3,
		]
		

		
		\addplot[
		mark=diamond*,
		thick,
		red,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	5.84E-02
			1.5	2.40E-02
			2	8.16E-03
			2.5	2.17E-03
			3	4.66E-04
			3.5	7.43E-05
			4	1.06E-5
		};
		\addlegendentry{p-FHT-FSC-$M$}
		
		\addplot[
		mark=*,
		thick,
		orange,
		mark size=2,
		mark options={solid},
		]
		table {
			1	6.02E-2
			1.5	2.38E-2
			2	6.93E-3
			2.5	1.90E-3
			3	3.77E-4
			3.5	6.08E-5
			4	1.01E-5
		};
		\addlegendentry{p-FHT-FSCL-2-$M_{2}$}
		
		\addplot[
		mark=square*,
		thick,
		cyan,
		mark size=2,
		mark options={solid},
		]
		table {
			1	5.75E-2
			1.5	2.42E-2
			2	6.54E-3
			2.5	1.85E-3
			3	3.82E-4
			3.5	5.76E-5
			4	9.10E-6
		};
		\addlegendentry{p-FHT-FSCL-4-$M_{4}$}	
		
				\addplot[
		color=black,
		mark=pentagon,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	5.27E-02
			%1.5	2.05E-02
			2	7.95E-03
			2.5	2.05E-03
			3	4.07E-04
			3.5	5.94E-05
			4	9.17E-06
		};
		\addlegendentry{FSCL-32 \cite{Ali_FSSCL}}
		
		\addplot[
		color=violet,
		mark=otimes,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1		5.83E-2
			1.5		2.34E-02
			2		7.9E-3
			2.5		1.98E-3
			3		4.2E-4
			3.5		7.1E-05
			4		1.2E-5
		};
		\addlegendentry{RPA \cite{Ye20}}
		
		\addplot[
		color=gray,
		mark=none,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	5.03E-02
			1.5	1.88E-02
			2	6.35E-03
			2.5	1.53E-03
			3	3.26E-04		
			3.5	5.6E-5
			4	8.9E-6
		};
		\addlegendentry{ML (lower bound) \cite{Dumer06}}	
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(2,7)$ and $M=16$}};
		
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM128_29__PerFSC.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6},
		ymin = 3E-6,
		ymax = 1,
		ylabel={FER}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{8pt}{8}\selectfont,
		},
		legend to name=perf-legend-Per-SSC-FHT,
		legend columns=4,
		]
		
%		\addplot[
%		color=red,
%		mark=diamond,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	4.62E-01
%			1.5	3.50E-01
%			2	2.51E-01
%			2.5	1.65E-01
%			3	9.78E-02
%			3.5	5.25E-02
%			4	2.45E-02
%			4.5	1.02E-02
%			5	3.08E-03
%			5.5	8.24E-04
%			6	1.91E-04
%			6.5	2.53E-05
%		};
%		\addlegendentry{FSC \cite{gabi_fast_pcd}}
%		
%		\addplot[
%		color=blue,
%		mark=o,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	2.63E-01
%			1.5	1.70E-01
%			2	9.69E-02
%			2.5	4.93E-02
%			3	2.16E-02
%			3.5	7.57E-03
%			4	2.22E-03
%			4.5	4.76E-04
%			5	1.06E-04
%			5.5	1.21E-05
%		};
%		\addlegendentry{FSCL-2 \cite{Ali_FSSCL}}
%		
%		\addplot[
%		color=cyan,
%		mark=square,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	1.46E-01
%			1.5	7.77E-02
%			2	3.67E-02
%			2.5	1.38E-02
%			3	4.77E-03
%			3.5	1.04E-03
%			4	2.24E-04
%			4.5	2.90E-05
%		};
%		\addlegendentry{FSCL-4 \cite{Ali_FSSCL}}
%		
%		\addplot[
%			color=green,
%			mark=triangle,
%			thick,
%			mark size=2,
%			dotted,
%			mark options={solid},
%		]
%		table {
%			1	9.03E-02
%			1.5	4.15E-02
%			2	1.68E-02
%			2.5	5.50E-03
%			3	1.30E-03
%			3.5	2.38E-04
%			4	3.66E-05
%		};
%		\addlegendentry{FSCL-8 \cite{Ali_FSSCL}}
	
%		\addplot[
%		mark=diamond,
%		thick,
%		red,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1	2.99E-01
%			1.5	1.97E-01
%			2	1.13E-01
%			2.5	5.75E-02
%			3	2.47E-02
%			3.5	8.61E-03
%			4	2.38E-03
%			4.5	5.60E-04
%			5	9.99E-05
%			5.5	1.24E-05
%		};
%		\addlegendentry{FHT-SSCL-1}
%		
%		\addplot[
%		color=blue,
%		mark=o,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1	1.89E-01
%			1.5	1.09E-01
%			2	5.63E-02
%			2.5	2.39E-02
%			3	8.41E-03
%			3.5	2.23E-03
%			4	5.08E-04
%			4.5	7.45E-05
%			5	1.04E-05
%		};
%		\addlegendentry{FHT-FSCL-2}
%		
%		\addplot[
%			color=cyan,
%			mark=square,
%			thick,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%			1	1.23E-01
%			1.5	6.37E-02
%			2	2.74E-02
%			2.5	9.68E-03
%			3	2.74E-03
%			3.5	7.10E-04
%			4	1.32E-04
%			4.5	1.60E-05
%		};
%		\addlegendentry{FHT-FSCL-4}
%		
%		\addplot[
%			color=green,
%			mark=triangle,
%			thick,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%			1	8.4E-2
%			1.5	3.7E-2
%			2	1.34E-2
%			2.5	5.0E-3
%			3	1.1E-3
%			3.5	1.92E-4
%			4	3.15E-5
%		};
%		\addlegendentry{FHT-FSCL-8}
		
		\addplot[
		mark=diamond*,
		thick,
		red,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	6.24E-02
			1.5	2.56E-02
			2	8.68E-03
			2.5	2.17E-03
			3	4.90E-04
			3.5	7.23E-05
			4	9.3E-06
		};
		\addlegendentry{Per-FHT-FSC-$M_\text{max}$}
		
		
		\addplot[
		color=blue,
		mark=*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	5.98E-02
			1.5	2.41E-02
			2	8.25E-03
			2.5	2.08E-03
			3	4.46E-04
			3.5	6.89E-05
			4	1E-5
		};
		\addlegendentry{Per-FHT-FSCL-2-$\frac{M_\text{max}}{2}$}
		
		\addplot[
			color=cyan,
			mark=square*,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	5.34E-02
			1.5	2.23E-02
			2	7.40E-03
			2.5	1.68E-03
			3	3.95E-04
			3.5	5.83E-05
			4	9.2E-06			
		};
		\addlegendentry{Per-FHT-FSCL-4-$\frac{M_\text{max}}{4}$}
		
		\addplot[
			color=green,
			mark=triangle*,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	5.75E-2
			1.5	2.33E-2
			2	7.25E-3
			2.5	1.9E-3
			3	3.97E-4
			3.5	5.85E-5
			4	9.1E-6
		};
		\addlegendentry{Per-FHT-FSCL-8-$\frac{M_\text{max}}{8}$}
		
		\addplot[
			color=gray,
			mark=none,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	4.4E-2
			1.5	1.8E-2
			2	5.8E-3
			2.5	1.45E-3
			3	3.6E-4
			3.5	5.6E-5
			4	8.9E-6
		};
		\addlegendentry{ML (lower bound) \cite{Dumer06}}	
		
		\addplot[
		color=violet,
		mark=pentagon,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1		5.83E-2
			1.5		2.34E-02
			2		7.9E-3
			2.5		1.98E-3
			3		4.2E-4
			3.5		7.1E-05
			4		1.2E-5
		};
		\addlegendentry{RPA \cite{Ye20}}
		
%		\addplot[
%			color=violet,
%			mark=pentagon*,
%			thick,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%			0.5	2
%		};
%		\addlegendentry{RPA list size 16 \cite{Ye20}}
		
				\addplot[
		color=black,
		mark=otimes,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			1	5.27E-02
			1.5	2.05E-02
			2	7.95E-03
			2.5	2.05E-03
			3	4.07E-04
			3.5	5.94E-05
			4	9.17E-06
		};
		\addlegendentry{FSCL-32 \cite{Ali_FSSCL}}
		
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(2,7)$ w. $M_\text{max}=16$}};

	\end{axis}
\end{tikzpicture}

==> Figures/ferRM128_64_FSC.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6},
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=6.25cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
%		legend to name=perf-legend-SSC-FHT-128,
%		legend columns=4,
		]
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	6.95E-01
			%1.5	5.49E-01
			2	3.91E-01
			2.5	2.44E-01
			3	1.34E-01
			3.5	6.25E-02
			4	2.34E-02
			4.5	6.83E-03
			5	1.61E-03
			5.5	2.74E-04
			6	2.67E-05
		};
%		\addlegendentry{SSC}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	5.31E-01
			%1.5	3.60E-01
			2	2.09E-01
			2.5	1.06E-01
			3	4.19E-02
			3.5	1.32E-02
			4	2.88E-03
			4.5	4.84E-04
			5	6.62E-05
			5.5	4.12E-06
		};
%		\addlegendentry{SSCL-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	3.97E-01
			%1.5	2.38E-01
			2	1.17E-01
			2.5	4.59E-02
			3	1.35E-02
			3.5	3.18E-03
			4	4.89E-04
			4.5	4.79E-05
		};
%		\addlegendentry{SSCL-4}
		
		\addplot[
		color=green,
		mark=star,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	3.04E-01
			%1.5	1.57E-01
			2	6.71E-02
			2.5	2.18E-02
			3	5.30E-03
			3.5	8.74E-04
			4	8.78E-05
			4.5	7.19E-06
		};
%		\addlegendentry{SSCL-8}		
		
		\addplot[
		mark=triangle,
		thick,
		red,
		mark size=2,
		mark options={solid},
		]
		table {
			%1	6.28E-01
			%1.5	4.61E-01
			2	3.02E-01
			2.5	1.66E-01
			3	7.65E-02
			3.5	2.80E-02
			4	7.80E-03
			4.5	1.87E-03
			5	2.57E-04
			5.5	2.46E-05
		};
		%		\addlegendentry{FHT-SSC}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	4.97E-01
			%1.5	3.27E-01
			2	1.85E-01
			2.5	8.56E-02
			3	3.17E-02
			3.5	8.85E-03
			4	1.49E-03
			4.5	2.28E-04
			5	2.35E-05
		};
		%		\addlegendentry{FHT-SSCL-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	3.83E-01
			%1.5	2.23E-01
			2	1.08E-01
			2.5	4.17E-02
			3	1.27E-02
			3.5	2.73E-03
			4	3.93E-04
			4.5	3.83E-05
		};
		%		\addlegendentry{FHT-SSCL-4}
		
		\addplot[
		color=green,
		mark=star,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	2.91E-01
			%1.5	1.49E-01
			2	6.40E-02
			2.5	1.98E-02
			3	4.46E-03
			3.5	8.49E-04
			4	8.75E-05
			4.5	6E-6
		};
		%		\addlegendentry{FHT-SSCL-8}

		\addplot[
		color=orange,
		mark=diamond,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	2.39E-01
			%1.5	1.09E-01
			2	4.06E-02
			2.5	1.10E-02
			3	2.19E-03
			3.5	2.82E-04
			4	2.70E-05
		};
%		\addlegendentry{FSCL-16}
		
		\addplot[
		color=orange,
		mark=diamond,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	2.29E-01
			%1.5	1.05E-01
			2	3.67E-02
			2.5	1.02E-02
			3	1.80E-03
			3.5	2.72E-04
			4	3.05132E-05
		};
%		\addlegendentry{FHT-FSCL-16}

		\addplot[
			color=black,
			mark=pentagon,
			thick,
			mark size=2,
			dotted,
			mark options={solid},
			]
		table {
			%1	1.97E-01
			%1.5	7.98E-02
			2	2.75E-02
			2.5	5.75E-03
			3	1.03E-03
			3.5	1.34E-04
			4	1.02E-05
		};
%		\addlegendentry{FSCL-32 \cite{Ali_FSSCL}}
			
			
		\addplot[
			color=black,
			mark=pentagon,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			%1	1.87E-01
			%1.5	8.01E-02
			2	2.37E-02
			2.5	6.45E-03
			3	1.06E-03
			3.5	1.33E-04
			4	1.01E-05
		};
%			\addlegendentry{FHT-FSCL-32}

%		\addplot[
%			color=gray,
%			mark=none,
%			thick,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%			%1	1.3E-1
%			%1.5	5.0E-2
%			2	1.5E-2
%			2.5	3.8E-3
%			3	6.4E-4
%			3.5	9.7E-5
%			4	9.28850E-06
%		};
%%		\addlegendentry{ML (lower bound)}	

%		\addplot[
%			mark=pentagon,
%			color=violet,
%			thick,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%			%1		1.9E-1
%			%1.5		8.34E-2
%			2		2.68E-2
%			2.5		5.8E-3
%			3		1.1E-3
%			3.5		1.5E-4
%			4		1.7E-5
%		};
%		%		\addlegendentry{RPA*}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(3,7)$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM128_64_FSC_per.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6},
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=6.25cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		%		legend to name=perf-legend-SSC-FHT-128,
		%		legend columns=4,
		]
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	6.95E-01
			%1.5	5.49E-01
			2	3.91E-01
			2.5	2.44E-01
			3	1.34E-01
			3.5	6.25E-02
			4	2.34E-02
			4.5	6.83E-03
			5	1.61E-03
			5.5	2.74E-04
			6	2.67E-05
		};
		%		\addlegendentry{SSC}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	5.31E-01
			%1.5	3.60E-01
			2	2.09E-01
			2.5	1.06E-01
			3	4.19E-02
			3.5	1.32E-02
			4	2.88E-03
			4.5	4.84E-04
			5	6.62E-05
			5.5	4.12E-06
		};
		%		\addlegendentry{SSCL-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	3.97E-01
			%1.5	2.38E-01
			2	1.17E-01
			2.5	4.59E-02
			3	1.35E-02
			3.5	3.18E-03
			4	4.89E-04
			4.5	4.79E-05
		};
		%		\addlegendentry{SSCL-4}
		
		\addplot[
		color=green,
		mark=star,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	3.04E-01
			%1.5	1.57E-01
			2	6.71E-02
			2.5	2.18E-02
			3	5.30E-03
			3.5	8.74E-04
			4	8.78E-05
			4.5	7.19E-06
		};
		%		\addlegendentry{SSCL-8}		
		
				\addplot[
		color=orange,
		mark=diamond,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	2.39E-01
			%1.5	1.09E-01
			2	4.06E-02
			2.5	1.10E-02
			3	2.19E-03
			3.5	2.82E-04
			4	2.70E-05
		};
		%		\addlegendentry{FSCL-16}
		
		\addplot[
		color=black,
		mark=pentagon,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	1.97E-01
			%1.5	7.98E-02
			2	2.75E-02
			2.5	5.75E-03
			3	1.03E-03
			3.5	1.34E-04
			4	1.02E-05
		};
		%		\addlegendentry{FSCL-32 \cite{Ali_FSSCL}}
		
		\addplot[
		mark=triangle,
		thick,
		red,
		mark size=2,
		mark options={solid},
		]
		table {
			%1	6.28E-01
			%1.5	4.61E-01
			2	3.02E-01
			2.5	1.66E-01
			3	7.65E-02
			3.5	2.80E-02
			4	7.80E-03
			4.5	1.87E-03
			5	2.57E-04
			5.5	2.46E-05
		};
		%		\addlegendentry{Per-FHT-SSC-1}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	4.84E-1
			%1.5	3.11E-1
			2	1.65E-1
			2.5	7.37E-2
			3	2.67E-2
			3.5	6.31E-3
			4	1.40E-3
			4.5	1.62E-4
			5	1.11E-5
		};
		%		\addlegendentry{Per-FHT-SSC-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	3.84E-1
			%1.5	2.24E-01
			2	1.05E-01
			2.5	4.04E-02
			3	1.20E-02
			3.5	2.74E-03
			4	4.07E-04
			4.5	3.83E-05
		};
		%		\addlegendentry{Per-FHT-SSC-4}
		
		\addplot[
		color=green,
		mark=star,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	2.91E-01
			%1.5	1.46E-01
			2	6.16E-02
			2.5	1.70E-02
			3	4.12E-03
			3.5	6.56E-04
			4	7.23E-05
			4.5	7.19E-06
		};
		%		\addlegendentry{Per-FHT-SSC-8}
		
		\addplot[
		color=orange,
		mark=diamond,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	2.22E-01
			%1.5	1.00E-01
			2	3.53E-02
			2.5	9.71E-03
			3	1.94E-03
			3.5	2.43E-04
			4	2.75E-05
		};
		%		\addlegendentry{Per-FHT-FSC-16}

		
		
		\addplot[
		color=black,
		mark=pentagon,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	1.87E-01
			%1.5	7.82E-02
			2	2.64E-02
			2.5	5.94E-03
			3	1.12E-03
			3.5	1.23E-04
			4	1.01E-05
		};
		%			\addlegendentry{Per-FHT-FSC-32}
		
%				\addplot[
%		mark=square*,
%		thick,
%		cyan,
%		mark size=2,
%		mark options={solid},
%		]
%		table {
%			2	2.19E-2
%			2.5	5.53E-3
%			3	9.80E-4
%			3.5	1.07E-4
%			4	1.24E-5
%		};
%		%		\addlegendentry{p-FHT-FSCL-4-$\frac{M_\text{max}}{4}$}
%		
%		\addplot[
%			mark=*,
%			thick,
%			orange,
%			mark size=2,
%			mark options={solid},
%		]
%		table {
%			2	2.29E-2
%			2.5	5.67E-3
%			3	9.52E-4
%			3.5	1.00E-4
%			4	1.32E-5
%		};
%		%		\addlegendentry{p-FHT-FSCL-2-$\frac{M_\text{max}}{2}$}
%		
%
%
%		\addplot[
%			mark=otimes,
%			color=violet,
%			thick,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%			%1		1.9E-1
%			%1.5		8.34E-2
%			2		2.68E-2
%			2.5		5.8E-3
%			3		1.1E-3
%			3.5		1.5E-4
%			4		1.7E-5
%		};
%		%		\addlegendentry{RPA*}
%		
%		\addplot[
%			color=gray,
%			mark=none,
%			thick,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%			%1	1.3E-1
%			%1.5	5.0E-2
%			2	1.5E-2
%			2.5	3.8E-3
%			3	6.4E-4
%			3.5	9.7E-5
%			4	9.28850E-06
%		};
%		%		\addlegendentry{ML (lower bound)}	
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(3,7)$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM128_64_FSC_per_rpa.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6},
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=6.25cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		%		legend to name=perf-legend-SSC-FHT-128,
		%		legend columns=4,
		]
		
%		\addplot[
%		color=red,
%		mark=triangle,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	6.95E-01
%			1.5	5.49E-01
%			2	3.91E-01
%			2.5	2.44E-01
%			3	1.34E-01
%			3.5	6.25E-02
%			4	2.34E-02
%			4.5	6.83E-03
%			5	1.61E-03
%			5.5	2.74E-04
%			6	2.67E-05
%		};
%		%		\addlegendentry{SSC}
%		
%		\addplot[
%		color=blue,
%		mark=o,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	5.31E-01
%			1.5	3.60E-01
%			2	2.09E-01
%			2.5	1.06E-01
%			3	4.19E-02
%			3.5	1.32E-02
%			4	2.88E-03
%			4.5	4.84E-04
%			5	6.62E-05
%			5.5	4.12E-06
%		};
%		%		\addlegendentry{SSCL-2}
%		
%		\addplot[
%		color=cyan,
%		mark=square,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	3.97E-01
%			1.5	2.38E-01
%			2	1.17E-01
%			2.5	4.59E-02
%			3	1.35E-02
%			3.5	3.18E-03
%			4	4.89E-04
%			4.5	4.79E-05
%		};
%		%		\addlegendentry{SSCL-4}
%		
%		\addplot[
%		color=green,
%		mark=star,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	3.04E-01
%			1.5	1.57E-01
%			2	6.71E-02
%			2.5	2.18E-02
%			3	5.30E-03
%			3.5	8.74E-04
%			4	8.78E-05
%			4.5	7.19E-06
%		};
%		%		\addlegendentry{SSCL-8}		
%		
%		\addplot[
%		color=orange,
%		mark=diamond,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	2.39E-01
%			1.5	1.09E-01
%			2	4.06E-02
%			2.5	1.10E-02
%			3	2.19E-03
%			3.5	2.82E-04
%			4	2.70E-05
%		};
%		%		\addlegendentry{FSCL-16}
		
		\addplot[
		color=black,
		mark=pentagon,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			1	1.97E-01
			1.5	7.98E-02
			2	2.75E-02
			2.5	5.75E-03
			3	1.03E-03
			3.5	1.34E-04
			4	1.02E-05
		};
		%		\addlegendentry{FSCL-32 \cite{Ali_FSSCL}}
		
%		\addplot[
%		mark=triangle,
%		thick,
%		red,
%		mark size=2,
%		mark options={solid},
%		]
%		table {
%			1	6.28E-01
%			1.5	4.61E-01
%			2	3.02E-01
%			2.5	1.66E-01
%			3	7.65E-02
%			3.5	2.80E-02
%			4	7.80E-03
%			4.5	1.87E-03
%			5	2.57E-04
%			5.5	2.46E-05
%		};
%		%		\addlegendentry{Per-FHT-SSC-1}
%		
%		\addplot[
%		color=blue,
%		mark=o,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1	4.84E-1
%			1.5	3.11E-1
%			2	1.65E-1
%			2.5	7.37E-2
%			3	2.67E-2
%			3.5	6.31E-3
%			4	1.40E-3
%			4.5	1.62E-4
%			5	1.11E-5
%		};
%		%		\addlegendentry{Per-FHT-SSC-2}
%		
%		\addplot[
%		color=cyan,
%		mark=square,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1	3.84E-1
%			1.5	2.24E-01
%			2	1.05E-01
%			2.5	4.04E-02
%			3	1.20E-02
%			3.5	2.74E-03
%			4	4.07E-04
%			4.5	3.83E-05
%		};
%		%		\addlegendentry{Per-FHT-SSC-4}
%		
%		\addplot[
%		color=green,
%		mark=star,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1	2.91E-01
%			1.5	1.46E-01
%			2	6.16E-02
%			2.5	1.70E-02
%			3	4.12E-03
%			3.5	6.56E-04
%			4	7.23E-05
%			4.5	7.19E-06
%		};
%		%		\addlegendentry{Per-FHT-SSC-8}
		
		\addplot[
		color=red,
		mark=diamond*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	2.22E-01
			1.5	1.00E-01
			2	3.53E-02
			2.5	9.71E-03
			3	1.94E-03
			3.5	2.43E-04
			4	2.75E-05
		};
		%		\addlegendentry{Per-FHT-FSC-16}
		
%		\addplot[
%		color=black,
%		mark=pentagon,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1	1.87E-01
%			1.5	7.82E-02
%			2	2.64E-02
%			2.5	5.94E-03
%			3	1.12E-03
%			3.5	1.23E-04
%			4	1.01E-05
%		};
%		%			\addlegendentry{Per-FHT-FSC-32}
		
		\addplot[
		mark=square*,
		thick,
		cyan,
		mark size=2,
		mark options={solid},
		]
		table {
			1	1.72E-1
			1.5	7.27E-2
			2	2.19E-2
			2.5	5.53E-3
			3	9.80E-4
			3.5	1.07E-4
			4	1.24E-5
		};
		%		\addlegendentry{p-FHT-FSCL-4-$\frac{M_\text{max}}{4}$}
		
		\addplot[
		mark=*,
		thick,
		orange,
		mark size=2,
		mark options={solid},
		]
		table {
			1	1.76600E-01
			1.5	7.45455E-02
			2	2.29E-2
			2.5	5.67E-3
			3	9.52E-4
			3.5	1.00E-4
			4	1.32E-5
		};
		%		\addlegendentry{p-FHT-FSCL-2-$\frac{M_\text{max}}{2}$}
		
		
		
		\addplot[
		mark=otimes,
		color=violet,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1		1.9E-1
			1.5		8.34E-2
			2		2.68E-2
			2.5		5.8E-3
			3		1.1E-3
			3.5		1.5E-4
			4		1.7E-5
		};
		%		\addlegendentry{RPA*}
		
		\addplot[
		color=gray,
		mark=none,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	1.43E-1
			1.5	5.71E-2
			2	1.77E-2
			2.5	4.57E-3
			3	7.69E-4
			3.5	9.7E-5
			4	9.28850E-06
		};
		%		\addlegendentry{ML (lower bound)}	
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(3,7)$ and $M=16$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM128_64_PerFSC.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6},
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
%		legend to name=perf-legend-SSC-FHT-128,
%		legend columns=4,
		]
%		
%		\addplot[
%		color=red,
%		mark=diamond,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	6.95E-01
%			1.5	5.49E-01
%			2	3.91E-01
%			2.5	2.44E-01
%			3	1.34E-01
%			3.5	6.25E-02
%			4	2.34E-02
%			4.5	6.83E-03
%			5	1.61E-03
%			5.5	2.74E-04
%			6	2.67E-05
%		};
%%		\addlegendentry{SSC}
%		
%		\addplot[
%		color=blue,
%		mark=o,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	5.31E-01
%			1.5	3.60E-01
%			2	2.09E-01
%			2.5	1.06E-01
%			3	4.19E-02
%			3.5	1.32E-02
%			4	2.88E-03
%			4.5	4.84E-04
%			5	6.62E-05
%		};
%%		\addlegendentry{SSCL-2}
%		
%		\addplot[
%		color=cyan,
%		mark=square,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	3.97E-01
%			1.5	2.38E-01
%			2	1.17E-01
%			2.5	4.59E-02
%			3	1.35E-02
%			3.5	3.18E-03
%			4	4.89E-04
%			4.5	4.79E-05
%		};
%%		\addlegendentry{SSCL-4}

%		\addplot[
%		color=green,
%		mark=triangle,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	3.04E-01
%			1.5	1.57E-01
%			2	6.71E-02
%			2.5	2.18E-02
%			3	5.30E-03
%			3.5	8.74E-04
%			4	8.78E-05
%			4.5	7.19E-06
%		};
%		%\addlegendentry{FSCL-8 \cite{Ali_FSSCL}}
		
%		\addplot[
%		mark=diamond,
%		thick,
%		red,
%		mark size=2,
%		mark options={solid},
%		]
%		table {
%			1	6.28E-01
%			1.5	4.61E-01
%			2	3.02E-01
%			2.5	1.66E-01
%			3	7.65E-02
%			3.5	2.80E-02
%			4	7.80E-03
%			4.5	1.87E-03
%			5	2.57E-04
%			5.5	2.46E-05
%		};
%		%		\addlegendentry{FHT-SSC}
%		
%		\addplot[
%		color=blue,
%		mark=o,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1	4.97E-01
%			1.5	3.27E-01
%			2	1.85E-01
%			2.5	8.56E-02
%			3	3.17E-02
%			3.5	8.85E-03
%			4	1.49E-03
%			4.5	2.28E-04
%			5	2.35E-05
%		};
%		%		\addlegendentry{FHT-SSCL-2}
%		
%		\addplot[
%			color=cyan,
%			mark=square,
%			thick,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%			1	3.83E-01
%			1.5	2.23E-01
%			2	1.08E-01
%			2.5	4.17E-02
%			3	1.27E-02
%			3.5	2.73E-03
%			4	3.93E-04
%			4.5	3.83E-05
%		};
%		%		\addlegendentry{FHT-SSCL-4}

%		\addplot[
%color=green,
%mark=triangle,
%thick,
%mark size=2,
%solid,
%mark options={solid},
%]
%table {
%	1	2.91E-01
%	1.5	1.49E-01
%	2	6.40E-02
%	2.5	1.98E-02
%	3	4.46E-03
%	3.5	8.49E-04
%	4	8.75E-05
%	4.5	6E-6
%};
%%\addlegendentry{FHT-FSCL-8}
		
		\addplot[
			mark=diamond*,
			thick,
			red,
			mark size=2,
			mark options={solid},
		]
		table {
			1	2.27E-01
			1.5	9.96E-02
			2	3.75E-02
			2.5	9.25E-03
			3	1.65E-03
			3.5	2.08E-04
			4	1.81E-05
		};
		%		\addlegendentry{Per-FHT-SSC}
		
		\addplot[
		color=blue,
		mark=*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	2.16E-01
			1.5	9.70E-02
			2	3.41E-02
			2.5	7.65E-03
			3	1.44E-03
			3.5	1.95E-04
			4	1.67E-05
		};
		%		\addlegendentry{Per-FHT-SSCL-2}
		
		\addplot[
		color=cyan,
		mark=square*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	2.08E-01
			1.5	9.12E-02
			2	3.25E-02
			2.5	7.75E-03
			3	1.28E-03
			3.5	1.68E-04
			4	2.01E-05
		};
		%		\addlegendentry{Per-FHT-SSCL-4}
				
		
		\addplot[
			color=green,
			mark=triangle*,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	2.07E-01
			1.5	9.00E-02
			2	3.17E-02
			2.5	7.85E-03
			3	1.50E-03
			3.5	1.49E-04
			4	1.55E-05
		};
		%\addlegendentry{Per-FHT-FSCL-8-$\frac{M_\text{max}}{8}$}

		\addplot[
			color=gray,
			mark=none,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	1.3E-1
			1.5	5.0E-2
			2	1.5E-2
			2.5	3.8E-3
			3	6.4E-4
			3.5	9.7E-5
			4	9.28850E-06
		};
%		\addlegendentry{ML (lower bound)}	

		\addplot[
			mark=pentagon,
			color=violet,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1		1.9E-1
			1.5		8.34E-2
			2		2.68E-2
			2.5		5.8E-3
			3		1.1E-3
			3.5		1.5E-4
			4		1.7E-5
		};
		%		\addlegendentry{RPA*}
		
				\addplot[
		color=black,
		mark=otimes,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			1	1.97E-01
			1.5	7.98E-02
			2	2.75E-02
			2.5	5.75E-03
			3	1.03E-03
			3.5	1.34E-04
			4	1.02E-05
		};
		%		\addlegendentry{FSCL-32 \cite{Ali_FSSCL}}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(3,7)$ w. $M_\text{max}=16$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM128_99_FSC.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6},
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=6.25cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		%		legend to name=perf-legend-SSC-FHT-128,
		%		legend columns=4,
		]
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
%			1	9.19E-01
%			1.5	8.27E-01
			2	6.85E-01
			2.5	5.02E-01
			3	3.18E-01
			3.5	1.69E-01
			4	7.40E-02
			4.5	2.57E-02
			5	6.92E-03
			5.5	1.24E-03
			6	1.79E-04
%			6.5	1.53E-05
		};
		%		\addlegendentry{SSC}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
%			1	8.67E-01
%			1.5	7.37E-01
			2	5.49E-01
			2.5	3.53E-01
			3	1.82E-01
			3.5	7.44E-02
			4	2.21E-02
			4.5	4.89E-03
			5	7.91E-04
			5.5	8.02E-05
%			6	4.97E-06
		};
		%		\addlegendentry{SSCL-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
%			1	8.18E-01
%			1.5	6.53E-01
			2	4.46E-01
			2.5	2.51E-01
			3	1.08E-01
			3.5	3.50E-02
			4	7.81E-03
			4.5	1.37E-03
			5	1.29E-04
%			5.5	9.15E-06
		};
		%		\addlegendentry{SSCL-4}
		
		\addplot[
		color=green,
		mark=star,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
%			1	7.76E-01
%			1.5	5.90E-01
			2	3.75E-01
			2.5	1.88E-01
			3	7.10E-02
			3.5	1.91E-02
			4	3.87E-03
			4.5	4.99E-04
			5	5.04E-05
%			5.5	3.71E-06
		};
		%		\addlegendentry{SSCL-8}		
		
		\addplot[
			mark=triangle,
			thick,
			red,
			mark size=2,
			mark options={solid},
		]
		table {
%			1	9.1E-1
%			1.5	8.1E-1
			2	6.61E-01
			2.5	4.73E-01
			3	2.87E-01
			3.5	1.39E-01
			4	5.53E-02
			4.5	1.70E-02
			5	3.99E-03
			5.5	5.26E-04
			6	6.26E-05
		};
		%		\addlegendentry{FHT-SSC}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
%			1	8.7E-1
%			1.5	7.3E-1
			2	5.44E-01
			2.5	3.44E-01
			3	1.75E-01
			3.5	7.06E-02
			4	2.06E-02
			4.5	4.42E-03
			5	6.71E-04
			5.5	6.45E-05
		};
		%		\addlegendentry{FHT-SSCL-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
%			1	8.16E-01
%			1.5	6.51E-01
			2	4.45E-01
			2.5	2.45E-01
			3	1.06E-01
			3.5	3.32E-02
			4	7.94E-03
			4.5	1.31E-03
			5	1.42E-04
		};
		%		\addlegendentry{FHT-SSCL-4}
		
		\addplot[
		color=green,
		mark=star,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
%			1	7.7E-1
%			1.5	5.9E-1
			2	3.73E-01
			2.5	1.86E-01
			3	7.10E-02
			3.5	1.93E-02
			4	3.86E-03
			4.5	5.12E-04
			5	5.38E-05
		};
		%		\addlegendentry{FHT-SSCL-8}
		
		\addplot[
			color=orange,
			mark=diamond,
			thick,
			mark size=2,
			dotted,
			mark options={solid},
		]
		table {
			2	3.32E-01
			2.5	1.61E-01
			3	5.65E-02
			3.5	1.48E-02
			4	2.64E-03
			4.5	4.51E-04
			5	4.07E-05
		};
		%		\addlegendentry{FSCL-16}		
		
		
		\addplot[
		color=orange,
		mark=diamond,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2	3.30E-01
			2.5	1.54E-01
			3	5.44E-02
			3.5	1.45E-02
			4	2.55E-03
			4.5	4.43E-04
			5	3.93E-05
		};
		%		\addlegendentry{FHT-FSCL-16}
		
		\addplot[
			color=black,
			mark=pentagon,
			thick,
			mark size=2,
			dotted,
			mark options={solid},
		]
		table {
%			1	7.38E-01
%			1.5	5.29E-01
			2	3.06E-01
			2.5	1.38E-01
			3	4.91E-02
			3.5	1.13E-02
			4	2.17E-03
			4.5	3.52E-04
			5	3.9E-05
		};
		%		\addlegendentry{FSCL-32 \cite{Ali_FSSCL}}
		
		
		\addplot[
			color=black,
			mark=pentagon,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
%			1	7.29E-01
%			1.5	5.25E-01
			2	3.07E-01
			2.5	1.44E-01
			3	4.68E-02
			3.5	1.14E-02
			4	2.17E-03
			4.5	3.48E-04
			5	3.90E-05
		};
		%			\addlegendentry{FHT-FSCL-32}	
		
%		\addplot[
%			color=gray,
%			mark=none,
%			thick,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%%			1	7.00E-01
%%			1.5	4.91E-01
%			2	2.81E-01
%			2.5	1.25E-01
%			3	4.22E-02
%			3.5	1.02E-2
%			4	2.0E-3
%			4.5	3.1E-4
%			5	3.8E-5
%		};
%		%		\addlegendentry{ML (lower bound)}	
		
%		\addplot[
%			mark=pentagon,
%			color=violet,
%			thick,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%%			1	7.8E-1
%%			1.5	6.22E-1
%			2	4.0E-1
%			2.5	2.0E-1
%			3	7.8E-2
%			3.5	2.3E-2
%			4	4.25E-3
%			4.5	6.2E-4
%			5	6.12E-5
%		};
%		%		\addlegendentry{RPA*}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(4,7)$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM128_99_FSC_per.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6},
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=6.25cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		%		legend to name=perf-legend-SSC-FHT-128,
		%		legend columns=4,
		]
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%			1	9.19E-01
			%			1.5	8.27E-01
			2	6.85E-01
			2.5	5.02E-01
			3	3.18E-01
			3.5	1.69E-01
			4	7.40E-02
			4.5	2.57E-02
			5	6.92E-03
			5.5	1.24E-03
			6	1.79E-04
			%			6.5	1.53E-05
		};
		%		\addlegendentry{SSC}
		
		\addplot[
			color=blue,
			mark=o,
			thick,
			mark size=2,
			dotted,
			mark options={solid},
		]
		table {
			%			1	8.67E-01
			%			1.5	7.37E-01
			2	5.49E-01
			2.5	3.53E-01
			3	1.82E-01
			3.5	7.44E-02
			4	2.21E-02
			4.5	4.89E-03
			5	7.91E-04
			5.5	8.02E-05
			%			6	4.97E-06
		};
		%		\addlegendentry{SSCL-2}
		
		\addplot[
			color=cyan,
			mark=square,
			thick,
			mark size=2,
			dotted,
			mark options={solid},
		]
		table {
			%			1	8.18E-01
			%			1.5	6.53E-01
			2	4.46E-01
			2.5	2.51E-01
			3	1.08E-01
			3.5	3.50E-02
			4	7.81E-03
			4.5	1.37E-03
			5	1.29E-04
			%			5.5	9.15E-06
		};
		%		\addlegendentry{SSCL-4}
		
		\addplot[
			color=green,
			mark=star,
			thick,
			mark size=2,
			dotted,
			mark options={solid},
		]
		table {
			%			1	7.76E-01
			%			1.5	5.90E-01
			2	3.75E-01
			2.5	1.88E-01
			3	7.10E-02
			3.5	1.91E-02
			4	3.87E-03
			4.5	4.99E-04
			5	5.04E-05
			%			5.5	3.71E-06
		};
		%		\addlegendentry{SSCL-8}	
		
				\addplot[
		color=orange,
		mark=diamond,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			2	3.32E-01
			2.5	1.61E-01
			3	5.65E-02
			3.5	1.48E-02
			4	2.64E-03
			4.5	4.51E-04
			5	4.07E-05
		};
		%		\addlegendentry{FSCL-16}	
		
		\addplot[
			color=black,
			mark=pentagon,
			thick,
			mark size=2,
			dotted,
			mark options={solid},
		]
		table {
			%			1	7.38E-01
			%			1.5	5.29E-01
			2	3.06E-01
			2.5	1.38E-01
			3	4.91E-02
			3.5	1.13E-02
			4	2.17E-03
			4.5	3.52E-04
			5	3.9E-05
		};
		%		\addlegendentry{FSCL-32 \cite{Ali_FSSCL}}


		\addplot[
			mark=triangle,
			thick,
			red,
			mark size=2,
			mark options={solid},
			]
			table {
				%			1	9.1E-1
				%			1.5	8.1E-1
				2	6.61E-01
				2.5	4.73E-01
				3	2.87E-01
				3.5	1.39E-01
				4	5.53E-02
				4.5	1.70E-02
				5	3.99E-03
				5.5	5.26E-04
				6	6.26E-05
			};
			%		\addlegendentry{Per-FHT-SSC}
			
			\addplot[
			color=blue,
			mark=o,
			thick,
			mark size=2,
			solid,
			mark options={solid},
			]
			table {
				%			1	8.7E-1
				%			1.5	7.3E-1
				2	5.47E-01
				2.5	3.45E-01
				3	1.82E-01
				3.5	7.32E-02
				4	2.50E-02
				4.5	5.55E-03
				5	8.40E-04
				5.5	1.10E-04
			};
			%		\addlegendentry{Per-FHT-SSC-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2	4.60E-01
			2.5	2.67E-01
			3	1.23E-01
			3.5	4.41E-02
			4	1.21E-02
			4.5	2.06E-03
			5	3.23E-04
			5.5	3.84E-05
		};
		%		\addlegendentry{Per-FHT-SSCL-4}
				
		\addplot[
		color=green,
		mark=star,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2	4.01E-01
			2.5	2.13E-01
			3	9.12E-02
			3.5	2.95E-02
			4	6.38E-03
			4.5	9.92E-04
			5	1.64E-04
		};
		%		\addlegendentry{Per-FHT-SSC-8}
	
		
		\addplot[
		color=orange,
		mark=diamond,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2	3.46E-01
			2.5	1.72E-01
			3	6.42E-02
			3.5	1.62E-02
			4	3.57E-03
			4.5	5.22E-04
			5	5.80E-05
		};
		%		\addlegendentry{Per-FHT-FSC-16}

		\addplot[
			color=black,
			mark=pentagon,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			2	3.17E-01
			2.5	1.53E-01
			3	5.37E-02
			3.5	1.40E-02
			4	2.68E-03
			4.5	4.69E-04
			5	5.65E-05
		};
		%			\addlegendentry{FHT-FSCL-32}	
		
		
%				\addplot[
%		mark=square*,
%		thick,
%		cyan,
%		mark size=2,
%		mark options={solid},
%		]
%		table {
%			2	3.29E-01
%			2.5	1.63E-01
%			3	5.79E-02
%			3.5	1.47E-02
%			4	2.58E-03
%			4.5	4.44E-04
%			5	4.58E-05
%		};
%		%		\addlegendentry{p-FHT-FSCL-4-$\frac{M_\text{max}}{4}$}
%		
%				\addplot[
%		mark=*,
%		thick,
%		orange,
%		mark size=2,
%		mark options={solid},
%		]
%		table {
%			2	3.37E-01
%			2.5	1.71E-01
%			3	6.47E-02
%			3.5	1.83E-02
%			4	2.95E-03
%			4.5	5.10E-04
%			5	5.64E-05
%		};
%		%		\addlegendentry{p-FHT-FSCL-2-$\frac{M_\text{max}}{2}$}
%
%		\addplot[
%			mark=otimes,
%			color=violet,
%			thick,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%			%			1	7.8E-1
%			%			1.5	6.22E-1
%			2	4.0E-1
%			2.5	2.0E-1
%			3	7.8E-2
%			3.5	2.3E-2
%			4	4.25E-3
%			4.5	6.2E-4
%			5	6.12E-5
%		};
%		%		\addlegendentry{RPA*}
%		
%			\addplot[
%				color=gray,
%				mark=none,
%				thick,
%				mark size=2,
%				solid,
%				mark options={solid},
%			]
%			table {
%	%			1	7.00E-01
%	%			1.5	4.91E-01
%				2	2.81E-01
%				2.5	1.25E-01
%				3	4.22E-02
%				3.5	1.02E-2
%				4	2.0E-3
%				4.5	3.1E-4
%				5	3.8E-5
%			};
%			%		\addlegendentry{ML (lower bound)}	
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(4,7)$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM128_99_FSC_per_rpa.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6},
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=6.25cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		%		legend to name=perf-legend-SSC-FHT-128,
		%		legend columns=4,
		]
%		
%		\addplot[
%		color=red,
%		mark=triangle,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%						1	9.19E-01
%						1.5	8.27E-01
%			2	6.85E-01
%			2.5	5.02E-01
%			3	3.18E-01
%			3.5	1.69E-01
%			4	7.40E-02
%			4.5	2.57E-02
%			5	6.92E-03
%			5.5	1.24E-03
%			6	1.79E-04
%			%			6.5	1.53E-05
%		};
%		%		\addlegendentry{SSC}
%		
%		\addplot[
%		color=blue,
%		mark=o,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%						1	8.67E-01
%						1.5	7.37E-01
%			2	5.49E-01
%			2.5	3.53E-01
%			3	1.82E-01
%			3.5	7.44E-02
%			4	2.21E-02
%			4.5	4.89E-03
%			5	7.91E-04
%			5.5	8.02E-05
%			%			6	4.97E-06
%		};
%		%		\addlegendentry{SSCL-2}
%		
%		\addplot[
%		color=cyan,
%		mark=square,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%						1	8.18E-01
%						1.5	6.53E-01
%			2	4.46E-01
%			2.5	2.51E-01
%			3	1.08E-01
%			3.5	3.50E-02
%			4	7.81E-03
%			4.5	1.37E-03
%			5	1.29E-04
%			%			5.5	9.15E-06
%		};
%		%		\addlegendentry{SSCL-4}
%		
%		\addplot[
%		color=green,
%		mark=star,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%						1	7.76E-01
%						1.5	5.90E-01
%			2	3.75E-01
%			2.5	1.88E-01
%			3	7.10E-02
%			3.5	1.91E-02
%			4	3.87E-03
%			4.5	4.99E-04
%			5	5.04E-05
%			%			5.5	3.71E-06
%		};
%		%		\addlegendentry{SSCL-8}	
%		
%		\addplot[
%		color=orange,
%		mark=diamond,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			2	3.32E-01
%			2.5	1.61E-01
%			3	5.65E-02
%			3.5	1.48E-02
%			4	2.64E-03
%			4.5	4.51E-04
%			5	4.07E-05
%		};
%		%		\addlegendentry{FSCL-16}	
		
		\addplot[
		color=black,
		mark=pentagon,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			1	7.38E-01
			1.5	5.29E-01
			2	3.06E-01
			2.5	1.38E-01
			3	4.91E-02
			3.5	1.13E-02
			4	2.17E-03
			4.5	3.52E-04
			5	3.9E-05
		};
		%		\addlegendentry{FSCL-32 \cite{Ali_FSSCL}}
		
		
%		\addplot[
%		mark=triangle,
%		thick,
%		red,
%		mark size=2,
%		mark options={solid},
%		]
%		table {
%						1	9.1E-1
%						1.5	8.1E-1
%			2	6.61E-01
%			2.5	4.73E-01
%			3	2.87E-01
%			3.5	1.39E-01
%			4	5.53E-02
%			4.5	1.70E-02
%			5	3.99E-03
%			5.5	5.26E-04
%			6	6.26E-05
%		};
%		%		\addlegendentry{Per-FHT-SSC}
%		
%		\addplot[
%		color=blue,
%		mark=o,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%						1	8.7E-1
%						1.5	7.3E-1
%			2	5.47E-01
%			2.5	3.45E-01
%			3	1.82E-01
%			3.5	7.32E-02
%			4	2.50E-02
%			4.5	5.55E-03
%			5	8.40E-04
%			5.5	1.10E-04
%		};
%		%		\addlegendentry{Per-FHT-SSC-2}
%		
%		\addplot[
%		color=cyan,
%		mark=square,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			2	4.60E-01
%			2.5	2.67E-01
%			3	1.23E-01
%			3.5	4.41E-02
%			4	1.21E-02
%			4.5	2.06E-03
%			5	3.23E-04
%			5.5	3.84E-05
%		};
%		%		\addlegendentry{Per-FHT-SSCL-4}
%		
%		\addplot[
%		color=green,
%		mark=star,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			2	4.01E-01
%			2.5	2.13E-01
%			3	9.12E-02
%			3.5	2.95E-02
%			4	6.38E-03
%			4.5	9.92E-04
%			5	1.64E-04
%		};
%		%		\addlegendentry{Per-FHT-SSC-8}
		
		
		\addplot[
		color=red,
		mark=diamond*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	7.63E-1
			1.5	5.70E-1
			2	3.46E-01
			2.5	1.72E-01
			3	6.42E-02
			3.5	1.62E-02
			4	3.57E-03
			4.5	5.22E-04
			5	5.80E-05
		};
		%		\addlegendentry{Per-FHT-FSC-16}
		
%		\addplot[
%		color=black,
%		mark=pentagon,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			2	3.17E-01
%			2.5	1.53E-01
%			3	5.37E-02
%			3.5	1.40E-02
%			4	2.68E-03
%			4.5	4.69E-04
%			5	5.65E-05
%		};
%		%			\addlegendentry{FHT-FSCL-32}	
		
		
		\addplot[
		mark=square*,
		thick,
		cyan,
		mark size=2,
		mark options={solid},
		]
		table {
			1	7.5E-1
			1.5	5.55E-1
			2	3.29E-01
			2.5	1.63E-01
			3	5.79E-02
			3.5	1.47E-02
			4	2.58E-03
			4.5	4.44E-04
			5	4.58E-05
		};
		%		\addlegendentry{p-FHT-FSCL-4-$\frac{M_\text{max}}{4}$}
		
		\addplot[
		mark=*,
		thick,
		orange,
		mark size=2,
		mark options={solid},
		]
		table {
			1	7.51E-1
			1.5	5.60E-1
			2	3.37E-01
			2.5	1.71E-01
			3	6.47E-02
			3.5	1.83E-02
			4	2.95E-03
			4.5	5.10E-04
			5	5.64E-05
		};
		%		\addlegendentry{p-FHT-FSCL-2-$\frac{M_\text{max}}{2}$}
		
		\addplot[
		mark=otimes,
		color=violet,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
						1	7.8E-1
						1.5	6.22E-1
			2	4.0E-1
			2.5	2.0E-1
			3	7.8E-2
			3.5	2.3E-2
			4	4.25E-3
			4.5	6.2E-4
			5	6.12E-5
		};
		%		\addlegendentry{RPA*}
		
		\addplot[
		color=gray,
		mark=none,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	7.00E-01
			1.5	5.14E-01
			2	2.81E-01
			2.5	1.25E-01
			3	4.22E-02
			3.5	1.02E-2
			4	2.0E-3
			4.5	3.1E-4
			5	3.8E-5
		};
		%		\addlegendentry{ML (lower bound)}	
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(4,7)$ and $M=16$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM128_99_PerFSC.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6},
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		%		legend to name=perf-legend-SSC-FHT-128,
		%		legend columns=4,
		]
		
%		\addplot[
%		color=red,
%		mark=diamond,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%%			1	9.19E-01
%%			1.5	8.27E-01
%			2	6.85E-01
%			2.5	5.02E-01
%			3	3.18E-01
%			3.5	1.69E-01
%			4	7.40E-02
%			4.5	2.57E-02
%			5	6.92E-03
%			5.5	1.24E-03
%			6	1.79E-04
%%			6.5	1.53E-05
%		};
%		%		\addlegendentry{SSC}
%		
%		\addplot[
%		color=blue,
%		mark=o,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%%			1	8.67E-01
%%			1.5	7.37E-01
%			2	5.49E-01
%			2.5	3.53E-01
%			3	1.82E-01
%			3.5	7.44E-02
%			4	2.21E-02
%			4.5	4.89E-03
%			5	7.91E-04
%			5.5	8.02E-05
%%			6	4.97E-06
%		};
%		%		\addlegendentry{SSCL-2}
%		
%		\addplot[
%		color=cyan,
%		mark=square,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%%			1	8.18E-01
%%			1.5	6.53E-01
%			2	4.46E-01
%			2.5	2.51E-01
%			3	1.08E-01
%			3.5	3.50E-02
%			4	7.81E-03
%			4.5	1.37E-03
%			5	1.29E-04
%%			5.5	9.15E-06
%		};
%		%		\addlegendentry{SSCL-4}
		
%				\addplot[
%		color=green,
%		mark=triangle,
%		thick,
%		mark size=2.5,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			%			1	7.76E-01
%			%			1.5	5.90E-01
%			2	3.75E-01
%			2.5	1.88E-01
%			3	7.10E-02
%			3.5	1.91E-02
%			4	3.87E-03
%			4.5	4.99E-04
%			5	5.04E-05
%			%			5.5	3.71E-06
%		};
%		%\addlegendentry{FSCL-8 \cite{Ali_FSSCL}}
		
%		\addplot[
%		mark=diamond,
%		thick,
%		red,
%		mark size=2,
%		mark options={solid},
%		]
%		table {
%%			1	9.1E-1
%%			1.5	8.1E-1
%			2	6.61E-01
%			2.5	4.73E-01
%			3	2.87E-01
%			3.5	1.39E-01
%			4	5.53E-02
%			4.5	1.70E-02
%			5	3.99E-03
%			5.5	5.26E-04
%			6	6.26E-05
%		};
%		%		\addlegendentry{FHT-SSC}
%		
%		\addplot[
%		color=blue,
%		mark=o,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%%			1	8.7E-1
%%			1.5	7.3E-1
%			2	5.44E-01
%			2.5	3.44E-01
%			3	1.75E-01
%			3.5	7.06E-02
%			4	2.06E-02
%			4.5	4.42E-03
%			5	6.71E-04
%			5.5	6.45E-05
%		};
%		%		\addlegendentry{FHT-SSCL-2}
%		
%		\addplot[
%		color=cyan,
%		mark=square,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%%			1	8.16E-01
%%			1.5	6.51E-01
%			2	4.45E-01
%			2.5	2.45E-01
%			3	1.06E-01
%			3.5	3.32E-02
%			4	7.94E-03
%			4.5	1.31E-03
%			5	1.42E-04
%		};
%		%		\addlegendentry{FHT-SSCL-4}
%		
%		\addplot[
%			color=green,
%			mark=triangle,
%			thick,
%			mark size=2.5,
%			solid,
%			mark options={solid},
%		]
%		table {
%			%			1	7.7E-1
%			%			1.5	5.9E-1
%			2	3.73E-01
%			2.5	1.86E-01
%			3	7.10E-02
%			3.5	1.93E-02
%			4	3.86E-03
%			4.5	5.12E-04
%			5	5.38E-05
%		};
%		%\addlegendentry{FHT-FSCL-8}
		
		\addplot[
			mark=diamond*,
			thick,
			red,
			mark size=2,
			mark options={solid},
		]
		table {
%			1	7.62E-01
%			1.5	5.67E-01
			2	3.51E-01
			2.5	1.69E-01
			3	6.28E-02
			3.5	1.75E-02
			4	3.37E-03
			4.5	4.76E-04
			5	4.52E-05
		};
		%		\addlegendentry{Per-FHT-SSC}
		
		\addplot[
		color=blue,
		mark=*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
%			1	7.56E-01
%			1.5	5.58E-01
			2	3.47E-01
			2.5	1.64E-01
			3	5.67E-02
			3.5	1.49E-02
			4	2.79E-03
			4.5	4.13E-04
			5	3.94E-05
		};
		%		\addlegendentry{Per-FHT-SSCL-2}
		
		\addplot[
		color=cyan,
		mark=square*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
%			1	7.49E-01
%			1.5	5.47E-01
			2	3.24E-01
			2.5	1.55E-01
			3	5.38E-02
			3.5	1.43E-02
			4	2.50E-03
			4.5	3.56E-04
			5	3.67E-05
		};
		%		\addlegendentry{Per-FHT-SSCL-4}
				
		\addplot[
		color=green,
		mark=triangle*,
		thick,
		mark size=2.5,
		solid,
		mark options={solid},
		]
		table {
			2	3.3E-1
			2.5	1.6E-1
			3	5.1E-2
			3.5	1.37E-2
			4	2.32E-3
			4.5	4.17E-4
			5	4.17E-5
		};
		%\addlegendentry{Per-FHT-FSCL-8-$\frac{M_\text{max}}{8}$}
		
		\addplot[
			color=gray,
			mark=none,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
%			1	7.00E-01
%			1.5	4.91E-01
			2	2.81E-01
			2.5	1.25E-01
			3	4.22E-02
			3.5	1.02E-2
			4	2.0E-3
			4.5	3.1E-4
			5	4.3E-5
		};
		%		\addlegendentry{ML (lower bound)}	
		
		\addplot[
			mark=pentagon,
			color=violet,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
%			1	7.8E-1
%			1.5	6.22E-1
			2	4.0E-1
			2.5	2.0E-1
			3	7.8E-2
			3.5	2.3E-2
			4	4.25E-3
			4.5	6.2E-4
			5	6.12E-5
		};
		%		\addlegendentry{RPA*}
		
				\addplot[
		color=black,
		mark=otimes,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%			1	7.38E-01
			%			1.5	5.29E-01
			2	3.06E-01
			2.5	1.38E-01
			3	4.91E-02
			3.5	1.13E-02
			4	2.17E-03
			4.5	3.52E-04
			5	3.9E-05
		};
		%		\addlegendentry{FSCL-32 \cite{Ali_FSSCL}}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(4,7)$ w. $M_\text{max}=16$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM256_163_FSC.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6,7,8},
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=6.25cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		%		legend to name=perf-legend-SSC-FHT-256,
		%		legend columns=4,
		]
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
%			1	0.97
%			1.5	0.92
			2	0.8
			2.5	0.61
			3	3.91E-01
			3.5	2.03E-01
			4	8.02E-02
			4.5	2.30E-02
			5	5.06E-03
			5.5	5.71E-04
			6	4.65E-05
		};
		%		\addlegendentry{FSC}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
%			1	0.94
%			1.5	0.842
			2	0.66
			2.5	0.42
			3	2.12E-01
			3.5	7.89E-02
			4	1.95E-02
			4.5	3.22E-03
			5	2.64E-04
			5.5	1.39E-05
		};
		%		\addlegendentry{SSCL-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
%			1	0.897
%			1.5	0.751
			2	0.53
			2.5	0.29
			3	1.14E-01
			3.5	3.10E-02
			4	4.87E-03
			4.5	5.06E-04
			5	2.34E-05
		};
		%		\addlegendentry{SSCL-4}
		
		\addplot[
		color=green,
		mark=star,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
%			1	0.849
%			1.5	0.662
			2	0.41
			2.5	0.2
			3	6.26E-02
			3.5	1.37E-02
			4	1.41E-03
			4.5	8.23E-05
		};
		%		\addlegendentry{SSCL-8}
		
		\addplot[
			color=orange,
			mark=diamond,
			thick,
			mark size=2,
			dotted,
			mark options={solid},
		]
		table {
%			1	0.8
%			1.5	0.58
			2	0.32
			2.5	0.12
			3	3.2E-2
			3.5	4.84E-3
			4	3.7E-4
			4.5	1.95E-5
		};
		%		\addlegendentry{FSCL-16}
		
		
		\addplot[
		mark=triangle,
		thick,
		red,
		mark size=2,
		mark options={solid},
		]
		table {
%			1	0.96
%			1.5	0.89
			2	0.75
			2.5	0.53
			3	3.01E-01
			3.5	1.32E-01
			4	3.99E-02
			4.5	7.48E-03
			5	1.02E-03
			5.5	7.11E-05
		};
		%		\addlegendentry{FHT-SSC}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
%			1	0.93
%			1.5	0.82
			2	0.63
			2.5	0.4
			3	1.8E-1
			3.5	6.2E-2
			4	1.3E-2
			4.5	1.6E-3
			5	1.27E-4
			5.5 5.5E-6
		};
		%		\addlegendentry{FHT-SSCL-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
%			1	0.89
%			1.5	0.74
			2	0.51
			2.5	0.27
			3	1.05E-01
			3.5	2.72E-02
			4	4.65E-03
			4.5	4.27E-04
			5	2.04E-05
		};
		%		\addlegendentry{FHT-SSCL-4}
		
		\addplot[
		color=green,
		mark=star,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
%			1	0.85
%			1.5	0.653
			2	0.4
			2.5	0.18
			3	5.8E-2
			3.5	1.17E-2
			4	1.3E-3
			4.5 8.9E-5
		};
		%		\addlegendentry{FHT-SSCL-8}
		
		\addplot[
		color=orange,
		mark=diamond,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
%			1	0.797
%			1.5	0.567
			2	0.31
			2.5	0.12
			3	3.0E-2
			3.5	4.34E-3
			4	3.4E-4
			4.5	1.6E-5
		};
		%		\addlegendentry{FHT-FSCL-16}
		
		\addplot[
			color=black,
			mark=pentagon,
			thick,
			mark size=2,
			dotted,
			mark options={solid},
		]
		table {
			2	2.42E-1
			2.5	8.3E-2
			3	1.4E-2
			3.5	1.8E-3
			4	1.0E-4
%			4.5	2.0E-6
		};
		%		\addlegendentry{FSCL-32 \cite{Ali_FSSCL}}
		
		
		\addplot[
		color=black,
		mark=pentagon,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2	2.4E-1
			2.5	8.0E-2
			3	1.5E-2
			3.5	1.8E-3
			4	1.0E-4
%			4.5	2.0E-6
		};
		%			\addlegendentry{FHT-FSCL-32}
		
%		\addplot[
%			color=gray,
%			mark=none,
%			thick,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%%			1	3.0E-1
%%			1.5	9.3E-2
%			2	1.8E-2
%			2.5	2.5E-3
%			3	2.4E-4
%			3.5	2.21926E-05
%		};
%		%		\addlegendentry{ML (lower bound)}	
				
%		\addplot[
%			color=violet,
%			mark=pentagon,
%			thick,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%			2	6E-2
%			2.5	1.2E-2
%			3	1.8E-3
%			3.5	2E-4
%		};
%		%		\addlegendentry{RPA [\cite{Ye20}]}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(4,8)$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM256_163_FSC_per.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={3,3.5,4,4.5,5},
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.35\linewidth, height=7cm,
		thin,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		%		legend to name=perf-legend-SSC-FHT-256,
		%		legend columns=4,
		]
		
		\addplot[
		mark=triangle,
		thin,
		red,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			%			1	0.96
			%			1.5	0.89
%			2	0.75
%			2.5	0.53
			3	3.01E-01
			3.5	1.32E-01
			4	3.99E-02
			4.5	7.48E-03
			5	1.02E-03
%			5.5	7.11E-05
		};
		%		\addlegendentry{FHT-SSC}
		
		\addplot[
		color=blue,
		mark=o,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			3	1.83E-01
			3.5	6.02E-02
			4	1.25E-02
			4.5	1.52E-03
			5	1.30E-04
		};
		%		\addlegendentry{FHT-SSCL-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			3	1.05E-01
			3.5	2.68E-02
			4	3.65E-03
			4.5	3.23E-04
			5	1.63E-05
		};
		%		\addlegendentry{FHT-SSCL-4}
		
		\addplot[
		color=green,
		mark=star,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			3	5.66E-02
			3.5	1.05E-02
			4	1.25E-03
			4.5	6.98E-05
		};
		%		\addlegendentry{FHT-SSCL-8}
		
		\addplot[
		color=orange,
		mark=diamond,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			3.0	2.96E-02
			3.5	4.22E-03
			4.0	4.48E-04
			4.5	1.18E-05
		};
		%		\addlegendentry{FHT-FSCL-16}
				
		
		\addplot[
		color=black,
		mark=pentagon,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			3	1.56E-02
			3.5	1.77E-03
			4	8.76E-05
		};
		%			\addlegendentry{FHT-FSCL-32}
		
				\addplot[
		mark=triangle,
		thin,
		red,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			3	2.57E-01
			3.5	1.01E-01
			4	2.75E-02
			4.5	4.76E-03
			5	5.10E-04
		};
		%		\addlegendentry{p-FHT-FSC-1}
		
		\addplot[
		color=blue,
		mark=o,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			3	1.16E-01
			3.5	3.13E-02
			4	5.12E-03
			4.5	5.51E-04
			5	3.29E-05
		};
		%		\addlegendentry{p-FHT-FSC-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			3	3.83E-02
			3.5	6.08E-03
			4	5.62E-04
			4.5	2.32E-05
		};
		%		\addlegendentry{p-FHT-FSCL-4}
		
		\addplot[
		color=green,
		mark=star,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			3	1.12E-02
			3.5	9.17E-04
			4	3.91E-05
		};
		%		\addlegendentry{p-FHT-FSCL-8}
		
		\addplot[
			color=orange,
			mark=diamond,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			3.0	2.55E-03
			3.5	1.72E-04
			3.75	3.22E-05
		};
		%		\addlegendentry{p-FHT-FSCL-16}
		
		
		\addplot[
		color=black,
		mark=pentagon,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			3.0	9.18E-04
			3.5	4.42E-05
		};
		%			\addlegendentry{p-FHT-FSCL-32}
		
						\addplot[
		color=black,
		mark=none,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			3	1.63E-02
			3.5	1.77E-03
			4.0	1.00E-04
		};
		%\addlegendentry{FSCL-$32$ \cite{Ali_FSSCL}}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(4,8)$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM256_163_FSC_per_rpa.tikz.tex <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=3, connect spies}]

	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={2,2.5,3,3.5},
		ylabel={FER}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.85\linewidth, height=6cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
				legend to name=perf-legend-4-8,
				legend columns=4,
		]
		
		\addplot[
			color=black,
			mark=none,
			thin,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
						%1	3.0E-1
						%1.5	9.3E-2
			2	2.21000E-02
			2.5	2.71053E-03
			3	2.31690E-04
			3.5	1.51926E-05
		};
		%		\addlegendentry{ML (lower bound)}	
		
		\addplot[
			color=violet,
			mark=otimes,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			2	8.53E-2 
			2.5	1.58E-2 
			3	1.35E-3 
			3.5	8.00E-5
		};
		\addlegendentry{RPA \cite{Ye20}}
		
				\addplot[
		color=violet,
		mark=otimes,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			2	1.36E-1
			2.5	2.80E-2
			3	3.34E-3
			3.5	2.26E-04
		};
		%		\addlegendentry{SRPA [\cite{Ye20}]}
		
		\addplot[
		mark=oplus,
		thin,
		cyan,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2	8.43E-02
			2.5	1.29E-02
			3	1.01E-03
			3.5 5.15E-05
			%P=128
		};
		%\addlegendentry{Aut-FSC-$P$ \cite{geiselhart2020automorphism}}
		
%		\addplot[
%			mark=o,
%			thin,
%			black,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%			2.00E+00	6.22E-02
%			2.50E+00	9.63E-03
%			3.00E+00	6.99E-04
%			3.5	4.04E-05
%		};
%		\addlegendentry{RLDA-$64$ \cite{geiselhart2020automorphism,Dumer06}}
		
		
		\addplot[
			mark=star,
			thin,
			red,
			mark size=2,
			mark options={solid},
		]
		table {
			2	7.63E-02
			2.5	1.14E-02
			3.0	8.28E-04
			3.5	4.08E-05
		};
		\addlegendentry{p-FHT-FSCL-$1$-${M}$}
		
		\addplot[
			mark=triangle,
			thin,
			green,
			mark size=2,
			mark options={solid},
		]
		table {
			2	6.70E-02
			2.5	9.78E-03
			3	7.36E-04
			3.5	3.37E-05
		};
		\addlegendentry{p-FHT-FSCL-$4$-$16$}
		
		\addplot[
		mark=square,
		thin,
		blue,
		mark size=2,
		mark options={solid},
		]
		table {
			2.0	5.89E-2
			2.5	8.07E-03
			3.0	5.34E-04
			3.5	2.44E-05
		};
		\addlegendentry{p-FHT-FSCL-$L$}
		
		\node[anchor=north east, fill=white, align=right] at (rel axis cs:1,1) {\footnotesize{\makecell{\normalsize{$\mathcal{RM}(4,8)$}\\$P=128, L=64$\\$M_1=80, M_4=16$}}};

\coordinate (spypoint1) at (axis cs:3.0, 0.8e-3);
\coordinate (magnifyglass1) at (axis cs:2.25, 2e-4);

\end{axis}

\spy [black, width=1.25cm, height=2cm] on (spypoint1) in node[fill=white] at (magnifyglass1);
\end{tikzpicture}

==> Figures/ferRM256_163_PerFSC.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6,7,8},
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		%		legend to name=perf-legend-SSC-FHT-256,
		%		legend columns=4,
		]
		
%		\addplot[
%		color=red,
%		mark=diamond,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			%			1	0.97
%			%			1.5	0.92
%			2	0.8
%			2.5	0.61
%			3	3.91E-01
%			3.5	2.03E-01
%			4	8.02E-02
%			4.5	2.30E-02
%			5	5.06E-03
%			5.5	5.71E-04
%			6	4.65E-05
%		};
%		%		\addlegendentry{FSC}
%		
%		\addplot[
%		color=blue,
%		mark=o,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			%			1	0.94
%			%			1.5	0.842
%			2	0.66
%			2.5	0.42
%			3	2.12E-01
%			3.5	7.89E-02
%			4	1.95E-02
%			4.5	3.22E-03
%			5	2.64E-04
%			5.5	1.39E-05
%		};
%		%		\addlegendentry{SSCL-2}
%		
%		\addplot[
%		color=cyan,
%		mark=square,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			%			1	0.897
%			%			1.5	0.751
%			2	0.53
%			2.5	0.29
%			3	1.14E-01
%			3.5	3.10E-02
%			4	4.87E-03
%			4.5	5.06E-04
%			5	2.34E-05
%		};
%		%		\addlegendentry{SSCL-4}
%		
%				\addplot[
%		color=green,
%		mark=triangle,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			%			1	0.849
%			%			1.5	0.662
%			2	0.41
%			2.5	0.2
%			3	6.26E-02
%			3.5	1.37E-02
%			4	1.41E-03
%			4.5	8.23E-05
%		};
%		%\addlegendentry{FSCL-8 \cite{Ali_FSSCL}}
		
%		\addplot[
%		mark=diamond,
%		thick,
%		red,
%		mark size=2,
%		mark options={solid},
%		]
%		table {
%			%			1	0.96
%			%			1.5	0.89
%			2	0.75
%			2.5	0.53
%			3	3.01E-01
%			3.5	1.32E-01
%			4	3.99E-02
%			4.5	7.48E-03
%			5	1.02E-03
%			5.5	7.11E-05
%		};
%		%		\addlegendentry{FHT-SSC}
%		
%		\addplot[
%		color=blue,
%		mark=o,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			%			1	0.93
%			%			1.5	0.82
%			2	0.63
%			2.5	0.4
%			3	1.8E-1
%			3.5	6.2E-2
%			4	1.3E-2
%			4.5	1.6E-3
%			5	1.27E-4
%			5.5 5.5E-6
%		};
%		%		\addlegendentry{FHT-SSCL-2}
%		
%		\addplot[
%		color=cyan,
%		mark=square,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			%			1	0.89
%			%			1.5	0.74
%			2	0.51
%			2.5	0.27
%			3	1.05E-01
%			3.5	2.72E-02
%			4	4.65E-03
%			4.5	4.27E-04
%			5	2.04E-05
%		};
%		%		\addlegendentry{FHT-SSCL-4}
%		
%				\addplot[
%		color=green,
%		mark=triangle,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			%			1	0.85
%			%			1.5	0.653
%			2	0.4
%			2.5	0.18
%			3	5.8E-2
%			3.5	1.17E-2
%			4	1.3E-3
%			4.5 8.9E-5
%		};
%		%\addlegendentry{FHT-FSCL-8}
		
		\addplot[
			mark=diamond*,
			thick,
			red,
			mark size=2,
			mark options={solid},
		]
		table {
			2	1.08E-01
			2.5	2.01E-02
			3	2.68E-03
			3.5	1.32E-04
%			3.75	3E-05
%			4	4.63E-06
		};
		%		\addlegendentry{Per-FHT-SSC}
		
		\addplot[
		color=blue,
		mark=*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2	7.94E-02
			2.5	1.28E-02
			3	1.29E-03
			3.5	8.55E-05
		};
		%		\addlegendentry{Per-FHT-SSCL-2}
		
		\addplot[
		color=cyan,
		mark=square*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2	8.4E-02
			2.5	1.3E-02
			3	1.5E-03
			3.5	6.7E-05
		};
		%		\addlegendentry{Per-FHT-SSCL-4}
		
		\addplot[
		color=green,
		mark=triangle*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2	7.76E-2
			2.5	1.28E-2
			3	1.17E-3
			3.5	6.99E-5
		};
		%\addlegendentry{Per-FHT-FSCL-8-$\frac{M_\text{max}}{8}$}
		
		\addplot[
		color=gray,
		mark=none,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%			1	3.0E-1
			%			1.5	9.3E-2
			2	1.8E-2
			2.5	2.5E-3
			3	2.4E-4
			3.5	2.21926E-05
		};
		%		\addlegendentry{ML (lower bound)}	

		\addplot[
			color=violet,
			mark=pentagon,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			2	8.6E-2
%			2	6E-2
%			2.5	1.2E-2
%			3	1.8E-3
%			3.5	2E-4
		};
		%		\addlegendentry{RPA [\cite{Ye20}]}
		
						\addplot[
		color=black,
		mark=otimes,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			2	2.42E-1
			2.5	8.3E-2
			3	1.4E-2
			3.5	1.8E-3
			4	1.0E-4
			%			4.5	2.0E-6
		};
		%		\addlegendentry{FSCL-32 \cite{Ali_FSSCL}}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(4,8)$ w. $M_\text{max}=120$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM256_37_FSC.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6,7},
		ylabel={FER}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=6.25cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
%		legend to name=perf-legend-FSC-FHT-b,
%		legend columns=4,
		]
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	0.667
			%1.5	0.556
			2	0.4
			2.5	0.33
			3	2.22E-01
			3.5	1.40E-01
			4	7.73E-02
			4.5	3.89E-02
			5	1.64E-02
			5.5	5.72E-03
			6	1.53E-03
%			6.5	3.11E-04
%			7	3.85E-05
		};
%		\addlegendentry{FSC}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	0.45
			%1.5	0.32
			2	0.2
			2.5	0.13
			3	6.79E-02
			3.5	2.99E-02
			4	1.13E-02
			4.5	3.49E-03
			5	7.68E-04
			5.5	1.33E-04
			6	1.47E-05
%			6.5 8.90327E-07
		};
%		\addlegendentry{FSCL-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	0.28
			%1.5	0.17
			2	0.092
			2.5	0.043
			3	1.65E-02
			3.5	4.72E-03
			4	1.12E-03
			4.5	2.38E-04
			5	2.45E-05
		};
%		\addlegendentry{FSCL-4}
		
		\addplot[
		color=green,
		mark=star,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	0.17
			%1.5	0.09
			2	0.04
			2.5	0.016
			3	4.69E-03
			3.5	9.76E-04
			4	1.56E-04
			4.5	1.79E-05
		};
%		\addlegendentry{FSCL-8}

		\addplot[
		color=orange,
		mark=diamond,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	1.08E-01
			%1.5	5.05E-02
			2	1.87E-02
			2.5	5.75E-03
			3	1.26E-03
			3.5	2.73E-04
			4	3.27E-05
		};
		%		\addlegendentry{FSCL-16}
		
		
		\addplot[
		mark=triangle,
		thick,
		red,
		mark size=2,
		mark options={solid},
		]
		table {
			%1	0.42
			%1.5	0.29
			2	0.18	
			2.5	0.1
			3	4.19E-02
			3.5	1.55E-02
			4	4.46E-03
			4.5	9.30E-04
			5	1.62E-04
			5.5	1.87E-05
		};
%		\addlegendentry{FHT-FSC}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	0.3
			%1.5	0.18
			2	0.1
			2.5	0.05
			3	1.70E-02
			3.5	5.12E-03
			4	1.16E-03
			4.5	1.97E-04
			5	1.68E-05
		};
%		\addlegendentry{FHT-FSCL-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	0.2
			%1.5	0.11
			2	0.055
			2.5	0.023
			3	7.02E-03
			3.5	1.72E-03
			4	3.19E-04
			4.5	3.81E-05
		};
%		\addlegendentry{FHT-FSCL-4}
		
		\addplot[
		color=green,
		mark=star,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	0.136
			%1.5	0.068
			2	0.03
			2.5	0.01
			3	2.44E-03
			3.5	5.63E-04
			4	7.89E-05
			4.5	7.65E-6
		};
%		\addlegendentry{FHT-FSCL-8}
			
			\addplot[
			color=orange,
			mark=diamond,
			thick,
			mark size=2,
			solid,
			mark options={solid},
			]
			table {
				%1	8.28E-02
				%1.5	3.56E-02
				2	1.27E-02
				2.5	3.37E-03
				3	8.79E-04
				3.5	1.87E-04
				4	2.62E-05
			};
			%		\addlegendentry{FHT-FSCL-16}
			
		\addplot[
			color=black,
			mark=pentagon,
			thick,
			mark size=2,
			dotted,
			mark options={solid},
		]
		table {
			%1	6.66E-02
			%1.5	2.66E-02
			2	8.90E-03
			2.5	2.02E-03
			3	4.85E-04
			3.5	6.49E-05
		};
		%		\addlegendentry{FSCL-32 \cite{Ali_FSSCL}}
		
		
		\addplot[
		color=black,
		mark=pentagon,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	5.06E-02
			%1.5	2.03E-02
			2	5.50E-03
			2.5	1.34E-03
			3	3.13E-04
			3.5	4.28E-05
		};
		%			\addlegendentry{FHT-FSCL-32}	
				
%		\addplot[
%			color=gray,
%			mark=none,
%			thick,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%			%1	1.59E-02
%			%1.5	4.13E-03
%			2	9.11E-04
%			2.5	1.43E-04
%			3	2.17E-05
%		};
%		%		\addlegendentry{ML (lower bound)}	
		
%		\addplot[
%			color=violet,
%			mark=pentagon,
%			thick,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%			%1	3.00E-02
%			%1.5	9.33E-03
%			2	1.93E-03
%			2.5	3.41E-04
%			3	4.50E-05			
%		};
%%		\addlegendentry{RPA [\cite{Ye20}]}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(2,8)$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM256_37_FSC_per.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={2,2.5,3,3.5,4},
		ylabel={FER}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.35\linewidth, height=7cm,
		thin,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
			legend to name=perf-legend-FSC-FHT-8-2,
			legend columns=6,
		]

		\addplot[
		mark=triangle,
		thin,
		red,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			2	1.76E-01
			2.5	9.48E-02
			3	4.22E-02
			3.5	1.52E-02
			4	4.12E-03
		};
		\addlegendentry{FHT-FSCL-$1$ \cite{Ghaddar20}}
		
		\addplot[
		color=blue,
		mark=o,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			2	9.92E-02
			2.5	4.49E-02
			3	1.62E-02
			3.5	4.66E-03
			4	1.06E-03
		};
		\addlegendentry{FHT-FSCL-$2$ \cite{Ghaddar20}}
		
		\addplot[
		color=cyan,
		mark=square,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			2	5.35E-02
			2.5	2.09E-02
			3	6.70E-03
			3.5	1.66E-03
			4	3.13E-04
		};
		\addlegendentry{FHT-FSCL-$4$ \cite{Ghaddar20}}
		
		\addplot[
		color=green,
		mark=star,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			2	2.70E-02
			2.5	9.12E-03
			3	2.53E-03
			3.5	5.36E-04
			4	1.03E-04
		};
		\addlegendentry{FHT-FSCL-$8$ \cite{Ghaddar20}}
		
		\addplot[
		color=orange,
		mark=diamond,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			2	1.28E-02
			2.5	3.82E-03
			3	8.50E-04
			3.5	1.88E-04
			4.0	3.08E-05
		};
		\addlegendentry{FHT-FSCL-$16$ \cite{Ghaddar20}}
				
		
		\addplot[
		color=black,
		mark=pentagon,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			2	6.02E-03
			2.5	1.43E-03
			3	2.95E-04
			3.5	3.91E-05
		};
		\addlegendentry{FHT-FSCL-$32$ \cite{Ghaddar20}}
		
				\addplot[
		mark=triangle,
		thin,
		red,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2	1.60E-01
			2.5	8.22E-02
			3	3.60E-02
			3.5	1.29E-02
			4	3.31E-03
		};
		\addlegendentry{p-FHT-FSCL-$1$-$1$}
		
		\addplot[
		color=blue,
		mark=o,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2	5.10E-02
			2.5	2.05E-02
			3	5.44E-03
			3.5	1.20E-03
			4	2.26E-04
		};
		\addlegendentry{p-FHT-FSCL-$2$-$1$}
		
		\addplot[
		color=cyan,
		mark=square,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2	1.40E-02
			2.5	3.80E-03
			3	6.64E-04
			3.5	8.51E-05
			3.75	2.70E-05
		};
		\addlegendentry{p-FHT-FSCL-$4$-$1$}
		
		\addplot[
		color=green,
		mark=star,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2	4.34E-03
			2.5	6.54E-04
			3	8.71E-05
			3.5	9.01E-06
		};
		\addlegendentry{p-FHT-FSCL-$8$-$1$}
		
		\addplot[
		color=orange,
		mark=diamond,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2	1.78E-03
			2.5	3.03E-04
			3	3.21E-05
		};
		\addlegendentry{p-FHT-FSCL-$16$-$1$}
		
		
		\addplot[
		color=black,
		mark=pentagon,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2.0	1.35E-03
			2.5	2.43E-04
			3.0	2.65E-05
		};
		\addlegendentry{p-FHT-FSCL-$32$-$1$}
		
		\addplot[
			color=black,
			mark=none,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			2	8.90E-03
			2.5	2.48E-03
			3	4.63E-04
			3.5	6.70E-05
		};
		\addlegendentry{FSCL-$32$ \cite{Ali_FSSCL}}
				
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(2,8)$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM256_37_FSC_per_rpa.tikz.tex <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=3, connect spies}]

	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,1.5,2,2.5,3},
		ylabel={FER}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.85\linewidth, height=6cm,
		thin,
		mark size=2.25,
%		ymax=6E-2,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
			legend to name=perf-legend-all-8-2,
			legend columns=4,
		]
		
		\addplot[
			color=black,
			mark=none,
			thin,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			1	0.017
			1.5	0.00504348
			2	0.00113636
			2.5	0.00017301
			%3	2.27894E-05			
		};
		\addlegendentry{ML lower-bound \cite{Dumer06}}
				
%		\addplot[
%		mark=o,
%		thin,
%		black,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1.0	2.60E-02
%			1.5	7.57E-03
%			2.0	1.74E-03
%			2.5	2.83E-04
%			%3.0	3.03E-05
%			%L=32
%		};
%		\addlegendentry{RLDA-$T$ \cite{geiselhart2020automorphism, Dumer06}}

		\addplot[
			color=violet,
			mark=otimes,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	3.02E-02
			1.5	9.33E-03
			2	1.87E-03
			2.5	3.41E-04
%			3	4.50E-05
		};
		\addlegendentry{RPA \cite{Ye20}}

		\addplot[
		color=violet,
		mark=otimes,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1	3.60E-02
			1.5	1.13E-02
			2	2.62E-03		
			2.5	4.76E-04
			%3.0	7.22E-05
		};
		\addlegendentry{SRPA \cite{fathollahi2020sparse}}
		
				\addplot[
		mark=oplus,
		thin,
		cyan,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1.0	2.55E-02
			1.5	8.27E-03
			2.0	1.77E-03
			2.5	2.88E-04
			%3.0	2.57E-05
			%P=64
		};
		\addlegendentry{Aut-SSC-$P$ \cite{gabi_fast_pcd, geiselhart2020automorphism}}
		
		\addplot[
		mark=square,
		thin,
		blue,
		mark size=2,
		mark options={solid},
		]
		table {
			1	2.76E-02
			1.5	8.94E-03
			2	1.96E-03
			2.5	3.14E-04
			%L=32
		};
		\addlegendentry{p-FHT-FSCL-$L$}
		
		\addplot[
			mark=star,
			thin,
			red,
			mark size=2,
			mark options={solid},
		]
		table {
			1	2.63E-02
			1.5	7.76E-03
			2.0	1.84E-03
			2.5	3.01E-04
		};
		\addlegendentry{p-FHT-FSCL-$1$-$M_1$}
		
		\addplot[
			mark=triangle,
			thin,
			green,
			mark size=2,
			mark options={solid},
		]
		table {
			1	2.63E-02
			1.5	7.80E-03
			2	1.87E-03
			2.5	2.74E-04
			%3	2.81E-05
		};
		\addlegendentry{p-FHT-FSCL-$4$-$M_4$}
					
\node[anchor=north east, fill=white, align=left] at (rel axis cs:1,1) {\footnotesize{\makecell{\normalsize{$\mathcal{RM}(2,8)$}\\$P=64, L=16$\\$M_1=25, M_4=5$}}};

\coordinate (spypoint1) at (axis cs:2, 2.2e-3);
\coordinate (magnifyglass1) at (axis cs:1.25, 0.7e-3);

\end{axis}

\spy [black, width=1.25cm, height=2cm] on (spypoint1) in node[fill=white] at (magnifyglass1);
\end{tikzpicture}

==> Figures/ferRM256_37_PerFSC.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6,7},
		ylabel={FER}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		%		legend to name=perf-legend-FSC-FHT-b,
		%		legend columns=4,
		]
		
%		\addplot[
%		color=red,
%		mark=diamond,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	0.667
%			1.5	0.556
%			2	0.4
%			2.5	0.33
%			3	2.22E-01
%			3.5	1.40E-01
%			4	7.73E-02
%			4.5	3.89E-02
%			5	1.64E-02
%			5.5	5.72E-03
%			6	1.53E-03
%			%			6.5	3.11E-04
%			%			7	3.85E-05
%		};
%		%		\addlegendentry{FSC}
%		
%		\addplot[
%		color=blue,
%		mark=o,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	0.45
%			1.5	0.32
%			2	0.2
%			2.5	0.13
%			3	6.79E-02
%			3.5	2.99E-02
%			4	1.13E-02
%			4.5	3.49E-03
%			5	7.68E-04
%			5.5	1.33E-04
%			6	1.47E-05
%			%			6.5 8.90327E-07
%		};
%		%		\addlegendentry{FSCL-2}
%		
%		\addplot[
%		color=cyan,
%		mark=square,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	0.28
%			1.5	0.17
%			2	0.092
%			2.5	0.043
%			3	1.65E-02
%			3.5	4.72E-03
%			4	1.12E-03
%			4.5	2.38E-04
%			5	2.45E-05
%		};
%		%		\addlegendentry{FSCL-4}	
%		
%				\addplot[
%		color=green,
%		mark=triangle,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	0.17
%			1.5	0.09
%			2	0.04
%			2.5	0.016
%			3	4.69E-03
%			3.5	9.76E-04
%			4	1.56E-04
%			4.5	1.79E-05
%		};
%		%\addlegendentry{FSCL-8 \cite{Ali_FSSCL}}	
		
%		\addplot[
%		mark=diamond,
%		thick,
%		red,
%		mark size=2,
%		mark options={solid},
%		]
%		table {
%			1	0.42
%			1.5	0.29
%			2	0.18	
%			2.5	0.1
%			3	4.19E-02
%			3.5	1.55E-02
%			4	4.46E-03
%			4.5	9.30E-04
%			5	1.62E-04
%			5.5	1.87E-05
%		};
%		%		\addlegendentry{FHT-FSC}
%		
%		\addplot[
%		color=blue,
%		mark=o,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1	0.3
%			1.5	0.18
%			2	0.1
%			2.5	0.05
%			3	1.70E-02
%			3.5	5.12E-03
%			4	1.16E-03
%			4.5	1.97E-04
%			5	1.68E-05
%		};
%		%		\addlegendentry{FHT-FSCL-2}
%		
%		\addplot[
%		color=cyan,
%		mark=square,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1	0.2
%			1.5	0.11
%			2	0.055
%			2.5	0.023
%			3	7.02E-03
%			3.5	1.72E-03
%			4	3.19E-04
%			4.5	3.81E-05
%		};
%		%		\addlegendentry{FHT-FSCL-4}
%		
%				\addplot[
%		color=green,
%		mark=triangle,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1	0.136
%			1.5	0.068
%			2	0.03
%			2.5	0.01
%			3	2.44E-03
%			3.5	5.63E-04
%			4	7.89E-05
%			4.5	7.65E-6
%		};
%		%\addlegendentry{FHT-FSCL-8}

		\addplot[
			mark=diamond*,
			thick,
			red,
			mark size=2,
			mark options={solid},
		]
		table {			
			1	4.48E-2
			1.5	1.48E-2
			2	3.81E-3
			2.5	7.16E-4
			3	1.17E-4
			3.5	1.30E-5
		};
		%		\addlegendentry{Per-FHT-FSC}
			
		\addplot[
			color=blue,
			mark=*,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	3.27E-02
			1.5	1.05E-02
			2	2.27E-03
			2.5	3.78E-04
			3	6.81E-05
		};
		%		\addlegendentry{Per-FHT-FSCL-2}
			
		\addplot[
			color=cyan,
			mark=square*,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	3.06E-02
			1.5	8.40E-03
			2	2.50E-03
			2.5	3.71E-04
			3	4.72E-05
		};
		%		\addlegendentry{Per-FHT-FSCL-4}		
		
		\addplot[
		color=green,
		mark=triangle*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	3.02E-2
			1.5	8.95E-3
			2	2.55E-3
			2.5	4.24E-4
			3	4.34E-5
		};
		%\addlegendentry{Per-FHT-FSCL-8-$\frac{M_\text{max}}{8}$}
		
		\addplot[
			color=gray,
			mark=none,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	1.59E-02
			1.5	4.13E-03
			2	9.11E-04
			2.5	1.43E-04
			3	2.17E-05
		};
		%		\addlegendentry{ML (lower bound)}	
		
		\addplot[
		color=violet,
		mark=pentagon,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	3.00E-02
			1.5	9.33E-03
			2	1.93E-03
			2.5	3.41E-04
			3	4.50E-05
		};
		%		\addlegendentry{RPA [\cite{Ye20}]}
		
						\addplot[
		color=black,
		mark=otimes,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			1	6.66E-02
			1.5	2.66E-02
			2	8.90E-03
			2.5	2.02E-03
			3	4.85E-04
			3.5	6.49E-05
		};
		%		\addlegendentry{FSCL-32 \cite{Ali_FSSCL}}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(2,8)$ w. $M_\text{max}=32$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM256_93_FSC.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6,7,8},
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=6.25cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
%		legend to name=perf-legend-SSC-FHT-256,
%		legend columns=4,
		]
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	0.86
			%1.5	0.75
			2	0.6
			2.5	0.4
			3	2.62E-01
			3.5	1.37E-01
			4	5.88E-02
			4.5	1.96E-02
			5	4.85E-03
			5.5	7.60E-04
			6	8.05E-05
		};
%		\addlegendentry{FSC}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	0.73
			%1.5	0.57
			2	0.39
			2.5	0.22
			3	9.80E-02
			3.5	3.42E-02
			4	8.65E-03
			4.5	1.82E-03
			5	1.77E-04
			5.5	9.01E-06
		};
%		\addlegendentry{SSCL-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	0.597
			%1.5	0.41
			2	0.23
			2.5	0.11
			3	3.56E-02
			3.5	7.98E-03
			4	1.20E-03
			4.5	1.26E-04
			5	6.16E-06
		};
%		\addlegendentry{SSCL-4}
		
		\addplot[
		color=green,
		mark=star,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	0.48
			%1.5	0.293
			2	0.141
			2.5	0.052
			3	1.39E-02
			3.5	2.40E-03
			4	2.34E-04
			4.5	1.62E-05
		};
%		\addlegendentry{SSCL-8}
		
		\addplot[
			color=orange,
			mark=diamond,
			thick,
			mark size=2,
			dotted,
			mark options={solid},
		]
		table {
			%1	0.377
			%1.5	0.205
			2	0.083
			2.5	0.026
			3	5.6E-3
			3.5	7.6E-4
			4	5.1E-5
			4.5	2.2E-6
		};
		%		\addlegendentry{FSCL-16}
		
		\addplot[
		mark=triangle,
		thick,
		red,
		mark size=2,
		mark options={solid},
		]
		table {
			%1	0.78
			%1.5	0.62
			2	0.43
			2.5	0.25
			3	1.16E-01
			3.5	4.15E-02
			4	1.03E-02
			4.5	1.74E-03
			5	1.98E-04
			5.5	1.31E-05
		};
%		\addlegendentry{FHT-SSC}
		
		\addplot[
			color=blue,
			mark=o,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			%1	0.672
			%1.5	0.485
			2	0.3
			2.5	0.15
			3	5.63E-02
			3.5	1.53E-02
			4	2.48E-03
			4.5	3.35E-04
			5	2.13E-05
		};
%		\addlegendentry{FHT-SSCL-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	0.56
			%1.5	0.364
			2	0.2
			2.5	0.083
			3	2.47E-02
			3.5	5.45E-03
			4	7.87E-04
			4.5	6.53E-05
			5	2.7E-6
		};
%		\addlegendentry{FHT-SSCL-4}
		
		\addplot[
		color=green,
		mark=star,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	0.45
			%1.5	0.27
			2	0.12
			2.5	0.043
			3	1.1E-2
			3.5 1.9E-3
			4	2.3E-4
			4.5 1.1E-5
		};
%		\addlegendentry{FHT-SSCL-8}
		
		\addplot[
		color=orange,
		mark=diamond,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	0.35
			%1.5	0.19
			2	0.074
			2.5	0.021
			3	4.3E-3
			3.5	4.9E-4
			4	3.9E-5
			4.5	1.4E-6
		};
		%		\addlegendentry{FHT-FSCL-16}
		
				\addplot[
		color=black,
		mark=pentagon,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	2.89E-01
			%1.5	1.36E-01
			2	4.63E-02
			2.5	1.17E-02
			3	2.00E-03
			3.5	1.96E-04
			4	1.15E-05
		};
		%		\addlegendentry{FSCL-32 \cite{Ali_FSSCL}}
		
		
		\addplot[
		color=black,
		mark=pentagon,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	2.75E-01
			%1.5	1.23E-01
			2	4.10E-02
			2.5	1.01E-02
			3	1.31E-03
			3.5	1.37E-04
			4	8.50E-06
		};
		%			\addlegendentry{FHT-FSCL-32}	
		
%		\addplot[
%			color=gray,
%			mark=none,
%			thick,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%			%1	1.8E-2
%			%1.5	2.7E-3
%			2	3.6E-4
%			2.5	3.5E-5
%			3	2.5E-6
%		};
%		%		\addlegendentry{ML (lower bound)}	
		
%		\addplot[
%			color=violet,
%			mark=pentagon,
%			thick,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%			%1	7E-2
%			%1.5	1.8E-2
%			2	2.4E-3
%			2.5	2.2E-4
%			3	9.05E-6
%		};
%		%		\addlegendentry{RPA [\cite{Ye20}]}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(3,8)$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM256_93_FSC_per.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={2,2.5,3,3.5,4},
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.35\linewidth, height=7cm,
		thin,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		%		legend to name=perf-legend-SSC-FHT-256,
		%		legend columns=4,
		]
		
		\addplot[
		mark=triangle,
		thin,
		red,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			%1	0.78
			%1.5	0.62
			2	0.43
			2.5	0.25
			3	1.16E-01
			3.5	4.15E-02
			4	1.03E-02
%			4.5	1.74E-03
%			5	1.98E-04
%			5.5	1.31E-05
		};
		%		\addlegendentry{FHT-SSC}
		
		\addplot[
		color=blue,
		mark=o,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			2	2.95E-01
			2.5	1.47E-01
			3	5.52E-02
			3.5	1.48E-02
			4	3.09E-03
		};
		%		\addlegendentry{FHT-SSCL-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			2	1.94E-01
			2.5	8.16E-02
			3	2.47E-02
			3.5	5.44E-03
			4	7.75E-04
		};
		%		\addlegendentry{FHT-SSCL-4}
		
		\addplot[
		color=green,
		mark=star,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			2	1.23E-01
			2.5	4.22E-02
			3	1.08E-02
			3.5	2.05E-03
			4	2.28E-04
		};
		%		\addlegendentry{FHT-SSCL-8}
		
		\addplot[
		color=orange,
		mark=diamond,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			2	7.30E-02
			2.5	2.10E-02
			3	4.43E-03
			3.5	5.89E-04
			4	4.37E-05
		};
		%		\addlegendentry{FHT-FSCL-16}
				
		
		\addplot[
		color=black,
		mark=pentagon,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			2	4.05E-02
			2.5	9.66E-03
			3	1.34E-03
			3.5	1.23E-04
			3.75	2.60E-05
		};
		%			\addlegendentry{FHT-FSCL-32}
		
				\addplot[
		mark=triangle,
		thin,
		red,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2	3.87E-01
			2.5	2.12E-01
			3	9.33E-02
			3.5	3.12E-02
			4	7.46E-03
		};
		%		\addlegendentry{p-FHT-FSC-1}
		
		\addplot[
		color=blue,
		mark=o,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2	1.93E-01
			2.5	7.59E-02
			3	2.15E-02
			3.5	4.28E-03
			4	5.15E-04
		};
		%		\addlegendentry{p-FHT-FSC-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2	7.34E-02
			2.5	1.87E-02
			3	3.09E-03
			3.5	3.10E-04
			4	2.04E-05
		};
		%		\addlegendentry{p-FHT-FSCL-4}
		
		\addplot[
			color=green,
			mark=star,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			2	2.41E-02
			2.5	3.88E-03
			3	3.36E-04
			3.5	2.19E-05
		};
		%		\addlegendentry{p-FHT-FSCL-8}
		
		\addplot[
		color=orange,
		mark=diamond,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2.0	6.28E-03
			2.5	7.60E-04
			3.0	4.01E-05
		};
		%		\addlegendentry{p-FHT-FSCL-16}
		
		
		\addplot[
		color=black,
		mark=pentagon,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2.0	2.69E-03
			2.5	1.68E-04
			2.75	3.66E-05
		};
		%			\addlegendentry{p-FHT-FSCL-32}
		
				\addplot[
		color=black,
		mark=none,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2	4.78E-02
			2.5	1.18E-02
			3	1.93E-03
			3.5	1.98E-04
			3.75	4.55E-05
		};
		%\addlegendentry{FSCL-$32$ \cite{Ali_FSSCL}}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(3,8)$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM256_93_FSC_per_rpa.tikz.tex <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=3, connect spies}]

	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,1.5,2,2.5,3,3.5},
		ylabel={FER}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.85\linewidth, height=6cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
				legend to name=perf-legend-all-8-3,
				legend columns=4,
		]

		\addplot[
			color=black,
			mark=none,
			thin,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			1	2.42000E-02
			1.5	4.04000E-03
			2	5.07614E-04
			2.5	4.80538E-05
			%2.75	1.0E-05
%			3	3.22126E-06
		};
		\addlegendentry{ML (lower bound)}
		
		\addplot[
		color=violet,
		mark=otimes,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	7E-2
			1.5	1.8E-2
			2	2.4E-3
			2.5	2.2E-4
		};
		\addlegendentry{RPA \cite{Ye20}}
		
		\addplot[
			color=violet,
			mark=otimes,
			thin,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			1	7.82E-02
			1.5	2.30E-02
			2	3.57E-03
			2.5	3.88E-04
		};
		\addlegendentry{SRPA \cite{Ye20}}
		
		\addplot[
		mark=oplus,
		thin,
		cyan,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	6.42E-02
			1.5	1.17E-02
			2	1.62E-03
			2.5	1.25E-04
			%2.75	2.66E-05
			%P=256
		};
		\addlegendentry{Aut-FSC-$P$ \cite{geiselhart2020automorphism}}
		
%		\addplot[
%		mark=o,
%		thin,
%		black,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1	6.35E-02
%			1.5	1.46E-02
%			2	1.88E-03
%			2.5	1.42E-04
%			%2.75	3.31E-05
%			%L=64
%		};
%		\addlegendentry{RLDA-$L$ \cite{geiselhart2020automorphism, Dumer06}}
		
%		\addplot[
%			mark=triangle,
%			thin,
%			green,
%			mark size=2,
%			mark options={solid},
%		]
%		table {
%			1	4.59E-02
%			1.5	9.04E-03
%			2.0	1.03E-03
%			2.5	7.63E-05
%			2.75	1.41E-05
%			%M=64
%			%L=2
%		};
%		\addlegendentry{FHT-FSCL-$64$}
		
		\addplot[
		mark=star,
		thin,
		red,
		mark size=2,
		mark options={solid},
		]
		table {
			1	7.54E-02
			1.5	1.63E-02
			2	2.29E-03
			2.5	1.53E-04
		};
		\addlegendentry{p-FHT-FSCL-$1$-$M_1$}
		
		\addplot[
		mark=triangle,
		thin,
		green,
		mark size=2,
		mark options={solid},
		]
		table {
			1.0	6.55E-02
			1.5	1.42E-02
			2.0	1.69E-03
			2.5	1.15E-04
		};
		\addlegendentry{p-FHT-FSCL-$4$-$M_4$}
		
		\addplot[
		mark=square,
		thin,
		blue,
		mark size=2,
		mark options={solid},
		]
		table {
			1	5.45E-02
			1.5	1.11E-02
			2.0	1.42E-03
			2.5	1.28E-04
			%L=32
		};
		\addlegendentry{p-FHT-FSCL-$L$}
		
		\node[anchor=north east, fill=white, align=right] at (rel axis cs:1,1) {\footnotesize{\makecell{\normalsize{$\mathcal{RM}(3,8)$}\\$P=256, L=64$\\$M_1=100, M_4=16$}}};

\coordinate (spypoint1) at (axis cs:2.0, 2.2e-3);
\coordinate (magnifyglass1) at (axis cs:1.25, 3e-4);

\end{axis}

\spy [black, width=1.25cm, height=2cm] on (spypoint1) in node[fill=white] at (magnifyglass1);
\end{tikzpicture}

==> Figures/ferRM256_93_PerFSC.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6,7,8},
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		%		legend to name=perf-legend-SSC-FHT-256,
		%		legend columns=4,
		]
		
%		\addplot[
%		color=red,
%		mark=diamond,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	0.86
%			1.5	0.75
%			2	0.6
%			2.5	0.4
%			3	2.62E-01
%			3.5	1.37E-01
%			4	5.88E-02
%			4.5	1.96E-02
%			5	4.85E-03
%			5.5	7.60E-04
%			6	8.05E-05
%		};
%		%		\addlegendentry{FSC}
%		
%		\addplot[
%		color=blue,
%		mark=o,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	0.73
%			1.5	0.57
%			2	0.39
%			2.5	0.22
%			3	9.80E-02
%			3.5	3.42E-02
%			4	8.65E-03
%			4.5	1.82E-03
%			5	1.77E-04
%			5.5	9.01E-06
%		};
%		%		\addlegendentry{SSCL-2}
%		
%		\addplot[
%		color=cyan,
%		mark=square,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	0.597
%			1.5	0.41
%			2	0.23
%			2.5	0.11
%			3	3.56E-02
%			3.5	7.98E-03
%			4	1.20E-03
%			4.5	1.26E-04
%			5	6.16E-06
%		};
%		%		\addlegendentry{SSCL-4}
%		
%				\addplot[
%		color=green,
%		mark=triangle,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	0.48
%			1.5	0.293
%			2	0.141
%			2.5	0.052
%			3	1.39E-02
%			3.5	2.40E-03
%			4	2.34E-04
%			4.5	1.62E-05
%		};
%		%\addlegendentry{FSCL-8 \cite{Ali_FSSCL}}
		
%		\addplot[
%		mark=diamond,
%		thick,
%		red,
%		mark size=2,
%		mark options={solid},
%		]
%		table {
%			1	0.78
%			1.5	0.92
%			2	0.43
%			2.5	0.25
%			3	1.16E-01
%			3.5	4.15E-02
%			4	1.03E-02
%			4.5	1.74E-03
%			5	1.98E-04
%			5.5	1.31E-05
%		};
%		%		\addlegendentry{FHT-SSC}
%		
%		\addplot[
%		color=blue,
%		mark=o,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1	0.672
%			1.5	0.485
%			2	0.3
%			2.5	0.15
%			3	5.63E-02
%			3.5	1.53E-02
%			4	2.48E-03
%			4.5	3.35E-04
%			5	2.13E-05
%		};
%		%		\addlegendentry{FHT-SSCL-2}
%		
%		\addplot[
%		color=cyan,
%		mark=square,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1	0.56
%			1.5	0.364
%			2	0.2
%			2.5	0.083
%			3	2.47E-02
%			3.5	5.45E-03
%			4	7.87E-04
%			4.5	6.53E-05
%			5	2.7E-6
%		};
%		%		\addlegendentry{FHT-SSCL-4}
%		
%				\addplot[
%		color=green,
%		mark=triangle,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1	0.45
%			1.5	0.27
%			2	0.12
%			2.5	0.043
%			3	1.1E-2
%			3.5 1.9E-3
%			4	2.3E-4
%			4.5 1.1E-5
%		};
%		%\addlegendentry{FHT-FSCL-8}
		
		\addplot[
			mark=diamond*,
			thick,
			red,
			mark size=2,
			mark options={solid},
		]
		table {
			1	1.17E-01
			1.5	3.08E-02
			2	5.10E-03
			2.5	7.39E-04
			3	4.77E-05
		};
		%		\addlegendentry{Per-FHT-SSC}
		
		\addplot[
		color=blue,
		mark=*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	8.49E-02
			1.5	2.32E-02
			2	3.85E-03
			2.5	2.84E-04
			3	1.531E-05
		};
		%		\addlegendentry{Per-FHT-SSCL-2}
		
		\addplot[
		color=cyan,
		mark=square*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	8.11E-02
			1.5	1.87E-02
			2	3.05E-03
			2.5	2.40E-04
			3	1.02E-05
		};
		%		\addlegendentry{Per-FHT-SSCL-4}
		
		\addplot[
		color=green,
		mark=triangle*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	7.74E-2
			1.5	1.81E-2
			2	2.89E-3
			2.5	2.62E-4
			3	1.02E-5
		};
		%\addlegendentry{Per-FHT-FSCL-8-$\frac{M_\text{max}}{8}$}
		
		\addplot[
		color=gray,
		mark=none,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	1.8E-2
			1.5	2.7E-3
			2	3.6E-4
			2.5	3.5E-5
			3	2.5E-6
		};
		%		\addlegendentry{ML (lower bound)}	
		
		\addplot[
		color=violet,
		mark=pentagon,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	7E-2
			1.5	1.8E-2
			2	2.4E-3
			2.5	2.2E-4
			3	9.05E-6
		};
		%		\addlegendentry{RPA [\cite{Ye20}]}
		
		\addplot[
			color=black,
			mark=otimes,
			thick,
			mark size=2,
			dotted,
			mark options={solid},
		]
		table {
			1	2.89E-01
			1.5	1.36E-01
			2	4.63E-02
			2.5	1.17E-02
			3	2.00E-03
			3.5	1.96E-04
			4	1.15E-05
		};
		%		\addlegendentry{FSCL-32 \cite{Ali_FSSCL}}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(3,8)$ w. $M_\text{max}=120$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM512_130_PerFSC.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-7, 1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6},
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		%		legend to name=perf-legend-SSC-FHT,
		%		legend columns=4,
		]
			
%		\addplot[
%		color=red,
%		mark=diamond,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	0.97489749
%			1.5	0.93009301
%			2	0.84538454
%			2.5	0.7149715
%			3	0.54225423
%			3.5	0.36213621
%			4	0.21142114
%			4.5	0.10021002
%			5	0.03640364
%			5.5	0.01080108
%			6	0.00164293
%		};
%		%		\addlegendentry{SSC}
%		
%		\addplot[
%		color=blue,
%		mark=o,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	0.92769277
%			1.5	0.83348335
%			2	0.68436844
%			2.5	0.50065007
%			3	3.08E-01
%			3.5	1.52E-01
%			4	5.74E-02
%			4.5	1.68E-02
%			5	2.69E-03
%			5.5	2.63E-04
%			6	1.21E-05
%		};
%		%		\addlegendentry{SSCL-2}
%		
%		\addplot[
%		color=cyan,
%		mark=square,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	0.86
%			1.5	0.71
%			2	0.52
%			2.5	0.32
%			3	1.54E-01
%			3.5	5.39E-02
%			4	1.29E-02
%			4.5	2.01E-03
%			5	1.58E-04
%			5.5	5.16E-06
%		};
%		%		\addlegendentry{SSCL-4}
%		
%				\addplot[
%		color=green,
%		mark=triangle,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	0.78
%			1.5	0.61
%			2	0.39
%			2.5	0.2
%			3	7.8E-2
%			3.5	2.1E-2
%			4	2.8E-3
%			4.5	2.6E-4
%			5	9.8E-6
%		};
%		%\addlegendentry{FSCL-8 \cite{Ali_FSSCL}}
		
%		\addplot[
%		mark=diamond,
%		thick,
%		red,
%		mark size=2,
%		mark options={solid},
%		]
%		table {
%			1	0.92719272
%			1.5	0.83158316
%			2	0.67646765
%			2.5	0.46934693
%			3	0.26552655
%			3.5	0.11941194
%			4	0.03690369
%			4.5	0.00746826
%			5	0.00081232
%			5.5	0.00004104
%			6	0.00000090
%		};
%		%		\addlegendentry{SSC FHT}
%		
%		\addplot[
%		mark=o,
%		thick,
%		blue,
%		mark size=2,
%		mark options={solid},
%		]
%		table {
%			1	0.87
%			1.5	0.74
%			2	0.55
%			2.5	0.34
%			3	1.65E-01
%			3.5	5.85E-02
%			4	1.33E-02
%			4.5	1.72E-03
%			5	1.23E-04
%			5.5	3.93042E-06
%		};
%		%		\addlegendentry{FHT-SSCL-2}
%		
%		\addplot[
%		mark=square,
%		thick,
%		cyan,
%		mark size=2,
%		mark options={solid},
%		]
%		table {
%			1	0.8
%			1.5	0.65
%			2	0.44
%			2.5	0.24
%			3	9.90E-02
%			3.5	2.78E-02
%			4	5.19E-03
%			4.5	5.99E-04
%			5	2.95290E-05
%			5.5	8E-7
%		};
%		%		\addlegendentry{FHT-SSCL-4}		
%		
%				\addplot[
%		color=green,
%		mark=triangle,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1	0.75
%			1.5	0.55
%			2	0.34
%			2.5	0.16
%			3	5.5E-2
%			3.5	1.39E-2
%			4	1.92E-3
%			4.5	1.5E-4
%			5	5.8E-6
%		};
%		%\addlegendentry{FHT-FSCL-8}
		
		\addplot[
			mark=diamond*,
			thick,
			red,
			mark size=2,
			mark options={solid},
		]
		table {
			1	1.00E-1
			1.5	2.26E-2
			2	3.06E-3
			2.5	1.64E-4
			2.75	3.12E-5
		};
		%		\addlegendentry{Per-SSC-FHT}
		
		\addplot[
		mark=*,
		thick,
		blue,
		mark size=2,
		mark options={solid},
		]
		table {
			1	5.99E-2
			1.5	9.45E-3
			2	8.50E-4
			2.5	3.35E-5
		};
		%		\addlegendentry{Per-FHT-SSCL-2}
		
		\addplot[
		mark=square*,
		thick,
		cyan,
		mark size=2,
		mark options={solid},
		]
		table {
%			0.5	2.21E-01
			1	3.7E-2
			1.5	5.8E-3
			2	2.6E-4
			2.25	4E-5
		};
		%		\addlegendentry{Per-FHT-SSCL-4}		
		
		\addplot[
		color=green,
		mark=triangle*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	2.56E-2
			1.5	4.25E-3
			2	1.82E-4
			2.25	2.5E-5
		};
		%\addlegendentry{Per-FHT-FSCL-8-$\frac{M_\text{max}}{8}$}
		
		\addplot[
		color=gray,
		mark=none,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	1.74E-4
			1.5	2.05E-5
			2	9.63020E-07
%			0.5	9E-3
%			1	1.2E-3
%			1.5	1.2E-4
%			2	2E-5
		};
		%		\addlegendentry{ML (lower bound)}	
		
		\addplot[
		color=violet,
		mark=pentagon,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%			0.5	3.46000E-02
			1	7.35714E-03
			1.5	9.31193E-04
			2	9.87574E-05
		};
		%		\addlegendentry{RPA [\cite{Ye20
		
		\addplot[
			color=black,
			mark=otimes,
			thick,
			mark size=2,
			dotted,
			mark options={solid},
		]
		table {
			1	6.25E-01
			1.5	4.16E-01
			2	2.20E-01
			2.5	8.27E-02
			3	2.11E-02
			3.5	2.55E-03
			4	2.53E-04
			4.5	1.05E-05
		};
		%		\addlegendentry{FSCL-32 \cite{Ali_FSSCL}}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(3,9)$ w. $M_\text{max}=5120$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM512_130_SSC.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-7, 1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6},
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=6.25cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		%		legend to name=perf-legend-SSC-FHT,
		%		legend columns=4,
		]
		
		%		\addplot[
		%		thick,
		%		dashdotted,
		%		mark options={solid},
		%		]
		%		table {
		%			%1	5E-3
		%			%1.5	8E-04
		%			2	1E-04
		%			2.5	1E-05		
		%		};
		%		\addlegendentry{ML Lower Bound}
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	0.97489749
			%1.5	0.93009301
			2	0.84538454
			2.5	0.7149715
			3	0.54225423
			3.5	0.36213621
			4	0.21142114
			4.5	0.10021002
			5	0.03640364
			5.5	0.01080108
			6	0.00164293
		};
		%		\addlegendentry{SSC}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	0.92769277
			%1.5	0.83348335
			2	0.68436844
			2.5	0.50065007
			3	3.08E-01
			3.5	1.52E-01
			4	5.74E-02
			4.5	1.68E-02
			5	2.69E-03
			5.5	2.63E-04
			6	1.21E-05
		};
		%		\addlegendentry{SSCL-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	0.86
			%1.5	0.71
			2	0.52
			2.5	0.32
			3	1.54E-01
			3.5	5.39E-02
			4	1.29E-02
			4.5	2.01E-03
			5	1.58E-04
			5.5	5.16E-06
		};
		%		\addlegendentry{SSCL-4}
		
		\addplot[
		color=green,
		mark=star,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	0.78
			%1.5	0.61
			2	0.39
			2.5	0.2
			3	7.8E-2
			3.5	2.1E-2
			4	2.8E-3
			4.5	2.6E-4
			5	9.8E-6
		};
%		\addlegendentry{FSCL-8}

		\addplot[
		color=orange,
		mark=diamond,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	0.71
			%1.5	0.51
			2	0.29
			2.5	0.13
			3	4.12E-2
			3.5	7.9E-3
			4	9.0E-4
			4.5	4.7E-5
			5	1.8E-6
		};
		%		\addlegendentry{FSCL-16}
		
		\addplot[
		mark=triangle,
		thick,
		red,
		mark size=2,
		mark options={solid},
		]
		table {
			%1	0.92719272
			%1.5	0.83158316
			2	0.67646765
			2.5	0.46934693
			3	0.26552655
			3.5	0.11941194
			4	0.03690369
			4.5	0.00746826
			5	0.00081232
			5.5	0.00004104
			6	0.00000090
		};
		%		\addlegendentry{SSC FHT}
		
		\addplot[
		mark=o,
		thick,
		blue,
		mark size=2,
		mark options={solid},
		]
		table {
			%1	0.87
			%1.5	0.74
			2	0.55
			2.5	0.34
			3	1.65E-01
			3.5	5.85E-02
			4	1.33E-02
			4.5	1.72E-03
			5	1.23E-04
			5.5	3.93042E-06
		};
		%		\addlegendentry{FHT-SSCL-2}
		
		\addplot[
		mark=square,
		thick,
		cyan,
		mark size=2,
		mark options={solid},
		]
		table {
			%1	0.8
			%1.5	0.65
			2	0.44
			2.5	0.24
			3	9.90E-02
			3.5	2.78E-02
			4	5.19E-03
			4.5	5.99E-04
			5	2.95290E-05
			5.5	8E-7
		};
		%		\addlegendentry{FHT-SSCL-4}		
		
		\addplot[
			color=green,
			mark=star,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			%1	0.75
			%1.5	0.55
			2	0.34
			2.5	0.16
			3	5.5E-2
			3.5	1.39E-2
			4	1.92E-3
			4.5	1.5E-4
			5	5.8E-6
		};
%		\addlegendentry{FHT-SSCL-8}
		
		\addplot[
		color=orange,
		mark=diamond,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	0.7
			%1.5	0.46
			2	0.25
			2.5	0.1
			3	2.9E-2
			3.5	5.6E-3
			4	6.3E-4
			4.5	4.3E-5
			5	1.5E-6
		};
		%		\addlegendentry{FHT-FSCL-16}
		
		\addplot[
			color=black,
			mark=pentagon,
			thick,
			mark size=2,
			dotted,
			mark options={solid},
		]
		table {
			%1	6.25E-01
			%1.5	4.16E-01
			2	2.20E-01
			2.5	8.27E-02
			3	2.11E-02
			3.5	2.55E-03
			4	2.53E-04
			4.5	1.05E-05
		};
		%		\addlegendentry{FSCL-32 \cite{Ali_FSSCL}}
		
		
		\addplot[
		color=black,
		mark=pentagon,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	5.86E-01
			%1.5	3.71E-01
			2	1.82E-01
			2.5	6.20E-02
			3	1.39E-02
			3.5	1.63E-03
			4	1.76E-04
			4.5	8.60E-06
		};
		%			\addlegendentry{FHT-FSCL-32}
		
%		\addplot[
%			color=gray,
%			mark=none,
%			thick,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%			%1	1.74E-4
%			%1.5	2.05E-5
%			2	9.63020E-07
%%			0.5	9E-3
%%			%1	1.2E-3
%%			%1.5	1.2E-4
%%			2	2E-5
%		};
%		%		\addlegendentry{ML (lower bound)}	
		
%		\addplot[
%			color=violet,
%			mark=pentagon,
%			thick,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%%			0.5	3.46000E-02
%			%1	7.35714E-03
%			%1.5	9.31193E-04
%			2	9.87574E-05
%		};
%		%		\addlegendentry{RPA [\cite{Ye20}]}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(3,9)$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM512_130_SSC_per.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-7, 1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={2,2.5,3,3.5,4,5,6},
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.35\linewidth, height=7.5cm,
		thin,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		%		legend to name=perf-legend-SSC-FHT,
		%		legend columns=4,
		]
		\addplot[
			dashdotted,
			mark=triangle,
			thin,
			red,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			2	0.67646765
			2.5	0.46934693
			3	0.26552655
			3.5	0.11941194
			4	0.03690369
		};
		%		\addlegendentry{SSC FHT}
		
		\addplot[
			mark=o,
			thin,
			blue,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			2	5.56E-01
			2.5	3.41E-01
			3	1.63E-01
			3.5	5.74E-02
			4	1.37E-02
		};
		%		\addlegendentry{FHT-SSCL-2}
		
		\addplot[
			mark=square,
			thin,
			cyan,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			2	4.41E-01
			2.5	2.37E-01
			3	9.72E-02
			3.5	2.82E-02
			4	5.39E-03
		};
		%		\addlegendentry{FHT-SSCL-4}		
		
		\addplot[
			color=green,
			mark=star,
			thin,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			2	3.36E-01
			2.5	1.60E-01
			3	5.48E-02
			3.5	1.26E-02
			4	1.81E-03
		};
		%		\addlegendentry{FHT-SSCL-8}
		
		\addplot[
			color=orange,
			mark=diamond,
			thin,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			2	2.48E-01
			2.5	1.01E-01
			3	2.90E-02
			3.5	5.12E-03
			4	5.60E-04
		};
		%		\addlegendentry{FHT-FSCL-16}
		
		
		\addplot[
			color=black,
			mark=pentagon,
			thin,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			2	1.75E-01
			2.5	5.98E-02
			3	1.34E-02
			3.5	1.66E-03
			4	1.81E-04
		};
		%			\addlegendentry{FHT-FSCL-32}
		
				\addplot[
		mark=triangle,
		thin,
		red,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2	6.41E-01
			2.5	4.30E-01
			3	2.30E-01
			3.5	9.02E-02
			4	2.63E-02
		};
		%		\addlegendentry{p-FHT-FSC-1}
		
		\addplot[
		color=blue,
		mark=o,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2	4.24E-01
			2.5	2.11E-01
			3	7.49E-02
			3.5	1.75E-02
			4	2.53E-03
		};
		%		\addlegendentry{p-FHT-FSC-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2	2.22E-01
			2.5	7.28E-02
			3	1.37E-02
			3.5	1.57E-03
			4	9.29E-05
		};
		%		\addlegendentry{p-FHT-FSCL-4}
		
		\addplot[
		color=green,
		mark=star,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2	8.97E-02
			2.5	1.82E-02
			3	1.90E-03
			3.5	8.82E-05
			3.75	1.30E-05
		};
		%		\addlegendentry{p-FHT-FSCL-8}
		
		\addplot[
		color=orange,
		mark=diamond,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2.0	2.95E-02
			2.5	3.65E-03
			3.0	1.89E-04
			3.25	2.27E-05
		};
		%		\addlegendentry{p-FHT-FSCL-16}
		
		
		\addplot[
		color=black,
		mark=pentagon,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2.0	7.88E-03
			2.5	5.06E-04
			2.75	1.26E-04
		};
		%			\addlegendentry{p-FHT-FSCL-32}
		
						\addplot[
		color=black,
		mark=none,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2	2.15E-01
			2.5	8.13E-02
			3	2.01E-02
			3.5	2.89E-03
			4.0	2.63E-04
		};
		%\addlegendentry{FSCL-$32$ \cite{Ali_FSSCL}}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {{$\mathcal{RM}(3,9)$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM512_130_SSC_per_rpa.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-7, 1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6},
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=6.25cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		%		legend to name=perf-legend-SSC-FHT,
		%		legend columns=4,
		]

		\addplot[
		color=violet,
		mark=otimes,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%			0.5	3.46000E-02
			1	7.35714E-03
			1.5	9.31193E-04
			2	9.87574E-05
		};
		%		\addlegendentry{RPA [\cite{Ye20}]}
		
		\addplot[
		color=gray,
		mark=none,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	3.67647E-04
			1.5	1.96641E-05
		};
		%		\addlegendentry{ML (lower bound)}	
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(3,9)$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM512_256_SSC.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-7, 1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6,7},
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=6.25cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		%		legend to name=perf-legend-SSC-FHT,
		%		legend columns=4,
		]
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	0.99749975
			%1.5	0.98649865
			2	0.94169417
			2.5	0.81928193
			3	0.61876188
			3.5	0.38563856
			4	0.18231823
			4.5	0.05910591
			5	0.01210121
			5.5	0.00162195
			6	0.0001152
%			6.5	0.00000360
		};
		%		\addlegendentry{SSC}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	0.99119912
			%1.5	0.95839584
			2	0.86118612
			2.5	0.66656666
			3	0.40864086
			3.5	0.18241824
			4	5.74E-02
			4.5	1.59E-02
			5	2.72E-03
			5.5	2.76E-04
			6	1.20601E-05
		};
		%		\addlegendentry{SSCL-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	0.98039804
			%1.5	0.92129213
			2	0.77047705
			2.5	0.52285229
			3	0.25992599
			3.5	0.08260826
			4	1.27E-02
			4.5	1.77E-03
			5	1.63E-04
			5.5	4.58E-06
		};
		%		\addlegendentry{SSCL-4}
		
		\addplot[
		color=green,
		mark=star,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	0.9659966
			%1.5	0.87738774
			2	0.67906791
			2.5	0.40414041
			3	0.16431643
			3.5	0.03790379
			4	4.75E-3
			4.5	2.83E-4
			5	4.9E-6
		};
		%		\addlegendentry{FSCL-8}
		
		\addplot[
			color=orange,
			mark=diamond,
			thick,
			mark size=2,
			dotted,
			mark options={solid},
		]
		table {
			%1	0.94919492
			%1.5	0.82628263
			2	0.58785879
			2.5	0.30513051
			3	0.10161016
			3.5	0.01380138
			4	1.6E-3
			4.5	5.7E-5
			5	9.3E-7
		};
		%		\addlegendentry{FSCL-16}
		
				\addplot[
		color=black,
		mark=pentagon,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	0.92509251
			%1.5	0.76537654
			2	0.49184918
			2.5	0.22292229
			3	5.53E-02
			3.5	0.00757154
			4	0.00062395
			4.5	5.68E-6
		};
		%		\addlegendentry{FSCL-32 \cite{Ali_FSSCL}}
		
		\addplot[
		mark=triangle,
		thick,
		red,
		mark size=2,
		mark options={solid},
		]
		table {
			%1	0.99369937
			%1.5	0.97019702
			2	0.89708971
			2.5	0.71747175
			3	0.45544554
			3.5	0.21242124
			4	0.06580658
			4.5	0.01240124
			5	0.00100625
			5.5	3.831E-05
			6	0.00000057
		};
		%		\addlegendentry{SSC FHT}
		
		\addplot[
		mark=o,
		thick,
		blue,
		mark size=2,
		mark options={solid},
		]
		table {
			%1	0.9879988
			%1.5	0.94469447
			2	0.82818282
			2.5	0.59975998
			3	0.30323232
			3.5	0.09031203
			4	1.36E-02
			4.5	1.80E-03
			5	1.27E-04
			5.5	4.39202E-06
		};
		%		\addlegendentry{FHT-SSCL-2}
		
		\addplot[
		mark=square,
		thick,
		cyan,
		mark size=2,
		mark options={solid},
		]
		table {
			%1	0.97619762
			%1.5	0.90759076
			2	0.74307431
			2.5	0.4750475
			3	0.20252225
			3.5	0.04180618
			4	5.70E-03
			4.5	5.59E-04
			5	2.74763E-05
			5.25	4.39066E-06
		};
		%		\addlegendentry{FHT-SSCL-4}	
		
				\addplot[
		color=green,
		mark=star,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	0.96249625
			%1.5	0.86478648
			2	0.65186519
			2.5	0.37093709
			3	0.14261426
			3.5	0.03070307
			4	3.8E-3
			4.5	1.9E-4
			5	3.89E-6
		};
		%		\addlegendentry{FHT-SSCL-8}
		
		
		\addplot[
		color=orange,
		mark=diamond,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	0.94429443
			%1.5	0.81308131
			2	0.56115612
			2.5	0.27942794
			3	0.08720872
			3.5	0.01380138
			4	1.22E-3
			4.5	4.6E-5
			5	9.2E-7
		};
		%		\addlegendentry{FHT-FSCL-16}
		
				\addplot[
		color=black,
		mark=pentagon,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	9.19E-01
			%1.5	7.57E-01
			2	4.74E-01
			2.5	2.01E-01
			3	4.91E-02
			3.5	6.63E-03
			4	4.46E-04
			4.5	4.81541E-06
		};
		%			\addlegendentry{FHT-FSCL-32}
		
%						\addplot[
%		color=gray,
%		mark=none,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			%1	3.25E-3
%			%1.5	7.3E-5
%			2	1E-6
%		};
%		%		\addlegendentry{ML (lower bound)}	
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(4,9)$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM512_256_SSC_per.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-7, 1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={2.5,3,3.5,4,4.5,5},
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.35\linewidth, height=7.5cm,
		thin,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		%		legend to name=perf-legend-SSC-FHT,
		%		legend columns=4,
		]

		\addplot[
		mark=triangle,
		thin,
		red,
		mark size=2,
		mark options={solid},
		dashdotted,
		]
		table {
			%2.5	0.71747175
			3	0.45544554
			3.5	0.21242124
			4	0.06580658
			4.5	0.01240124
			5	0.00100625
		};
		%		\addlegendentry{SSC FHT}
		
		\addplot[
			mark=o,
			thin,
			blue,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			%2.5	5.94E-01
			3	3.24E-01
			3.5	1.14E-01
			4	2.40E-02
			4.5	2.59E-03
			5	1.58E-04
		};
		%		\addlegendentry{FHT-SSCL-2}
		
		\addplot[
			mark=square,
			thin,
			cyan,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			%2.5	4.77E-01
			3	2.17E-01
			3.5	5.91E-02
			4	9.74E-03
			4.5	7.17E-04
			5	2.99E-05
		};
		%		\addlegendentry{FHT-SSCL-4}	
		
		\addplot[
			color=green,
			mark=star,
			thin,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			%2.5	3.69E-01
			3	1.39E-01
			3.5	3.02E-02
			4	4.00E-03
			4.5	2.45E-04
			4.75	5.44E-05
		};
		%		\addlegendentry{FHT-SSCL-8}
		
		
		\addplot[
		color=orange,
		mark=diamond,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			%2.5	2.76E-01
			3	8.28E-02
			3.5	1.37E-02
			4	1.22E-03
			4.5	4.34E-05
		};
		%		\addlegendentry{FHT-FSCL-16}
		
		\addplot[
			color=black,
			mark=pentagon,
			thin,
			mark size=2,
			dashdotted,
			mark options={solid},
		]
		table {
			%2.5	2.00E-01
			3.0	4.83E-02
			3.5	6.14E-03
			4.0	4.70E-04
			4.5	1.00E-05
		};
		%			\addlegendentry{FHT-FSCL-32}
		
		\addplot[
			mark=triangle,
			thin,
			red,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			3	4.03E-01
			3.5	1.65E-01
			4	4.33E-02
			4.5	5.98E-03
			5	5.46E-04
		};
		%		\addlegendentry{p-FHT-FSC-1}
		
		\addplot[
		color=blue,
		mark=o,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%2.5	4.67E-01
			3	1.97E-01
			3.5	4.67E-02
			4	5.84E-03
			4.5	3.78E-04
			5.0	1.15E-05	
		};
		%		\addlegendentry{p-FHT-FSC-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%2.5	2.58E-01
			3	6.44E-02
			3.5	7.96E-03
			4	4.36E-04
			4.5	9.96E-06
		};
		%		\addlegendentry{p-FHT-FSCL-4}
		
		\addplot[
		color=green,
		mark=star,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%2.5	1.13E-01
			3	1.59E-02
			3.5	8.00E-04
			4.0	2.80E-05
		};
		%		\addlegendentry{p-FHT-FSCL-8}
		
		\addplot[
		color=orange,
		mark=diamond,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%2.5	4.00E-02
			3.0	3.15E-03
			3.5	9.35E-05
		};
		%		\addlegendentry{p-FHT-FSCL-16}
		
		
		\addplot[
		color=black,
		mark=pentagon,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			3.0	5.95E-04
			3.25	6.11E-05
		};
		%			\addlegendentry{p-FHT-FSCL-32}
		
								\addplot[
		color=black,
		mark=none,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			3	5.68E-02
			3.5	7.47E-03
			4.0	5.20E-04
			4.5	1.40E-05
		};
		%\addlegendentry{FSCL-$32$ \cite{Ali_FSSCL}}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {{$\mathcal{RM}(4,9)$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM512_46_PerFSC.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-7, 1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6,7,8},
		ylabel={FER}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		legend to name=perf-legend-FSC-FHT,
		legend columns=4,
		]
		
%		\addplot[
%		color=red,
%		mark=diamond,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	0.84738474
%			2	0.67956796
%			3	0.44654465
%			4	0.22222222
%			5	0.08050805
%			6	0.01540154
%			7	0.00109137
%			%			8	1.519E-05
%		};
%		%		\addlegendentry{FSC}
%		
%		\addplot[
%		color=blue,
%		mark=o,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	0.69
%			2	0.44
%			3	2.11E-01
%			4	6.25E-02
%			5	9.28E-03
%			6	4.84E-04
%			7	4.50660E-06
%		};
%		%		\addlegendentry{FSCL-2}
%		
%		\addplot[
%		color=cyan,
%		mark=square,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	0.52
%			2	0.25
%			3	7.60E-02
%			3.5	3.26E-02
%			4	1.21E-02
%			4.5	3.41E-03
%			5	6.17E-04
%			5.5	5.5	8.76E-05
%			6	7.04336E-06
%		};
%		%		\addlegendentry{FSCL-4}
%		
%		\addplot[
%		color=green,
%		mark=star,
%		thick,
%		mark size=2,
%		dotted,
%		mark options={solid},
%		]
%		table {
%			1	0.38
%			2	0.14
%			3	2.6E-2
%			3.5	8.3E-3
%			4	1.88E-3
%			4.5	3E-4
%			5	3.29E-5
%			5.5	2E-6
%		};
%		%		\addlegendentry{FSCL-8}

%		\addplot[
%		mark=diamond,
%		thick,
%		red,
%		mark size=2,
%		mark options={solid},
%		]
%		table {
%			1	0.59185919
%			2	0.30563056
%			3	0.09710971
%			4	0.01330133
%			5	0.00054571
%			6	0.00000400
%		};
%		%		\addlegendentry{FHT-FSC}
%		
%		\addplot[
%		color=blue,
%		mark=o,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1	0.47
%			2	0.21
%			3	4.88E-02
%			3.5	1.71E-02
%			4	4.08E-03
%			4.5	7.91E-04
%			5	9.29E-05
%			5.5	7.59E-06
%		};
%		%		\addlegendentry{FHT-FSCL-2}
%		
%		\addplot[
%		color=cyan,
%		mark=square,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1	0.37
%			2	0.13
%			3	2.51E-02
%			3.5	7.85E-03
%			4	1.61E-03
%			4.5	2.48E-04
%			5	2.64760E-05
%			5.5 1.34829E-06
%		};
%		%		\addlegendentry{FHT-FSCL-4}
%		
%				\addplot[
%		color=green,
%		mark=triangle,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1	0.28
%			2	0.083
%			3	1.14E-2
%			3.5	3.1E-3
%			4	5.2E-4
%			4.5	8.5E-5
%			5	4.8E-6
%		};
%		%\addlegendentry{FHT-FSCL-8}
		
		\addplot[
			mark=diamond*,
			thick,
			red,
			mark size=2,
			mark options={solid},
		]
		table {
			1	4.05e-2
			1.5	1.45E-2
			2	4.07E-3
			2.5	5.8E-4
			3	8.7E-5
			
		};
		%		\addlegendentry{Per-FHT-FSC}
		
		\addplot[
		color=blue,
		mark=*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	1.97E-2
			1.5	4.73E-3
			2	1.04E-3
			2.5	1.70E-4
			3	1.30E-5
		};
		%		\addlegendentry{Per-FHT-FSCL-2}
		
		\addplot[
		color=cyan,
		mark=square*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	1.4E-2
			1.5	3.6E-3
			2	4E-4
			2.5	5.4E-5
			3	4.96E-06
		};
		%		\addlegendentry{Per-FHT-FSCL-4}
		
		\addplot[
			color=green,
			mark=triangle*,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1.0	1.03E-2
			1.5	2.36E-3
			2.0	3.16E-4
			2.5	3.12E-5
			3	2.27E-6
		};
		%\addlegendentry{Per-FHT-FSCL-8-$\frac{M_\text{max}}{8}$}
		
		\addplot[
		color=gray,
		mark=none,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	4.2E-3
			1.5	7.0E-4
			2	9.2E-5
			2.5	1.1E-5
			3	5.9E-7
		};
		%		\addlegendentry{ML (lower bound)}	
		
		\addplot[
		color=violet,
		mark=pentagon,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1	1.34000E-02
			1.5	2.77778E-03
			2	3.90291E-04
			2.5	4.2E-05	
			3	3.44E-6
		};
		%		\addlegendentry{RPA \cite{Ye20}}
		
				\addplot[
		color=black,
		mark=otimes,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			1	1.97E-01
			1.5	1.03E-01
			2	4.27E-02
			2.5	1.51E-02
			3	3.64E-03
			3.5	6.17E-04
			4	7.44E-05
		};
		%		\addlegendentry{FSCL-32 \cite{Ali_FSSCL}}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(2,9)$ w. $M_\text{max}=240$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM512_46_SSC.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-7, 1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,2,3,4,5,6,7,8},
		ylabel={FER}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=6.25cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
				legend to name=perf-legend-FSC-FHT,
				legend columns=4,
		]
				
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	0.84738474
			2	6.90E-01
			2.5	5.80E-01
			3	4.47E-01
			3.5	3.30E-01
			4.00E+00	2.23E-01
			4.5	1.39E-01
			5	7.50E-02
			5.5	3.60E-02
			6	1.47E-02
			6.5	4.00E-03
			7	1.03E-03
		};
%		\addlegendentry{FSC}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			2	4.52E-01
			2.5	3.22E-01
			3	2.08E-01
			3.5	1.21E-01
			4.00E+00	6.20E-02
			4.5	2.77E-02
			5	9.00E-03
			5.5	2.40E-03
			6	5.92E-04
			6.5	5.77E-05
			7	4.50660E-06
		};
%		\addlegendentry{FSCL-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	0.52
			2	0.25
			2.5	1.51600E-01
			3	7.60E-02
			3.5	3.26E-02
			4	1.21E-02
			4.5	3.41E-03
			5	6.17E-04
			5.5	8.76E-05
			6	7.04336E-06
		};
%		\addlegendentry{FSCL-4}
		
		\addplot[
		color=green,
		mark=star,
		thick,
		mark size=2,
		dotted,
		mark options={solid},
		]
		table {
			%1	0.38
			2	0.14
			3	2.6E-2
			3.5	8.3E-3
			4	1.88E-3
			4.5	3E-4
			5	3.29E-5
			5.5	2E-6
		};
%		\addlegendentry{FSCL-8}
		
		
		\addplot[
		mark=triangle,
		thick,
		red,
		mark size=2,
		mark options={solid},
		]
		table {
			%1	0.59185919
			%1.5	4.39E-1
			2	0.30563056
			2.5	1.86E-1
			3	0.09710971
			3.5	4.09E-2
			4	0.01330133
			4.5	3.3E-3
			5	0.00054571
			5.5	5.7E-5
			6	0.00000400
		};
%		\addlegendentry{FHT-FSC}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	0.47
			2	0.21
			2.5	1E-1
			3	4.88E-02
			3.5	1.71E-02
			4	4.08E-03
			4.5	7.91E-04
			5	9.29E-05
			5.5	7.59E-06
		};
%		\addlegendentry{FHT-FSCL-2}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	0.37
			2	0.13
			2.5	6.20E-2
			3	2.51E-02
			3.5	7.85E-03
			4	1.61E-03
			4.5	2.48E-04
			5	2.64760E-05
			5.5 1.34829E-06
		};
%		\addlegendentry{FHT-FSCL-4}
		
		\addplot[
		color=green,
		mark=star,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			%1	0.28
			2	0.083
			2.5	3E-2
			3	1.14E-2
			3.5	3.1E-3
			4	5.2E-4
			4.5	8.5E-5
			5	4.8E-6
		};
%		\addlegendentry{FHT-FSCL-8}
		
		\addplot[
			color=orange,
			mark=diamond,
			thick,
			mark size=2,
			dotted,
			mark options={solid},
		]
		table {
			%1	0.27
			%1.5	0.16
			2	0.077
			2.5	0.03
			3	9.1E-3
			3.5	2.1E-3
			4	2.8E-4
			4.5	3.9E-5
			5	2.3E-6
		};
		%		\addlegendentry{FSCL-16}
		
		\addplot[
			color=orange,
			mark=diamond,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			%1	0.2
			%1.5	0.1
			2	0.05
			2.5	0.02
			3	5.3E-3
			3.5	1.14E-3
			4	1.8E-4
			4.5	1.7E-5
			5	1.5E-6
		};
		%		\addlegendentry{FHT-FSCL-16}
		
		\addplot[
			color=black,
			mark=pentagon,
			thick,
			mark size=2,
			dotted,
			mark options={solid},
		]
		table {
			%1	1.97E-01
			%1.5	1.03E-01
			2	4.27E-02
			2.5	1.51E-02
			3	3.64E-03
			3.5	6.17E-04
			4	7.44E-05
		};
		%		\addlegendentry{FSCL-32 \cite{Ali_FSSCL}}
		
		
		\addplot[
		color=black,
		mark=pentagon,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2	2.54E-2
			2.5	8.0E-3
			3	2.08E-3
			3.5	3.4E-4
			4	4.6E-5
		};
		%			\addlegendentry{FHT-FSCL-32}
%		
%		\addplot[
%			color=gray,
%			mark=none,
%			thick,
%			mark size=2,
%			solid,
%			mark options={solid},
%		]
%		table {
%			%1	4.2E-3
%			%1.5	7.0E-4
%			2	9.2E-5
%			2.5	1.1E-5
%			3	5.9E-7
%		};
%		%		\addlegendentry{ML (lower bound)}	
		
%		\addplot[
%		color=violet,
%		mark=pentagon,
%		thick,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			%1	1.34000E-02
%			%1.5	2.77778E-03
%			2	3.90291E-04
%			2.5	4.2E-05	
%			3	2.44E-6
%		};
%%		\addlegendentry{RPA \cite{Ye20}}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(2,9)$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM512_46_SSC_per.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-7, 1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
		xtick={2,2.5,3,3.5,4},
		ylabel={FER}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.35\linewidth, height=7.5cm,
		thin,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		legend to name=perf-legend-FSCL-FHT-9-2,
		legend columns=6,
		]

		\addplot[
		mark=triangle,
		thin,
		red,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			2	0.30563056
			2.5	1.86E-1
			3	0.09710971
			3.5	4.09E-2
			4	0.01330133
		};
		\addlegendentry{FHT-FSCL-$1$ \cite{Ghaddar20}}
		
		\addplot[
		color=blue,
		mark=o,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			2	2.04E-01
			2.5	1.08E-01
			3	4.84E-02
			3.5	1.58E-02
			4	4.00E-03
		};
		\addlegendentry{FHT-FSCL-$2$ \cite{Ghaddar20}}
		
		\addplot[
		color=cyan,
		mark=square,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			2	1.31E-01
			2.5	6.26E-02
			3	2.35E-02
			3.5	6.38E-03
			4	1.44E-03
		};
		\addlegendentry{FHT-FSCL-$4$ \cite{Ghaddar20}}
		
		\addplot[
		color=green,
		mark=star,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			2	8.12E-02
			2.5	3.38E-02
			3	1.08E-02
			3.5	2.72E-03
			4	5.74E-04
		};
		\addlegendentry{FHT-FSCL-$8$ \cite{Ghaddar20}}

		
		\addplot[
		color=orange,
		mark=diamond,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			2	4.71E-02
			2.5	1.67E-02
			3	4.30E-03
			3.5	1.06E-03
			4	1.64E-04
		};
		\addlegendentry{FHT-FSCL-$16$ \cite{Ghaddar20}}
		
		\addplot[
		color=black,
		mark=pentagon,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			2	2.44E-02
			2.5	7.18E-03
			3	1.71E-03
			3.5	3.07E-04
			4	4.94E-05
		};
		\addlegendentry{FHT-FSCL-$32$ \cite{Ghaddar20}}
		
		\addplot[
			mark=triangle,
			thin,
			red,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			2	2.91E-01
			2.5	1.72E-01
			3	8.59E-02
			3.5	3.52E-02
			4	1.11E-02
		};
		\addlegendentry{p-FHT-FSC-$1$}
		
		\addplot[
		color=blue,
		mark=o,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2	1.18E-01
			2.5	4.92E-02
			3	1.65E-02
			3.5	3.87E-03
			4	6.29E-04
		};
		\addlegendentry{p-FHT-FSC-$2$}
		
		\addplot[
		color=cyan,
		mark=square,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2	3.39E-02
			2.5	1.01E-02
			3	1.91E-03
			3.5	2.51E-04
			4.0	2.09E-05
		};
		\addlegendentry{p-FHT-FSCL-$4$}
		
		\addplot[
			color=green,
			mark=star,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			2	9.22E-03
			2.5	1.88E-03
			3	2.47E-04
			3.5	1.41E-05
		};
		\addlegendentry{p-FHT-FSCL-$8$}
		
		\addplot[
		color=orange,
		mark=diamond,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2.0	2.34E-03
			2.5 3.03E-04
			3.0	2.59E-05			
		};
		\addlegendentry{p-FHT-FSCL-$16$}
		
		
		\addplot[
		color=black,
		mark=pentagon,
		thin,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			2.0	6.92E-04
			2.5	7.58E-05
		};
		\addlegendentry{p-FHT-FSCL-$32$}
		
		\addplot[
			color=black,
			mark=none,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			2	4.37E-02
			2.5	1.43E-02
			3	3.65E-03
			3.5	6.04E-04
			4	8.06E-05
		};
		\addlegendentry{FSCL-$32$ \cite{Ali_FSSCL}}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {{$\mathcal{RM}(2,9)$}};
	\end{axis}
\end{tikzpicture}

==> Figures/ferRM512_46_SSC_per_rpa.tikz.tex <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=3, connect spies}]

	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
		ytick={1e-7, 1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		xtick={1,1.5,2,2.5,3},
		ylabel={FER}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.85\linewidth, height=6cm,
		thin,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		legend to name=perf-legend-FSC-FHT-9-2,
		legend columns=4,
		]
		
		\addplot[
		color=violet,
		mark=otimes,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1.0	1.73E-02
			1.5	4.06E-03
			2.0	5.00E-04
			2.5	5.10E-05
		};
		%		\addlegendentry{SRPA \cite{Ye20}}
		
		\addplot[
		color=black,
		mark=none,
		thin,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1	5.37E-3
			1.5	8.87E-4
			2	1.5E-4
			2.5	2.01E-5
		};
		%		\addlegendentry{ML (lower bound)}	
		
%		\addplot[
%		mark=o,
%		thin,
%		black,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%			1	9.85E-03
%			1.5	2.26E-03
%			2.0	2.54E-04
%			2.5	2.75E-05
%		};
%		\addlegendentry{RLDA-$128$ \cite{geiselhart2020automorphism,Dumer06}}

		\addplot[
			color=violet,
			mark=otimes,
			thin,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1	1.18E-02
			1.5	2.09E-03
			2	2.81E-04
			2.5	2.53E-05	
		};
		\addlegendentry{RPA \cite{Ye20}}
		
		\addplot[
			mark=oplus,
			thin,
			cyan,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1.0	9.38E-03
			1.5	2.14E-03
			2.0	2.58E-04
			2.5	2.76E-05
		};
		\addlegendentry{Aut-FSC-$512$ \cite{geiselhart2020automorphism}}
		
		\addplot[
		mark=star,
		thin,
		red,
		mark size=2,
		mark options={solid},
		]
		table {
			1	1.04E-02
			1.5	2.34E-03
			2.0	2.74E-04
			2.5	2.54E-05
		};
		\addlegendentry{p-FHT-FSCL-$1$-$100$}
		
		\addplot[
			mark=triangle,
			thin,
			green,
			mark size=2,
			mark options={solid},
		]
		table {
			1.0	9.80E-03
			1.5	2.11E-03
			2.0	2.99E-04
			2.5	2.85E-05
		};
		\addlegendentry{p-FHT-FSCL-$4$-$\frac{M}{4}$}
		
		\addplot[
			mark=square,
			thin,
			blue,
			mark size=2,
			mark options={solid},
		]
		table {
			1	9.55E-03
			1.5	2.11E-03
			2.0	2.78E-04
			2.5 2.87E-05
		};
		\addlegendentry{p-FHT-FSCL-$64$}
		
		\node[anchor=north east, fill=white, align=right] at (rel axis cs:1,1) {\footnotesize{\makecell{\normalsize{$\mathcal{RM}(2,9)$}\\$P=512, L=64$\\$M_1=100, M_4=20$}}};

\coordinate (spypoint1) at (axis cs:2, 3.4e-4);
\coordinate (magnifyglass1) at (axis cs:1.25, 1e-4);

\end{axis}

\spy [black, width=1.25cm, height=2cm] on (spypoint1) in node[fill=white] at (magnifyglass1);
\end{tikzpicture}

==> Figures/lat_N512.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
%		ymode=log,
		scaled y ticks=base 10:-1,
		xlabel={$L$}, xlabel style={yshift=0.5em},
%		ytick={1e-7, 1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		ylabel={$\mathcal{T}$}, ylabel style={yshift=-1.5em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.35\linewidth, height=5cm,
		thin,
		mark size=2.25,
		legend cell align=left,
		legend style={
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		legend to name=lat-legend-FSCL-FHT-9-2,
		legend columns=6,
		]

		\addplot[
		mark=triangle,
		thin,
		red,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 49
			2 59
			3 74
			4 89
			5 102
			6 114
		};
		\addlegendentry{FHT-FSCL-$L$ \cite{Ghaddar20}}
		
		\addplot[
			mark=triangle,
			thin,
			red,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1 51
			2 62
			3 78
			4 94
			5 108
			6 121
		};
		\addlegendentry{p-FHT-FSC-$L$}
		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{$\mathcal{RM}(2,9)$}};
	\end{axis}
\end{tikzpicture}

==> Figures/lat_N512_130.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
%		ymode=log,
		scaled y ticks=base 10:-2,
		xlabel={$L$}, xlabel style={yshift=0.5em},
%		ytick={1e-7, 1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		ylabel={$\mathcal{T}$}, ylabel style={yshift=-1.5em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.35\linewidth, height=5cm,
		thin,
		mark size=2.25,
		legend cell align=left,
		legend style={
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		legend to name=lat-legend-FSCL-FHT-9-3,
		legend columns=6,
		]

		\addplot[
		mark=triangle,
		thin,
		red,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 130
			2 162
			3 225
			4 300
			5 353
			6 401
		};
		\addlegendentry{FHT-FSCL-$L$ \cite{Ghaddar20}}
		
		\addplot[
			mark=triangle,
			thin,
			red,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1 134
			2 168
			3 233
			4 310
			5 365
			6 415
		};
		\addlegendentry{p-FHT-FSC-$L$-1}
		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{$\mathcal{RM}(3,9)$}};
	\end{axis}
\end{tikzpicture}

==> Figures/lat_N512_256.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
%		ymode=log,
		scaled y ticks=base 10:-2,
		xlabel={$L$}, xlabel style={yshift=0.5em},
%		ytick={1e-7, 1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		ylabel={$\mathcal{T}$}, ylabel style={yshift=-1.5em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=0.35\linewidth, height=5cm,
		thin,
		mark size=2.25,
		legend cell align=left,
		legend style={
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		legend to name=lat-legend-FSCL-FHT-9-4,
		legend columns=6,
		]

		\addplot[
		mark=triangle,
		thin,
		red,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 209
			2 266
			3 399
			4 592
			5 754
			6 875
		};
		\addlegendentry{FHT-FSCL-$L$ \cite{Ghaddar20}}
		
		\addplot[
			mark=triangle,
			thin,
			red,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1 215
			2 275
			3 411
			4 607
			5 772
			6 896
		};
		\addlegendentry{p-FHT-FSC-$L$-1}
		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{$\mathcal{RM}(4,9)$}};
	\end{axis}
\end{tikzpicture}

==> Figures/mem_FSCL_FHT_FSCL_r2.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$L$}, xlabel style={yshift=0.5em},
		ytick={1E2,1E3,1E4,1E5,1E6,1E7,1E8},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		%		ymin = 3E-6,
		%		ymax = 1,
		ylabel={Memory}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=4.5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
%		legend to name=perf-legend-FSCL-FHT-comp,
%		legend columns=4,
		]
		
		\addplot[
		color=red,
		mark=diamond,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
		};
%		\addlegendentry{FSCL $m=7$}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
		};
%		\addlegendentry{FSCL $m=8$}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
		};
%		\addlegendentry{FSCL $m=9$}
		
		\addplot[
		color=orange,
		mark=diamond,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
		};
%		\addlegendentry{FSCL-$L$ $m=10$}
		
		\addplot[
		color=red,
		mark=diamond,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
		};
%		\addlegendentry{FHT-FSCL $m=7$}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
		};
%		\addlegendentry{FHT-FSCL $m=8$}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
		};
%		\addlegendentry{FHT-FSCL $m=9$}
		
		\addplot[
			color=orange,
			mark=diamond,
			thick,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
		};
%		\addlegendentry{FHT-FSCL-$L$ $m=10$}
		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{$r=2$}};
		
	\end{axis}
\end{tikzpicture}

==> Figures/mem_FSCL_FHT_FSCL_r3.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$L$}, xlabel style={yshift=0.5em},
		%		ytick={1E4,1E6,1E8,1E10,1E12},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		%		ymin = 3E-6,
		%		ymax = 1,
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=4.5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
		%		legend to name=perf-legend-FSCL-FHT-comp,
		%		legend columns=4,
		]
		
		\addplot[
		color=red,
		mark=diamond,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
		};
		%		\addlegendentry{FSCL-$L$ $m=7$}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
		};
		%		\addlegendentry{FSCL-$L$ $m=8$}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
		};
		%		\addlegendentry{FSCL-$L$ $m=9$}
		
		\addplot[
		color=red,
		mark=diamond,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
		};
		%		\addlegendentry{FHT-FSCL-$L$ $m=7$}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
		};
		%		\addlegendentry{FHT-FSCL-$L$ $m=8$}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
		};
		%		\addlegendentry{FHT-FSCL-$L$ $m=9$}
		
		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{$r=3$}};
		
	\end{axis}
\end{tikzpicture}

==> Figures/mem_FSCL_FHT_FSCL_r4.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$L$}, xlabel style={yshift=0.5em},
		%		ytick={1E4,1E6,1E8,1E10,1E12},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		%		ymin = 3E-6,
		%		ymax = 1,
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=4.5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
		%		legend to name=perf-legend-FSCL-FHT-comp,
		%		legend columns=4,
		]
		
		\addplot[
		color=red,
		mark=diamond,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
		};
		%		\addlegendentry{FSCL-$L$ $m=7$}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
		};
		%		\addlegendentry{FSCL-$L$ $m=8$}	
		
		\addplot[
		color=red,
		mark=diamond,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
		};
		%		\addlegendentry{FHT-FSCL-$L$ $m=7$}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
		};
		%		\addlegendentry{FHT-FSCL-$L$ $m=8$}	
		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{$r=4$}};
		
	\end{axis}
\end{tikzpicture}

==> Figures/mem_N512.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
%		ymode=log,
%		scaled y ticks=base 10:-5,
		xlabel={$L$}, xlabel style={yshift=0.5em},
%		ytick={1e-7, 1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		ylabel={$\mathcal{M}$}, ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashdotted,
		width=1\linewidth, height=5cm,
		thin,
		mark size=2.25,
		legend cell align=left,
		legend style={
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		legend to name=comp-legend-FSCL-FHT-9-2,
		legend columns=6,
		]

		\addplot[
		mark=triangle,
		thin,
		red,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 4.07
			2 6.27
			3 10.53
			4 19.06
			5 36.12
			6 70.25
		};
		\addlegendentry{FHT-FSCL-$L$ \cite{Ghaddar20}}
		
		\addplot[
			mark=triangle,
			thin,
			red,
			mark size=2,
			solid,
			mark options={solid},
		]
		table {
			1 4.07
			2 6.27
			3 10.53
			4 19.06
			5 36.12
			6 70.25
		};
		\addlegendentry{p-FHT-FSC-$L$}
		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{\makecell{$\mathcal{RM}(r,9)$\\$r\in\{2,3,4\}$}}};
	\end{axis}
\end{tikzpicture}

==> Figures/mem_RPA_FHT_FSCL_r2.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$L$}, xlabel style={yshift=0.5em},
		ytick={1E2,1E3,1E4,1E5,1E6,1E7,1E8, 1E9},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		%		ymin = 3E-6,
		%		ymax = 1,
		ylabel={Norm. Complexity}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=4cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
		legend to name=perf-legend-RPA-FSCL-FHT-comp,
		legend columns=4,
		]
		
		\addplot[
		color=red,
		mark=diamond,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 422656
			2 422656
			3 422656
			4 422656
			%5 422656
			%6 422656
		};
%		\addlegendentry{RPA $m=7$}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 1827840
			2 1827840
			3 1827840
			4 1827840
			%5 1827840
			%6 1827840
		};
%		\addlegendentry{RPA $m=8$}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 9811200
			2 9811200
			3 9811200
			4 9811200
			%5 9811200
			%6 9811200
		};
%		\addlegendentry{RPA $m=9$}
		
		%		\addplot[
		%		color=black,
		%		mark=diamond,
		%		thick,
		%		mark size=2,
		%		dashdotted,
		%		mark options={solid},
		%		]
		%		table {
		%			1 41902080
		%			2 41902080
		%			3 41902080
		%			4 41902080
		%			%5 41902080
		%			%6 41902080
		%		};
		%		\addlegendentry{RPA $m=10$}
		
		\addplot[
		color=red,
		mark=diamond*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 16000
			2 28752
			3 33680
			4 44176
			%5 64912
			%6 108176
		};
%		\addlegendentry{Per-FHT-FSCL $m=7$}
		
		\addplot[
		color=blue,
		mark=*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 72960
			2 131360
			3 149792
			4 188192
			%5 264992
			%6 423200
		};
%		\addlegendentry{Per-FHT-FSCL $m=8$}
		
		\addplot[
		color=cyan,
		mark=square*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 1223040
			2 2214960
			3 2478960
			4 3020400
			%5 4107120
			%6 6322800
		};
%		\addlegendentry{Per-FHT-FSCL $m=9$}			
		
		
		%				\addplot[
		%		color=black,
		%		mark=diamond*,
		%		thick,
		%		mark size=2,
		%		solid,
		%		mark options={solid},
		%		]
		%		table {
		%			1 57548800
		%			2 104944640
		%			3 115880960
		%			4 138081280
		%			%5 182645760
		%			%6 272839680
		%		};
		%		\addlegendentry{Per-FHT-FSCL $m=10$}
		
		%		\addplot[
		%		color=red,
		%		mark=diamond,
		%		thick,
		%		mark size=2,
		%		solid,
		%		mark options={solid},
		%		]
		%		table {
		%			1 9056
		%			2 11408
		%			3 13328
		%			4 14928
		%			%5 16016
		%			%6 17104
		%		};
		%		\addlegendentry{Per-FSCL $m=7$}
		%		
		%		\addplot[
		%		color=blue,
		%		mark=o,
		%		thick,
		%		mark size=2,
		%		solid,
		%		mark options={solid},
		%		]
		%		table {
		%			1 38176
		%			2 44224
		%			3 49024
		%			4 52800
		%			%5 55552
		%			%6 58304
		%		};
		%		\addlegendentry{Per-FSCL $m=8$}
		%		
		%		\addplot[
		%		color=cyan,
		%		mark=square,
		%		thick,
		%		mark size=2,
		%		solid,
		%		mark options={solid},
		%		]
		%		table {
		%			1 590160
		%			2 646800
		%			3 690480
		%			4 723600
		%			%5 749040
		%			%6 774480
		%		};
		%		\addlegendentry{Per-FSCL $m=9$}
		%		
		%				
		%		\addplot[
		%			color=black,
		%			mark=diamond,
		%			thick,
		%			mark size=2,
		%			solid,
		%			mark options={solid},
		%		]
		%		table {
		%			1 25620480
		%			2 27095040
		%			3 28200960
		%			4 29020160
		%			%5 29675520
		%			%6 30330880
		%		};
		%		\addlegendentry{Per-FSCL $m=10$}
		
		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{$r=2$}};
		
	\end{axis}
\end{tikzpicture}

==> Figures/mem_RPA_FHT_FSCL_r3.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$L$}, xlabel style={yshift=0.5em},
		ytick={1E2,1E3,1E4,1E5,1E6,1E7,1E8, 1E9, 1E10},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		%		ymin = 3E-6,
		%		ymax = 1,
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=4cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
		%		legend to name=perf-legend-RPA-FSCL-FHT-comp,
		%		legend columns=3,
		]
		
		\addplot[
		color=red,
		mark=diamond,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 37063680
			2 37063680
			3 37063680
			4 37063680
			%5 37063680
			%6 37063680
		};
		%		\addlegendentry{RPA $m=7$}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 431892480
			2 431892480
			3 431892480
			4 431892480
			%5 431892480
			%6 431892480
		};
		%		\addlegendentry{RPA $m=8$}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 4674055680
			2 4674055680
			3 4674055680
			4 4674055680
			%5 4674055680
			%6 4674055680
		};
		%		\addlegendentry{RPA $m=9$}
		
		\addplot[
		color=red,
		mark=diamond,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 10336
			2 15136
			3 18656
			4 22816
			%5 26464
			%6 28832
		};
		%		\addlegendentry{Per-FSCL $m=7$}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 176160
			2 229800
			3 270600
			4 313800
			%5 349320
			%6 375240
		};
		%		\addlegendentry{Per-FSCL $m=8$}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 16245760
			2 19502080
			3 22010880
			4 24458240
			%5 26414080
			%6 27960320
		};
		%		\addlegendentry{Per-FSCL $m=9$}
		
		
		%		\addplot[
		%		color=red,
		%		mark=diamond*,
		%		thick,
		%		mark size=2,
		%		solid,
		%		mark options={solid},
		%		]
		%		table {
		%			1 14208
		%			2 24128
		%			3 29376
		%			4 41152
		%			%5 62656
		%			%6 104896
		%		};
		%%		\addlegendentry{Per-FHT-FSCL-$L$ $m=7$}
		%		
		%		\addplot[
		%		color=blue,
		%		mark=*,
		%		thick,
		%		mark size=2,
		%		solid,
		%		mark options={solid},
		%		]
		%		table {
		%			1 257280
		%			2 427320
		%			3 503640
		%			4 670680
		%			%5 987480
		%			%6 1628760
		%		};
		%%		\addlegendentry{Per-FHT-FSCL-$L$ $m=8$}
		%		
		%		\addplot[
		%		color=cyan,
		%		mark=square*,
		%		thick,
		%		mark size=2,
		%		solid,
		%		mark options={solid},
		%		]
		%		table {
		%			1 25272320
		%			2 41871360
		%			3 48076800
		%			4 61347840
		%			%5 87152640
		%			%6 139827200
		%		};
		%%		\addlegendentry{Per-FHT-FSCL-$L$ $m=9$}
		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{$r=3$}};
		
	\end{axis}
\end{tikzpicture}

==> Figures/mem_RPA_FHT_FSCL_r4.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$L$}, xlabel style={yshift=0.5em},
		ytick={1E2,1E3,1E4,1E5,1E6,1E7,1E8, 1E9, 1E10, 1E11},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		%		ymin = 3E-6,
		%		ymax = 1,
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=4cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
		%		legend to name=perf-legend-RPA-FSCL-FHT-comp,
		%		legend columns=3,
		]
		
		\addplot[
		color=red,
		mark=diamond,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 1590153792
			2 1590153792
			3 1590153792
			4 1590153792
			%5 1590153792
			%6 1590153792
		};
		%		\addlegendentry{RPA $m=7$}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
			1 37805736960
			2 37805736960
			3 37805736960
			4 37805736960
			%5 37805736960
			%6 37805736960
		};
		%		\addlegendentry{RPA $m=8$}	
		
		\addplot[
		color=red,
		mark=diamond,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 9136
			2 16224
			3 19584
			4 24864
			%5 31680
			%6 38240
		};
		%		\addlegendentry{Per-FHT-FSCL-$L$ $m=7$}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 176760
			2 265920
			3 317520
			4 388320
			%5 466800
			%6 533760
		};
		%		\addlegendentry{Per-FHT-FSCL-$L$ $m=8$}	
		
		\addplot[
		color=red,
		mark=diamond,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 9136
			2 16224
			3 19584
			4 24864
			%5 31680
			%6 38240
		};
		%		\addlegendentry{Per-FSCL $m=7$}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
			1 176760
			2 265920
			3 317520
			4 388320
			%5 466800
			%6 533760
		};
		%		\addlegendentry{Per-FSCL $m=8$}
		
		%		\addplot[
		%		color=red,
		%		mark=diamond*,
		%		thick,
		%		mark size=2,
		%		solid,
		%		mark options={solid},
		%		]
		%		table {
		%			1 10624
		%			2 19296
		%			3 23264
		%			4 32480
		%			%5 48864
		%			%6 77280
		%		};
		%		%		\addlegendentry{Per-FHT-FSCL-$L$ $m=7$}
		%		
		%		\addplot[
		%		color=blue,
		%		mark=*,
		%		thick,
		%		mark size=2,
		%		solid,
		%		mark options={solid},
		%		]
		%		table {
		%			1 216960
		%			2 356400
		%			3 425520
		%			4 582960
		%			%5 867120
		%			%6 1397040
		%		};
		%		%		\addlegendentry{Per-FHT-FSCL-$L$ $m=8$}
		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{$r=4$}};
		
	\end{axis}
\end{tikzpicture}

==> Figures/mem_per_FSCL_FHT_FSCL_r2.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$L$}, xlabel style={yshift=0.5em},
		ytick={1E2,1E3,1E4,1E5,1E6,1E7,1E8},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		%		ymin = 3E-6,
		%		ymax = 1,
		ylabel={Memory}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=4.5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
%		legend to name=perf-legend-per-FSCL-FHT-comp,
%		legend columns=3,
		]
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
		};
%		\addlegendentry{FSCL $m=7$}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
		};
%		\addlegendentry{FSCL $m=8$}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
		};
%		\addlegendentry{FSCL $m=9$}
		
		%		\addplot[
		%		color=black,
		%		mark=diamond,
		%		thick,
		%		mark size=2,
		%		dashdotted,
		%		mark options={solid},
		%		]
		%		table {
		%		};
		%		\addlegendentry{FSCL-$L$ $m=10$}
		
		\addplot[
		color=red,
		mark=triangle*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
		};
%		\addlegendentry{Per-FHT-FSC $m=7$}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
		};
%		\addlegendentry{Per-FHT-FSC $m=8$}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
		};
%		\addlegendentry{Per-FHT-FSC $m=9$}
		
		%		\addplot[
		%		color=black,
		%		mark=diamond,
		%		thick,
		%		mark size=2,
		%		solid,
		%		mark options={solid},
		%		]
		%		table {
		%		};
		%		\addlegendentry{Per-FHT-FSC $m=10$}
		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{$r=2$}};
		
	\end{axis}
\end{tikzpicture}

==> Figures/mem_per_FSCL_FHT_FSCL_r3.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$L$}, xlabel style={yshift=0.5em},
		ytick={1E2,1E3,1E4,1E5,1E6},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		%		ymin = 3E-6,
		%		ymax = 1,
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=4.5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
		%		legend to name=perf-legend-FSCL-FHT-comp,
		%		legend columns=4,
		]
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
		};
		%		\addlegendentry{FSCL-$L$ $m=7$}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
		};
		%		\addlegendentry{FSCL-$L$ $m=8$}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
		};
		%		\addlegendentry{FSCL-$L$ $m=9$}
		
		\addplot[
		color=red,
		mark=triangle*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
		};
		%		\addlegendentry{FHT-FSCL-$L$ $m=7$}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
		};
		%		\addlegendentry{FHT-FSCL-$L$ $m=8$}
		
		\addplot[
		color=cyan,
		mark=square,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
		};
		%		\addlegendentry{FHT-FSCL-$L$ $m=9$}
		
		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{$r=3$}};
		
	\end{axis}
\end{tikzpicture}

==> Figures/mem_per_FSCL_FHT_FSCL_r4.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$L$}, xlabel style={yshift=0.5em},
		ytick={1E2,1E3,1E4,1E5,1E6},
		xtick={1,2,3,4,5,6},
		xticklabels={1,2,4,8,16,32},
		%		ymin = 3E-6,
		%		ymax = 1,
		ylabel={}, %ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=4.5cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{8}\selectfont,
		},
		%		legend to name=perf-legend-FSCL-FHT-comp,
		%		legend columns=4,
		]
		
		\addplot[
		color=red,
		mark=triangle,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
		};
		%		\addlegendentry{FSCL-$L$ $m=7$}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		dashdotted,
		mark options={solid},
		]
		table {
		};
		%		\addlegendentry{FSCL-$L$ $m=8$}	
		
		\addplot[
		color=red,
		mark=triangle*,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
		};
		%		\addlegendentry{FHT-FSCL-$L$ $m=7$}
		
		\addplot[
		color=blue,
		mark=o,
		thick,
		mark size=2,
		solid,
		mark options={solid},
		]
		table {
		};
		%		\addlegendentry{FHT-FSCL-$L$ $m=8$}	
		
		\node[anchor=north west, fill=white] at (rel axis cs:0,1) {\footnotesize{$r=4$}};
		
	\end{axis}
\end{tikzpicture}

==> Figures/projection.tikz.tex <==
\usetikzlibrary{matrix,decorations.pathreplacing, calc, positioning,fit}

\begin{tikzpicture}[
	>=stealth,thick,baseline,
	every left delimiter/.style={xshift=.75em},
	every right delimiter/.style={xshift=-.75em},
	scale=1]

	\matrix [matrix of math nodes, left delimiter={[},right delimiter={]}](A) at (0, 0) { 
		0 & 1\\
		2 & 3\\
		4 & 5\\
		6 & 7\\
	} ;

	\matrix [matrix of math nodes, left delimiter={[},right delimiter={]}](B) at (1.25, 0) 
	{ 
		0 & 2\\
		1 & 3\\
		4 & 6\\
		5 & 7\\
	} ;

	\matrix [matrix of math nodes, left delimiter={[},right delimiter={]}](C) at (2.5, 0) 
	{ 
		0 & 3\\
		1 & 2\\
		4 & 7\\
		5 & 6\\
	} ;

		\matrix [matrix of math nodes, left delimiter={[},right delimiter={]}](D) at (3.75, 0) 
	{ 
		0 & 4\\
		1 & 5\\
		2 & 6\\
		3 & 7\\
	} ;

		\matrix [matrix of math nodes, left delimiter={[},right delimiter={]}](E) at (5, 0) 
	{ 
		0 & 5\\
		1 & 4\\
		2 & 7\\
		3 & 6\\
	} ;

		\matrix [matrix of math nodes, left delimiter={[},right delimiter={]}](F) at (6.25, 0) 
	{ 
		0 & 6\\
		1 & 7\\
		2 & 4\\
		3 & 5\\
	} ;

		\matrix [matrix of math nodes, left delimiter={[},right delimiter={]}](G) at (7.5, 0) 
	{ 
		0 & 7\\
		1 & 6\\
		2 & 5\\
		3 & 4\\
	} ;

	\node[text width=1cm] at (0.2,1.35) {\footnotesize{$j=0$}};
	\node[text width=1cm] at (1.4,1.35) {\footnotesize{$j=1$}};
	\node[text width=1cm] at (2.6,1.35) {\footnotesize{$j=2$}};
	\node[text width=1cm] at (3.9,1.35) {\footnotesize{$j=3$}};		
	\node[text width=1cm] at (5.1,1.35) {\footnotesize{$j=4$}};	
	\node[text width=1cm] at (6.4,1.35) {\footnotesize{$j=5$}};
	\node[text width=1cm] at (7.6,1.35) {\footnotesize{$j=6$}};		
	
	\draw[rounded corners, dashdotted] (0.75, 0.5) rectangle (1.75, 0.9) {};	
	\draw [->, dashdotted] (1.25, 0.5) -- (1.25, -1.25);	
	\node[text width=3cm] at (2, -2) {$k=0$\\ $\mathbb{B}_{0,0,0}=0$\\ $\mathbb{B}_{0,0,1}=2$};
	
	\draw[rounded corners, dashdotted] (4.5, -0.0) rectangle (5.5, -0.425) {};	
	\draw [->, dashdotted] (5, -0.425) -- (5, -1.25);	
	\node[text width=3cm] at (5.75, -2) {$k=2$\\ $\mathbb{B}_{4,2,0}=2$\\ $\mathbb{B}_{4,2,1}=7$};

\end{tikzpicture}
